Adiabatic Mass Loss In Binary Stars. IV. Low and Intermediate Mass Helium Binary Stars

The unstable mass transfer situation in binary systems will asymptotically cause the adiabatic expansion of the donor star and finally lead to the common envelope phase. This process could happen in helium binary systems once the helium donor star fills its Roche-lobe. We have calculated the adiabatic mass loss model of naked helium stars with a mass range of 0.35\,$M_{\odot}$ to 10\,$M_{\odot}$, and every mass sequence evolved from the He-ZAMS to the cooling track of white dwarf or carbon ignition. In consideration of the influence of stellar wind, massive helium stars are not considered in this paper. Comparing stellar radius with the evolution of the Roche-lobe under the assumption of conservative mass transfer, we give the critical mass ratio $q_{\textrm{crit}}=M_{\textrm{He}}/M_{\textrm{accretor}}$ as the binary stability criteria of low and intermediate-mass helium binary stars. On He-MS, the result shows $1.0<q_{\textrm{crit}}<2.6$, which is more unstable than the classical result of polytropic model $q_{\textrm{crit}}=3$. After early He-HG, the $q_{\textrm{crit}}$ quickly increases even larger than 10 (more stable compared with widely used result $q_{\textrm{crit}}=4$), which is dominated by the expansion of radiative envelope. Our result could be useful for these quick mass transfer binary systems such as AM CVns, UCXBs, and helium novae, and it could guide the binary population synthesis for the formation of special objects such as SNe Ia and GW sources.

==> MRT.txt <==
Title: Adiabatic Mass Loss In Binary Stars. IV. Low and Intermediate Mass Helium Binary Stars
Authors: Lifu Zhang, Hongwei Ge, Xuefei Chen, Zhanwen Han
Table: Physical parameters and mass transfer stability of helium stars
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label          Explanations
--------------------------------------------------------------------------------
   1-  2 I2         ---            List          Mass loss sequence number
   4-  8 F5.2     solMass    Mass       Initial mass before mass loss
  10- 19 A10    yr             age         age since He-ZAMS (1)
  21- 25 F5.3   solMass    MCO       CO core mass  (2)
  27- 31 F5.3   solMass    MCE        convective envelope mass (3)
  33- 39 F7.4   [solRad]    logR       Log initial radius
  41- 46 F6.4   [yr]           logt*KH   Log KH timescale
  48- 53 F6.4   [solLum]   logL        Log initial luminosity
  55- 60 F6.4   [K]            logTeff    Log initial effective temperature
  62- 68 F7.4   [cm/s2]    logg        Log initial surface gravity acceleration
  70- 76 F7.4   [solLum]   logLHe    Log helium burning luminosity (4)
  78- 85 F8.4   [solLum]   logLZ      Log heavy-element burning luminosity (5)(4)
  87- 93 F7.4   [solLum]   logLneu  Log neutrino luminosity (6)(4)
  95-104 A10   K              T*c         temperature in the center
 106-115 A10  g/cm3      Rho*c    density in the center
 117-126 A10  dyn/cm2  P*c         pressure in the center
 128-135 F8.6   ---           k**2       dimensionless gyration radius
 137-143 F7.3   ---           psi*c      Degenerate parameter in the center (7)
 145-151 F7.5   ---           XHe*c    Helium fraction in the center
 153-159 F7.5   ---           XC*c      Carbon fraction in the center
 161-167 F7.5   ---           XO*c      Oxygen fraction in the center
 169-176 F8.3   ---           Zetaad   mass-radius exponent (8)(9)
 178-185 A8     solMass   M*KH    The stellar mass threshold (10)(9)
 187-194 F8.3   solRad     R*KH     The stellar radius threshold (11)(9)
 196-203 F8.3   ---           qcrit      critical mass ratio (12)(9)
--------------------------------------------------------------------------------
Note (1):   the He-ZAMS models are every first models in the list
Note (2):   the mass coordinate at which the helium abundance is halfway between
          the maximum helium abundance in the stellar interior and the minimum
          helium abundance interior to that maximum.
Note (3):   This refers to the mass depth of the base of the outermost
          convection zone.
Note (4):   Negligibly small quantities are encoded -99.000
Note (5):   inculdes all elements heavier than helium
Note (6):   Indicates a negative contribution to the net stellar luminosity
Note (7):   central electron chemical potential divide kTc. Measures the degree of electron degeneracy (psic>0)
Note (8):   the mass-radius exponent at which Mdot=-M/{tau}_KH_ where M is the initial mass
Note (9):   the failure models are encoded -999.000
Note (10):   the remaining mass at which Mdot=-M/{tau}_KH_ where M is the initial mass
Note (11):   the remaining radius at which Mdot=-M/{tau}_KH_ where M is the initial mass
Note (12):   defines q=M_helium/M_accretor
--------------------------------------------------------------------------------
 1  0.35 0.000e+00  0.091 0.000 -2.6886 7.2907 0.4602 1.4953  6.3176  0.4671 -36.9824 -1.7988 1.0795e+08 4.7437e+04 4.0301e+20 0.081647   1.778 0.97784 0.00268 0.00045    2.477 0.220       0.046    1.939 
 2  0.35 4.417e+07  0.124 0.000 -2.6486 7.2427 0.4908 1.4950  6.2829  0.4972 -33.4692 -1.7664 1.0907e+08 4.4769e+04 3.7110e+20 0.079367   1.646 0.87595 0.09388 0.01017    2.561 0.219       0.048    1.978 
 3  0.35 9.693e+07  0.153 0.000 -2.6090 7.1945 0.5219 1.4949  6.2485  0.5275 -32.6824 -1.7272 1.1026e+08 4.1975e+04 3.4010e+20 0.077139   1.506 0.78959 0.15683 0.03270    2.649 0.219       0.049    2.019 
 4  0.35 1.524e+08  0.173 0.000 -2.5716 7.1463 0.5538 1.4948  6.2160  0.5590 -32.1222 -1.6814 1.1155e+08 3.9696e+04 3.1515e+20 0.074899   1.383 0.70590 0.20719 0.06513    2.743 0.220       0.049    2.063 
 5  0.35 2.078e+08  0.187 0.000 -2.5363 7.0977 0.5870 1.4950  6.1853  0.5928 -31.6452 -1.6299 1.1297e+08 3.7850e+04 2.9507e+20 0.072727   1.274 0.62333 0.24715 0.10679    2.841 0.221       0.050    2.109 
 6  0.35 2.617e+08  0.197 0.000 -2.5009 7.0478 0.6212 1.4952  6.1546  0.6266 -31.2036 -1.5736 1.1454e+08 3.6367e+04 2.7896e+20 0.070323   1.177 0.54205 0.27750 0.15690    2.955 0.221       0.051    2.162 
 7  0.35 3.147e+08  0.206 0.000 -2.4674 6.9969 0.6581 1.4956  6.1255  0.6628 -30.7553 -1.5106 1.1634e+08 3.5189e+04 2.6614e+20 0.067994   1.088 0.46058 0.29890 0.21626    3.075 0.224       0.051    2.219 
 8  0.35 3.692e+08  0.213 0.000 -2.4347 6.9440 0.6961 1.4962  6.0971  0.7015 -30.2645 -1.4368 1.1855e+08 3.4289e+04 2.5629e+20 0.065588   1.004 0.37670 0.31053 0.28802    3.212 0.227       0.051    2.282 
 9  0.35 4.280e+08  0.217 0.000 -2.4031 6.8855 0.7413 1.4971  6.0696  0.7461 -29.6398 -1.3407 1.2160e+08 3.3914e+04 2.5151e+20 0.062960   0.928 0.28241 0.31030 0.38228    3.375 0.231       0.052    2.359 
10  0.35 6.106e+08  0.282 0.000 -2.3756 6.8412 0.7738 1.4976  6.0458  0.5619 -29.7836 -1.2052 1.2507e+08 3.1627e+04 2.2872e+20 0.061826   0.762 0.17600 0.12346 0.66529    4.494 0.287       0.053    2.883 
11  0.35 6.107e+08  0.282 0.000 -2.3446 6.7270 0.8745 1.5017  6.0188  0.6720 -29.5993 -1.1897 1.2587e+08 3.3533e+04 2.4576e+20 0.057236   0.833 0.17522 0.12361 0.66570    4.821 0.287       0.053    3.036 
12  0.35 6.301e+08  0.278 0.000 -2.4069 6.7597 0.8689 1.5044  6.0730  0.8723 -27.7281 -0.9777 1.3503e+08 3.7853e+04 2.9147e+20 0.058767   0.851 0.09094 0.14191 0.72821    4.713 0.287       0.050    2.985 
13  0.35 6.496e+08  0.276 0.000 -2.4709 6.7813 0.8750 1.5078  6.1285  0.8757 -26.3798 -0.7908 1.4330e+08 4.5257e+04 3.6948e+20 0.059429   0.979 0.03839 0.12037 0.80229    4.651 0.287       0.047    2.956 
14  0.35 6.581e+08  0.275 0.000 -2.5342 6.8162 0.8676 1.5105  6.1835  0.8630 -25.5170 -0.6636 1.4931e+08 5.2728e+04 4.5315e+20 0.060721   1.115 0.02029 0.09931 0.84146    4.551 0.288       0.045    2.909 
15  0.35 6.627e+08  0.274 0.000 -2.5924 6.8526 0.8565 1.5127  6.2341  0.8417 -24.8543 -0.5645 1.5416e+08 6.0373e+04 5.4305e+20 0.062099   1.249 0.01178 0.08438 0.86490    4.450 0.288       0.043    2.862 
16  0.35 6.655e+08  0.274 0.000 -2.6575 6.8929 0.8445 1.5151  6.2906  0.7902 -24.1834 -0.4657 1.5912e+08 7.0538e+04 6.6807e+20 0.063588   1.422 0.00609 0.07278 0.88205    4.342 0.288       0.041    2.812 
17  0.35 6.671e+08  0.274 0.000 -2.7269 6.9352 0.8323 1.5177  6.3509  0.7119 -23.5455 -0.3731 1.6377e+08 8.3643e+04 8.3748e+20 0.065123   1.634 0.00294 0.06496 0.89302    4.235 0.288       0.039    2.761 
18  0.35 6.681e+08  0.273 0.000 -2.7924 6.9701 0.8258 1.5205  6.4078  0.5431 -23.0619 -0.2995 1.6711e+08 9.9866e+04 1.0565e+21 0.066239   1.894 0.00124 0.06019 0.89947    4.153 0.289       0.037    2.723 
19  0.35 6.687e+08  0.273 0.000 -2.8542 6.9962 0.8265 1.5235  6.4615  0.1620 -22.9200 -0.2538 1.6761e+08 1.2100e+05 1.3501e+21 0.066880   2.253 0.00038 0.05768 0.90283    4.097 0.289       0.035    2.697 
20  0.35 6.691e+08  0.273 0.000 -2.9155 7.0257 0.8237 1.5262  6.5147 -0.2274 -23.5664 -0.2329 1.6075e+08 1.4844e+05 1.7261e+21 0.067618   2.826 0.00002 0.05662 0.90425    4.036 0.289       0.033    2.668 
21  0.35 6.694e+08  0.273 0.000 -2.9450 7.0458 0.8164 1.5272  6.5403 -0.2151 -23.8150 -0.2203 1.5783e+08 1.6123e+05 1.9121e+21 0.068271   3.086 0.00001 0.05657 0.90431    3.992 0.289       0.032    2.647 
22  0.35 6.700e+08  0.273 0.000 -3.0350 7.1303 0.7710 1.5290  6.6185 -0.0581 -24.2466 -0.1785 1.5277e+08 1.9735e+05 2.4894e+21 0.071328   3.733 0.00000 0.05656 0.90433    3.801 0.290       0.030    2.558 
23  0.35 6.707e+08  0.273 0.000 -3.1217 7.2353 0.7037 1.5294  6.6938  0.1191 -24.7566 -0.1488 1.4776e+08 2.3316e+05 3.1120e+21 0.075241   4.367 0.00000 0.05656 0.90433    3.573 0.290       0.029    2.451 
24  0.35 6.711e+08  0.273 0.000 -3.1664 7.2969 0.6614 1.5292  6.7326  0.2356 -25.2037 -0.1427 1.4398e+08 2.5339e+05 3.4784e+21 0.077508   4.762 0.00000 0.05656 0.90433    3.446 0.291       0.028    2.392 
 1  0.40 0.000e+00  0.108 0.000 -2.4785 6.9785 0.7971 1.5039  6.1931  0.8016 -36.2853 -1.7177 1.1194e+08 3.3090e+04 2.7116e+20 0.075865   1.084 0.97882 0.00171 0.00045    2.691 0.248       0.055    2.039 
 2  0.40 1.969e+07  0.139 0.000 -2.4489 6.9446 0.8181 1.5036  6.1674  0.8229 -32.6414 -1.6745 1.1296e+08 3.1947e+04 2.5726e+20 0.074167   1.009 0.88617 0.08713 0.00648    2.760 0.248       0.056    2.071 
 3  0.40 4.486e+07  0.169 0.000 -2.4180 6.9085 0.8408 1.5034  6.1406  0.8452 -31.9160 -1.6269 1.1406e+08 3.0565e+04 2.4209e+20 0.072416   0.920 0.80403 0.15279 0.02185    2.835 0.248       0.057    2.106 
 4  0.40 7.154e+07  0.190 0.000 -2.3886 6.8723 0.8643 1.5033  6.1150  0.8684 -31.4125 -1.5778 1.1521e+08 2.9364e+04 2.2913e+20 0.070679   0.838 0.72714 0.20630 0.04422    2.915 0.248       0.057    2.144 
 5  0.40 9.841e+07  0.206 0.000 -2.3599 6.8348 0.8893 1.5033  6.0901  0.8932 -30.9803 -1.5264 1.1647e+08 2.8361e+04 2.1829e+20 0.068897   0.763 0.65175 0.25149 0.07346    3.001 0.249       0.058    2.184 
 6  0.40 1.240e+08  0.217 0.000 -2.3328 6.7977 0.9146 1.5034  6.0666  0.9185 -30.5914 -1.4743 1.1780e+08 2.7562e+04 2.0962e+20 0.067141   0.697 0.58023 0.28758 0.10807    3.091 0.251       0.058    2.226 
 7  0.40 1.502e+08  0.227 0.000 -2.3052 6.7578 0.9425 1.5036  6.0426  0.9463 -30.1913 -1.4167 1.1934e+08 2.6893e+04 2.0228e+20 0.065268   0.634 0.50645 0.31774 0.15103    3.192 0.252       0.059    2.273 
 8  0.40 1.749e+08  0.235 0.000 -2.2797 6.7192 0.9700 1.5039  6.0205  0.9738 -29.8021 -1.3579 1.2099e+08 2.6385e+04 1.9666e+20 0.063473   0.577 0.43720 0.33883 0.19885    3.296 0.254       0.059    2.322 
 9  0.40 2.025e+08  0.242 0.000 -2.2539 6.6773 1.0008 1.5044  5.9981  1.0045 -29.3576 -1.2889 1.2305e+08 2.6030e+04 1.9255e+20 0.061546   0.523 0.36336 0.35281 0.25853    3.415 0.257       0.059    2.377 
10  0.40 2.301e+08  0.246 0.000 -2.2288 6.6311 1.0360 1.5051  5.9762  1.0397 -28.8110 -1.2033 1.2579e+08 2.5978e+04 1.9130e+20 0.059434   0.473 0.28282 0.35661 0.33513    3.555 0.261       0.059    2.443 
11  0.40 2.768e+08  0.252 0.000 -2.2039 6.5568 1.0995 1.5074  5.9546  1.1032 -27.5797 -1.0097 1.3273e+08 2.7265e+04 2.0282e+20 0.056076   0.426 0.14789 0.32164 0.50491    3.805 0.269       0.058    2.560 
12  0.40 3.218e+08  0.261 0.000 -2.2656 6.5313 1.1519 1.5133  6.0082  1.1542 -25.4646 -0.6761 1.4696e+08 3.4375e+04 2.7581e+20 0.054813   0.527 0.03817 0.20365 0.73261    3.960 0.278       0.054    2.633 
13  0.40 3.319e+08  0.263 0.000 -2.3288 6.5534 1.1572 1.5166  6.0631  1.1571 -24.4561 -0.5197 1.5458e+08 4.0474e+04 3.4309e+20 0.055596   0.645 0.01806 0.15566 0.80071    3.922 0.280       0.051    2.615 
14  0.40 3.366e+08  0.263 0.000 -2.3905 6.5804 1.1570 1.5195  6.1167  1.1435 -23.6075 -0.3928 1.6120e+08 4.7206e+04 4.2133e+20 0.056570   0.771 0.00894 0.12742 0.83807    3.862 0.281       0.049    2.587 
15  0.40 3.383e+08  0.263 0.000 -2.4543 6.6047 1.1605 1.5227  6.1721  1.0914 -22.7353 -0.2737 1.6776e+08 5.6040e+04 5.2880e+20 0.057366   0.931 0.00376 0.11329 0.85739    3.810 0.282       0.046    2.562 
16  0.40 3.389e+08  0.263 0.000 -2.5025 6.6216 1.1644 1.5252  6.2140  1.0246 -22.1065 -0.1918 1.7244e+08 6.4126e+04 6.3152e+20 0.057879   1.070 0.00181 0.10774 0.86488    3.776 0.282       0.044    2.546 
17  0.40 3.394e+08  0.263 0.000 -2.5755 6.6323 1.1855 1.5298  6.2774  0.6496 -21.2900 -0.0841 1.7827e+08 8.2475e+04 8.7217e+20 0.057820   1.386 0.00033 0.10334 0.87076    3.773 0.283       0.041    2.545 
18  0.40 3.397e+08  0.263 0.000 -2.6408 6.6334 1.2127 1.5343  6.3341  0.0320 -21.4582 -0.0270 1.7428e+08 1.0966e+05 1.2206e+21 0.057243   1.945 0.00000 0.10236 0.87206    3.796 0.283       0.039    2.556 
19  0.40 3.399e+08  0.262 0.000 -2.6944 6.6507 1.2187 1.5372  6.3806  0.1941 -21.3898  0.0243 1.7320e+08 1.3015e+05 1.5124e+21 0.057639   2.295 0.00000 0.10236 0.87206    3.766 0.283       0.037    2.542 
20  0.40 3.401e+08  0.262 0.000 -2.7605 6.6920 1.2061 1.5396  6.4381  0.4411 -21.2246  0.0820 1.7319e+08 1.5324e+05 1.8707e+21 0.059054   2.636 0.00000 0.10236 0.87206    3.673 0.283       0.035    2.498 
21  0.40 3.403e+08  0.262 0.000 -2.8210 6.7442 1.1802 1.5410  6.4906  0.6955 -21.1922  0.1227 1.7237e+08 1.7470e+05 2.2211e+21 0.060941   2.946 0.00000 0.10236 0.87206    3.552 0.283       0.034    2.442 
22  0.40 3.413e+08  0.262 0.000 -2.8967 6.7957 1.1615 1.5435  6.5564  1.1185 -22.8186  0.0945 1.5686e+08 2.3065e+05 3.1313e+21 0.061799   4.052 0.00000 0.10236 0.87206    3.464 0.284       0.032    2.400 
 1  0.45 0.000e+00  0.126 0.000 -2.3271 6.7626 1.0496 1.5106  6.1128  1.0523 -36.3914 -1.6168 1.1501e+08 2.5400e+04 2.0554e+20 0.073065   0.633 0.97979 0.00076 0.00044    2.803 0.277       0.062    2.091 
 2  0.45 1.235e+07  0.156 0.000 -2.3001 6.7322 1.0682 1.5103  6.0893  1.0724 -32.0455 -1.5681 1.1607e+08 2.4730e+04 1.9706e+20 0.071492   0.576 0.88693 0.08704 0.00531    2.870 0.277       0.063    2.123 
 3  0.45 3.014e+07  0.188 0.000 -2.2704 6.6976 1.0899 1.5101  6.0635  1.0937 -31.2809 -1.5138 1.1727e+08 2.3831e+04 1.8708e+20 0.069764   0.503 0.80029 0.15857 0.01901    2.948 0.277       0.064    2.159 
 4  0.45 4.692e+07  0.211 0.000 -2.2431 6.6639 1.1118 1.5100  6.0398  1.1154 -30.7711 -1.4607 1.1848e+08 2.3052e+04 1.7865e+20 0.068112   0.436 0.72269 0.21544 0.03871    3.028 0.278       0.065    2.196 
 5  0.45 6.374e+07  0.228 0.000 -2.2163 6.6291 1.1350 1.5100  6.0165  1.1384 -30.3331 -1.4064 1.1978e+08 2.2402e+04 1.7158e+20 0.066424   0.375 0.64707 0.26414 0.06467    3.114 0.279       0.065    2.237 
 6  0.45 8.001e+07  0.241 0.000 -2.1905 6.5939 1.1590 1.5101  5.9942  1.1624 -29.9312 -1.3514 1.2118e+08 2.1879e+04 1.6582e+20 0.064732   0.320 0.57433 0.30463 0.09626    3.205 0.281       0.066    2.279 
 7  0.45 9.612e+07  0.251 0.000 -2.1650 6.5573 1.1845 1.5103  5.9720  1.1878 -29.5310 -1.2930 1.2275e+08 2.1466e+04 1.6119e+20 0.062989   0.269 0.50191 0.33833 0.13468    3.304 0.283       0.066    2.325 
 8  0.45 1.122e+08  0.260 0.000 -2.1402 6.5197 1.2113 1.5106  5.9504  1.2146 -29.1195 -1.2304 1.2453e+08 2.1150e+04 1.5757e+20 0.061222   0.220 0.43016 0.36407 0.18057    3.410 0.285       0.066    2.375 
 9  0.45 1.283e+08  0.268 0.000 -2.1164 6.4810 1.2397 1.5110  5.9298  1.2429 -28.6761 -1.1614 1.2663e+08 2.0974e+04 1.5532e+20 0.059423   0.176 0.35822 0.38127 0.23525    3.526 0.288       0.066    2.429 
10  0.45 1.466e+08  0.275 0.000 -2.0925 6.4370 1.2733 1.5117  5.9090  1.2764 -28.1167 -1.0740 1.2949e+08 2.1038e+04 1.5533e+20 0.057389   0.135 0.27791 0.38852 0.30822    3.664 0.292       0.066    2.494 
11  0.45 1.762e+08  0.282 0.000 -2.0689 6.3653 1.3347 1.5139  5.8885  1.3376 -26.8640 -0.8772 1.3672e+08 2.2241e+04 1.6622e+20 0.054118   0.099 0.14484 0.35616 0.47354    3.912 0.299       0.065    2.610 
12  0.45 2.059e+08  0.292 0.000 -2.1296 6.3335 1.3929 1.5200  5.9412  1.3940 -24.6223 -0.5238 1.5230e+08 2.8408e+04 2.2982e+20 0.052521   0.199 0.03490 0.22683 0.71277    4.085 0.309       0.060    2.691 
13  0.45 2.124e+08  0.294 0.000 -2.1944 6.3512 1.4034 1.5237  5.9975  1.4012 -23.4931 -0.3500 1.6116e+08 3.3874e+04 2.9062e+20 0.053075   0.314 0.01507 0.17286 0.78657    4.057 0.311       0.057    2.678 
14  0.45 2.153e+08  0.294 0.000 -2.2618 6.3734 1.4104 1.5272  6.0561  1.3817 -22.4414 -0.1979 1.6957e+08 4.0600e+04 3.6976e+20 0.053783   0.450 0.00610 0.14283 0.82558    4.009 0.312       0.054    2.655 
15  0.45 2.161e+08  0.294 0.000 -2.3223 6.3871 1.4230 1.5308  6.1086  1.3142 -21.4714 -0.0705 1.7712e+08 4.8643e+04 4.6904e+20 0.054085   0.605 0.00221 0.13188 0.84041    3.986 0.312       0.051    2.645 
16  0.45 2.164e+08  0.293 0.000 -2.3911 6.3874 1.4526 1.5356  6.1684  0.9877 -20.3982  0.0650 1.8544e+08 6.2827e+04 6.5146e+20 0.053585   0.868 0.00037 0.12648 0.84763    4.013 0.313       0.047    2.657 
17  0.45 2.166e+08  0.293 0.000 -2.4557 6.3724 1.4956 1.5409  6.2245  0.2580 -20.1583  0.1570 1.8484e+08 8.7518e+04 9.6113e+20 0.052244   1.390 0.00000 0.12539 0.84909    4.094 0.314       0.044    2.695 
18  0.45 2.168e+08  0.293 0.000 -2.5186 6.3813 1.5141 1.5448  6.2791  0.5575 -19.7695  0.2428 1.8632e+08 1.0968e+05 1.2732e+21 0.052186   1.754 0.00000 0.12539 0.84909    4.092 0.314       0.041    2.694 
19  0.45 2.169e+08  0.293 0.000 -2.5796 6.4117 1.5102 1.5474  6.3321  0.8845 -19.4227  0.3109 1.8811e+08 1.2951e+05 1.5766e+21 0.053110   2.031 0.00000 0.12539 0.84909    4.019 0.315       0.039    2.660 
20  0.45 2.171e+08  0.292 0.000 -2.6555 6.4699 1.4849 1.5496  6.3980  1.2471 -19.3537  0.3613 1.8706e+08 1.5866e+05 2.0387e+21 0.054891   2.450 0.00000 0.12539 0.84909    3.874 0.315       0.037    2.592 
21  0.45 2.173e+08  0.292 0.000 -2.6717 6.4774 1.4844 1.5503  6.4121  1.4011 -19.6083  0.3550 1.8402e+08 1.7313e+05 2.2663e+21 0.054739   2.692 0.00000 0.12539 0.84909    3.867 0.316       0.037    2.589 
22  0.45 2.175e+08  0.294 0.000 -2.6305 6.4063 1.5376 1.5512  6.3763  1.5385 -20.6084  0.2815 1.7467e+08 1.8844e+05 2.4755e+21 0.051137   3.074 0.00000 0.12539 0.84909    4.102 0.317       0.037    2.699 
23  0.45 2.180e+08  0.293 0.000 -2.5847 6.3116 1.6125 1.5531  6.3365  1.6074 -21.6287  0.2288 1.6540e+08 2.0537e+05 2.7192e+21 0.047044   3.503 0.00000 0.12539 0.84909    4.415 0.317       0.037    2.845 
24  0.45 2.216e+08  0.298 0.000 -2.5389 6.0802 1.8240 1.5621  6.2967  1.8218 -24.2708  0.2089 1.3407e+08 3.1657e+05 4.7374e+21 0.037167   5.976 0.00000 0.12539 0.84909    5.414 0.323       0.033    3.314 
 1  0.50 0.000e+00  0.144 0.000 -2.2070 6.5966 1.2549 1.5162  6.0542  1.2583 -35.1501 -1.5166 1.1761e+08 2.0489e+04 1.6526e+20 0.071606   0.294 0.97870 0.00181 0.00045    2.863 0.307       0.069    2.120 
 2  0.50 8.915e+06  0.175 0.000 -2.1808 6.5669 1.2733 1.5159  6.0314  1.2772 -31.5327 -1.4647 1.1874e+08 2.0052e+04 1.5943e+20 0.070029   0.246 0.88472 0.08921 0.00478    2.932 0.308       0.070    2.152 
 3  0.50 1.994e+07  0.207 0.000 -2.1527 6.5338 1.2941 1.5157  6.0071  1.2976 -30.7648 -1.4084 1.1998e+08 1.9454e+04 1.5261e+20 0.068341   0.186 0.79770 0.16251 0.01694    3.011 0.308       0.071    2.188 
 4  0.50 3.236e+07  0.232 0.000 -2.1260 6.5006 1.3157 1.5156  5.9838  1.3190 -30.2390 -1.3525 1.2126e+08 1.8896e+04 1.4650e+20 0.066688   0.127 0.71832 0.22260 0.03520    3.093 0.309       0.072    2.227 
 5  0.50 4.367e+07  0.250 0.000 -2.1008 6.4677 1.3377 1.5156  5.9620  1.3408 -29.8039 -1.2979 1.2259e+08 1.8447e+04 1.4153e+20 0.065069   0.075 0.64406 0.27271 0.05837    3.178 0.310       0.072    2.266 
 6  0.50 5.542e+07  0.264 0.000 -2.0757 6.4332 1.3613 1.5157  5.9401  1.3643 -29.3874 -1.2406 1.2407e+08 1.8079e+04 1.3741e+20 0.063390   0.026 0.56997 0.31669 0.08791    3.270 0.312       0.073    2.310 
 7  0.50 6.658e+07  0.275 0.000 -2.0509 6.3976 1.3862 1.5159  5.9186  1.3892 -28.9760 -1.1807 1.2571e+08 1.7799e+04 1.3415e+20 0.061672  -0.019 0.49684 0.35346 0.12397    3.370 0.314       0.073    2.356 
 8  0.50 7.727e+07  0.285 0.000 -2.0277 6.3624 1.4112 1.5162  5.8985  1.4141 -28.5702 -1.1191 1.2751e+08 1.7602e+04 1.3179e+20 0.060002  -0.060 0.42737 0.38119 0.16560    3.473 0.316       0.073    2.405 
 9  0.50 8.848e+07  0.294 0.000 -2.0044 6.3243 1.4393 1.5166  5.8782  1.4421 -28.1083 -1.0476 1.2973e+08 1.7517e+04 1.3050e+20 0.058208  -0.099 0.35397 0.40171 0.21840    3.590 0.319       0.073    2.459 
10  0.50 1.002e+08  0.302 0.000 -1.9818 6.2825 1.4712 1.5173  5.8586  1.4739 -27.5493 -0.9608 1.3264e+08 1.7636e+04 1.3113e+20 0.056257  -0.133 0.27551 0.41162 0.28688    3.725 0.323       0.073    2.522 
11  0.50 1.209e+08  0.311 0.000 -1.9589 6.2118 1.5320 1.5195  5.8387  1.5344 -26.2637 -0.7593 1.4023e+08 1.8761e+04 1.4146e+20 0.052988  -0.163 0.14220 0.38155 0.45014    3.973 0.330       0.072    2.639 
12  0.50 1.423e+08  0.323 0.000 -2.0232 6.1764 1.5953 1.5260  5.8945  1.5953 -23.8432 -0.3775 1.5760e+08 2.4526e+04 2.0159e+20 0.051159  -0.056 0.03060 0.24001 0.70325    4.159 0.340       0.066    2.726 
13  0.50 1.466e+08  0.325 0.000 -2.0885 6.1916 1.6085 1.5298  5.9512  1.6036 -22.6498 -0.1954 1.6726e+08 2.9450e+04 2.5723e+20 0.051566   0.058 0.01242 0.18526 0.77619    4.138 0.342       0.062    2.716 
14  0.50 1.483e+08  0.324 0.000 -2.1556 6.2087 1.6204 1.5336  6.0095  1.5774 -21.5016 -0.0340 1.7662e+08 3.5667e+04 3.3150e+20 0.052010   0.194 0.00445 0.15849 0.81093    4.104 0.343       0.059    2.700 
15  0.50 1.488e+08  0.323 0.000 -2.2288 6.2123 1.6487 1.5385  6.0731  1.4203 -20.1633  0.1379 1.8747e+08 4.5958e+04 4.6111e+20 0.051697   0.406 0.00091 0.14820 0.82475    4.122 0.344       0.054    2.708 
16  0.50 1.489e+08  0.323 0.000 -2.2952 6.1909 1.6989 1.5443  6.1308  0.4573 -19.2971  0.2751 1.9336e+08 6.5130e+04 7.0175e+20 0.050017   0.825 0.00000 0.14547 0.82839    4.233 0.345       0.050    2.760 
17  0.50 1.491e+08  0.322 0.000 -2.3540 6.1792 1.7362 1.5490  6.1819  0.7121 -18.8455  0.3805 1.9498e+08 8.6603e+04 9.8587e+20 0.048968   1.237 0.00000 0.14547 0.82839    4.306 0.345       0.047    2.794 
18  0.50 1.492e+08  0.322 0.000 -2.4300 6.2035 1.7449 1.5530  6.2479  1.1493 -18.2030  0.4896 1.9926e+08 1.1014e+05 1.3372e+21 0.049476   1.576 0.00000 0.14547 0.82839    4.256 0.346       0.044    2.771 
19  0.50 1.493e+08  0.322 0.000 -2.4964 6.2459 1.7313 1.5553  6.3056  1.5019 -17.9341  0.5506 2.0029e+08 1.3463e+05 1.7197e+21 0.050591   1.917 0.00000 0.14547 0.82839    4.147 0.347       0.042    2.720 
20  0.50 1.493e+08  0.322 0.000 -2.5044 6.2516 1.7291 1.5556  6.3125  1.6044 -18.0063  0.5489 1.9921e+08 1.4088e+05 1.8148e+21 0.050588   2.018 0.00000 0.14547 0.82839    4.137 0.347       0.041    2.715 
21  0.50 1.495e+08  0.321 0.000 -2.4672 6.1947 1.7699 1.5560  6.2803  1.7747 -18.7412  0.4837 1.9132e+08 1.5647e+05 2.0279e+21 0.047524   2.348 0.00000 0.14547 0.82839    4.350 0.349       0.042    2.815 
22  0.50 1.496e+08  0.321 0.000 -2.4285 6.1292 1.8185 1.5568  6.2466  1.8476 -19.2401  0.4450 1.8625e+08 1.6529e+05 2.1468e+21 0.044715   2.551 0.00000 0.14547 0.82839    4.583 0.350       0.042    2.924 
23  0.50 1.500e+08  0.320 0.000 -2.3761 6.0229 1.9021 1.5588  6.2011  1.8887 -20.0636  0.4086 1.7756e+08 1.8854e+05 2.4970e+21 0.040290   3.014 0.00000 0.14547 0.82839    4.999 0.351       0.041    3.119 
24  0.50 1.506e+08  0.321 0.000 -2.3221 5.9048 1.9967 1.5613  6.1542  1.9870 -21.1272  0.3860 1.6609e+08 2.2717e+05 3.1332e+21 0.035522   3.754 0.00000 0.14547 0.82839    5.530 0.354       0.040    3.369 
25  0.50 1.514e+08  0.324 0.000 -2.2819 5.8041 2.0800 1.5639  6.1193  2.0741 -21.7219  0.3948 1.5844e+08 2.6597e+05 3.8480e+21 0.031745   4.429 0.00000 0.14547 0.82839    6.056 0.358       0.039    3.616 
26  0.50 1.519e+08  0.329 0.000 -2.2395 5.7236 2.1421 1.5652  6.0825  2.1397 -22.0651  0.3951 1.5400e+08 2.8999e+05 4.3185e+21 0.029007   4.852 0.00000 0.14547 0.82839    6.515 0.361       0.039    3.832 
27  0.50 1.527e+08  0.338 0.000 -2.1851 5.6186 2.2234 1.5670  6.0352  2.2212 -22.5638  0.4030 1.4723e+08 3.2490e+05 5.0332e+21 0.025718   5.501 0.00000 0.14547 0.82839    7.196 0.367       0.038    4.153 
 1  0.55 0.000e+00  0.164 0.000 -2.1068 6.4612 1.4296 1.5210  6.0086  1.4334 -33.9265 -1.4221 1.1990e+08 1.7072e+04 1.3788e+20 0.070833   0.020 0.97584 0.00456 0.00077    2.895 0.337       0.076    2.135 
 2  0.55 8.230e+06  0.190 0.000 -2.0840 6.4348 1.4460 1.5208  5.9887  1.4497 -31.1949 -1.3743 1.2095e+08 1.6815e+04 1.3417e+20 0.069413  -0.016 0.89147 0.08310 0.00423    2.958 0.338       0.077    2.164 
 3  0.55 1.660e+07  0.225 0.000 -2.0552 6.4007 1.4677 1.5206  5.9638  1.4710 -30.3406 -1.3133 1.2232e+08 1.6377e+04 1.2895e+20 0.067632  -0.071 0.79811 0.16330 0.01570    3.042 0.339       0.078    2.203 
 4  0.55 2.419e+07  0.249 0.000 -2.0321 6.3717 1.4866 1.5205  5.9437  1.4897 -29.8565 -1.2622 1.2351e+08 1.6008e+04 1.2483e+20 0.066168  -0.117 0.72672 0.21916 0.03049    3.115 0.340       0.078    2.237 
 5  0.55 3.305e+07  0.271 0.000 -2.0058 6.3372 1.5097 1.5205  5.9208  1.5127 -29.3748 -1.2024 1.2498e+08 1.5647e+04 1.2076e+20 0.064447  -0.168 0.64657 0.27614 0.05320    3.206 0.342       0.079    2.280 
 6  0.55 4.163e+07  0.286 0.000 -1.9804 6.3023 1.5336 1.5206  5.8988  1.5365 -28.9363 -1.1423 1.2655e+08 1.5363e+04 1.1751e+20 0.062725  -0.214 0.56963 0.32446 0.08163    3.302 0.343       0.079    2.325 
 7  0.55 4.973e+07  0.298 0.000 -1.9563 6.2676 1.5579 1.5208  5.8778  1.5607 -28.5206 -1.0820 1.2824e+08 1.5162e+04 1.1510e+20 0.061032  -0.254 0.49662 0.36358 0.11539    3.401 0.345       0.080    2.371 
 8  0.55 5.723e+07  0.309 0.000 -1.9345 6.2345 1.5815 1.5211  5.8589  1.5842 -28.1235 -1.0221 1.3001e+08 1.5038e+04 1.1350e+20 0.059441  -0.290 0.42956 0.39288 0.15307    3.500 0.347       0.080    2.417 
 9  0.55 6.600e+07  0.318 0.000 -1.9110 6.1959 1.6099 1.5215  5.8385  1.6125 -27.6395 -0.9477 1.3237e+08 1.5000e+04 1.1270e+20 0.057608  -0.326 0.35363 0.41695 0.20491    3.620 0.350       0.080    2.473 
10  0.55 7.447e+07  0.327 0.000 -1.8891 6.1554 1.6409 1.5222  5.8195  1.6434 -27.0787 -0.8610 1.3534e+08 1.5139e+04 1.1361e+20 0.055693  -0.356 0.27595 0.42951 0.27002    3.752 0.354       0.080    2.535 
11  0.55 8.945e+07  0.340 0.000 -1.8664 6.0861 1.7003 1.5243  5.7997  1.7024 -25.7955 -0.6605 1.4304e+08 1.6149e+04 1.2296e+20 0.052445  -0.381 0.14389 0.40399 0.42758    3.997 0.361       0.078    2.650 
12  0.55 1.052e+08  0.354 0.000 -1.9211 6.0452 1.7649 1.5304  5.8473  1.7648 -23.4615 -0.2908 1.6007e+08 2.0770e+04 1.7139e+20 0.050347  -0.289 0.03348 0.26471 0.67722    4.198 0.371       0.072    2.744 
13  0.55 1.093e+08  0.355 0.000 -2.0027 6.0606 1.7850 1.5353  5.9182  1.7763 -21.8800 -0.0507 1.7316e+08 2.6351e+04 2.3517e+20 0.050651  -0.148 0.01004 0.19357 0.77180    4.183 0.373       0.067    2.737 
14  0.55 1.101e+08  0.353 0.000 -2.0653 6.0723 1.8004 1.5391  5.9726  1.7445 -20.7215  0.1084 1.8277e+08 3.1856e+04 3.0207e+20 0.050831  -0.017 0.00343 0.17265 0.79933    4.166 0.374       0.063    2.729 
15  0.55 1.104e+08  0.352 0.550 -2.1398 6.0564 1.8487 1.5451  6.0372  1.4101 -19.1304  0.3093 1.9607e+08 4.3783e+04 4.5411e+20 0.049490   0.248 0.00036 0.16524 0.80923    4.260 0.375       0.058    2.773 
16  0.55 1.105e+08  0.351 0.000 -2.2102 6.0294 1.9063 1.5514  6.0984  0.7567 -18.3401  0.4647 2.0049e+08 6.6207e+04 7.3608e+20 0.047449   0.766 0.00000 0.16424 0.81056    4.407 0.377       0.053    2.842 
17  0.55 1.106e+08  0.351 0.000 -2.2745 6.0319 1.9317 1.5557  6.1542  1.1909 -17.6068  0.5861 2.0573e+08 8.5695e+04 1.0128e+21 0.047022   1.088 0.00000 0.16424 0.81056    4.433 0.377       0.049    2.854 
18  0.55 1.107e+08  0.351 0.000 -2.3501 6.0656 1.9309 1.5591  6.2199  1.6052 -17.0132  0.6881 2.0991e+08 1.0974e+05 1.3795e+21 0.047749   1.432 0.00000 0.16424 0.81056    4.352 0.378       0.046    2.816 
19  0.55 1.108e+08  0.350 0.000 -2.3697 6.0785 1.9265 1.5598  6.2369  1.8595 -17.0275  0.6980 2.0900e+08 1.2070e+05 1.5442e+21 0.047880   1.603 0.00000 0.16424 0.81056    4.322 0.379       0.046    2.802 
20  0.55 1.110e+08  0.349 0.000 -2.2663 5.9132 2.0468 1.5614  6.1471  2.0374 -18.1638  0.5972 1.9566e+08 1.5277e+05 1.9922e+21 0.040268   2.229 0.00000 0.16424 0.81056    4.976 0.384       0.046    3.109 
21  0.55 1.116e+08  0.349 0.000 -2.1514 5.7095 2.2007 1.5642  6.0473  2.1900 -19.3598  0.5574 1.8130e+08 2.0507e+05 2.8241e+21 0.032295   3.134 0.00000 0.16424 0.81056    5.921 0.389       0.045    3.553 
22  0.55 1.123e+08  0.356 0.000 -2.0372 5.5181 2.3425 1.5665  5.9481  2.3383 -19.9390  0.5680 1.7292e+08 2.6051e+05 3.8509e+21 0.025857   3.955 0.00000 0.16424 0.81056    7.033 0.397       0.045    4.076 
23  0.55 1.132e+08  0.373 0.000 -1.9176 5.3263 2.4823 1.5683  5.8442  2.4778 -20.5539  0.6023 1.6366e+08 3.2491e+05 5.1785e+21 0.020456   4.904 0.00000 0.16424 0.81056    8.443 0.409       0.044    4.741 
 1  0.60 0.000e+00  0.181 0.000 -2.0215 6.3468 1.5825 1.5252  5.9723  1.5856 -34.2317 -1.3384 1.2187e+08 1.4561e+04 1.1812e+20 0.070518  -0.209 0.97766 0.00214 0.00039    2.908 0.367       0.083    2.140 
 2  0.60 4.653e+06  0.209 0.000 -1.9984 6.3200 1.5993 1.5251  5.9522  1.6028 -30.8041 -1.2866 1.2305e+08 1.4379e+04 1.1526e+20 0.069047  -0.242 0.88889 0.08456 0.00356    2.974 0.368       0.084    2.171 
 3  0.60 1.018e+07  0.239 0.000 -1.9739 6.2905 1.6182 1.5249  5.9309  1.6214 -30.0277 -1.2320 1.2431e+08 1.4107e+04 1.1185e+20 0.067484  -0.284 0.80615 0.15658 0.01269    3.047 0.370       0.084    2.205 
 4  0.60 1.661e+07  0.269 0.000 -1.9483 6.2583 1.6393 1.5249  5.9087  1.6423 -29.4636 -1.1736 1.2569e+08 1.3795e+04 1.0825e+20 0.065824  -0.331 0.72491 0.22177 0.02801    3.130 0.370       0.085    2.244 
 5  0.60 2.342e+07  0.292 0.000 -1.9222 6.2238 1.6624 1.5249  5.8860  1.6653 -28.9703 -1.1124 1.2722e+08 1.3515e+04 1.0503e+20 0.064080  -0.378 0.64368 0.28098 0.04970    3.223 0.373       0.086    2.287 
 6  0.60 2.949e+07  0.308 0.000 -1.8990 6.1917 1.6845 1.5250  5.8659  1.6872 -28.5553 -1.0558 1.2873e+08 1.3316e+04 1.0267e+20 0.062480  -0.417 0.57181 0.32785 0.07458    3.312 0.374       0.086    2.329 
 7  0.60 3.577e+07  0.321 0.000 -1.8750 6.1569 1.7088 1.5252  5.8450  1.7115 -28.1252 -0.9937 1.3050e+08 1.3166e+04 1.0080e+20 0.060766  -0.455 0.49731 0.36992 0.10688    3.413 0.377       0.086    2.376 
 8  0.60 4.200e+07  0.333 0.000 -1.8517 6.1212 1.7344 1.5255  5.8248  1.7370 -27.6828 -0.9274 1.3251e+08 1.3078e+04 9.9562e+19 0.059030  -0.491 0.42373 0.40391 0.14644    3.520 0.379       0.087    2.427 
 9  0.60 4.802e+07  0.344 0.000 -1.8301 6.0854 1.7608 1.5259  5.8060  1.7632 -27.2200 -0.8565 1.3481e+08 1.3080e+04 9.9226e+19 0.057312  -0.522 0.35235 0.42823 0.19349    3.632 0.382       0.087    2.479 
10  0.60 5.470e+07  0.353 0.000 -1.8080 6.0441 1.7925 1.5266  5.7869  1.7948 -26.6288 -0.7654 1.3800e+08 1.3243e+04 1.0041e+20 0.055335  -0.549 0.27191 0.44297 0.25913    3.768 0.386       0.086    2.543 
11  0.60 6.612e+07  0.366 0.000 -1.7866 5.9759 1.8514 1.5288  5.7682  1.8533 -25.3236 -0.5615 1.4600e+08 1.4203e+04 1.0946e+20 0.052096  -0.569 0.14074 0.41798 0.41525    4.012 0.393       0.085    2.657 
12  0.60 7.528e+07  0.379 0.000 -1.8109 5.9380 1.8998 1.5325  5.7893  1.9005 -23.7829 -0.3160 1.5712e+08 1.6508e+04 1.3338e+20 0.050225  -0.527 0.05608 0.32671 0.59116    4.182 0.401       0.081    2.737 
13  0.60 7.766e+07  0.382 0.000 -1.8349 5.9343 1.9140 1.5344  5.8102  1.9136 -23.1131 -0.2106 1.6242e+08 1.8001e+04 1.4955e+20 0.049931  -0.486 0.03580 0.28516 0.65299    4.212 0.403       0.078    2.751 
14  0.60 7.943e+07  0.383 0.000 -1.8659 5.9365 1.9253 1.5365  5.8371  1.9231 -22.4218 -0.1034 1.6813e+08 1.9856e+04 1.7032e+20 0.049863  -0.433 0.02179 0.24756 0.70459    4.222 0.404       0.076    2.755 
15  0.60 8.036e+07  0.383 0.000 -1.8916 5.9410 1.9319 1.5380  5.8595  1.9274 -21.9105 -0.0257 1.7247e+08 2.1434e+04 1.8853e+20 0.049931  -0.390 0.01474 0.22477 0.73444    4.218 0.405       0.074    2.753 
16  0.60 8.115e+07  0.382 0.000 -1.9264 5.9482 1.9399 1.5401  5.8897  1.9263 -21.2487  0.0711 1.7811e+08 2.3741e+04 2.1590e+20 0.050064  -0.328 0.00854 0.20338 0.76203    4.207 0.405       0.072    2.748 
17  0.60 8.153e+07  0.381 0.000 -1.9597 5.9546 1.9479 1.5421  5.9186  1.9140 -20.6147  0.1589 1.8349e+08 2.6254e+04 2.4658e+20 0.050158  -0.262 0.00481 0.19158 0.77756    4.198 0.405       0.070    2.744 
18  0.60 8.168e+07  0.380 0.000 -1.9823 5.9558 1.9565 1.5436  5.9383  1.8898 -20.1512  0.2206 1.8743e+08 2.8373e+04 2.7294e+20 0.050057  -0.209 0.00301 0.18625 0.78468    4.205 0.406       0.068    2.747 
19  0.60 8.184e+07  0.380 0.000 -2.0205 5.9533 1.9756 1.5464  5.9714  1.7969 -19.3357  0.3262 1.9445e+08 3.2826e+04 3.2973e+20 0.049643  -0.100 0.00115 0.18077 0.79203    4.233 0.406       0.065    2.760 
20  0.60 8.190e+07  0.380 0.000 -2.0494 5.9439 1.9975 1.5489  5.9965  1.5868 -18.6701  0.4104 2.0027e+08 3.7740e+04 3.9349e+20 0.048909   0.016 0.00038 0.17844 0.79512    4.286 0.407       0.063    2.785 
21  0.60 8.195e+07  0.379 0.000 -2.0788 5.9279 2.0263 1.5517  6.0220  0.9023 -18.1258  0.4905 2.0459e+08 4.5505e+04 4.9167e+20 0.047779   0.212 0.00000 0.17733 0.79661    4.367 0.408       0.060    2.823 
22  0.60 8.198e+07  0.379 0.000 -2.1016 5.9143 2.0498 1.5540  6.0419  0.7873 -17.8953  0.5490 2.0542e+08 5.3507e+04 5.9029e+20 0.046850   0.417 0.00000 0.17732 0.79663    4.439 0.409       0.058    2.857 
23  0.60 8.201e+07  0.379 0.000 -2.1311 5.9036 2.0733 1.5566  6.0675  0.9735 -17.4644  0.6227 2.0850e+08 6.2864e+04 7.1621e+20 0.046064   0.605 0.00000 0.17732 0.79663    4.501 0.409       0.056    2.886 
24  0.60 8.204e+07  0.379 0.000 -2.1619 5.9019 2.0884 1.5588  6.0942  1.1846 -17.0315  0.6905 2.1198e+08 7.1752e+04 8.4361e+20 0.045710   0.755 0.00000 0.17732 0.79663    4.527 0.410       0.054    2.898 
25  0.60 8.207e+07  0.379 0.000 -2.1899 5.9063 2.0962 1.5605  6.1185  1.3740 -16.6819  0.7445 2.1491e+08 7.9590e+04 9.6063e+20 0.045658   0.874 0.00000 0.17732 0.79663    4.527 0.410       0.053    2.898 
26  0.60 8.210e+07  0.379 0.000 -2.2197 5.9163 2.0991 1.5620  6.1444  1.5780 -16.3685  0.7938 2.1752e+08 8.8103e+04 1.0909e+21 0.045818   0.997 0.00000 0.17732 0.79663    4.507 0.410       0.051    2.888 
27  0.60 8.214e+07  0.378 0.000 -2.2546 5.9359 2.0946 1.5634  6.1747  1.8632 -16.1289  0.8360 2.1919e+08 9.9762e+04 1.2694e+21 0.046235   1.169 0.00000 0.17732 0.79663    4.453 0.411       0.050    2.863 
28  0.60 8.217e+07  0.378 0.000 -2.2654 5.9461 2.0892 1.5636  6.1842  1.9841 -16.1494  0.8387 2.1852e+08 1.0573e+05 1.3570e+21 0.046385   1.268 0.00000 0.17732 0.79663    4.425 0.412       0.050    2.850 
29  0.60 8.236e+07  0.377 0.000 -2.1611 5.7925 2.1974 1.5645  6.0935  2.1843 -17.0712  0.7467 2.0681e+08 1.3368e+05 1.7403e+21 0.039294   1.812 0.00000 0.17732 0.79663    5.056 0.418       0.050    3.146 
30  0.60 8.266e+07  0.376 0.000 -2.0517 5.6188 2.3236 1.5661  5.9985  2.3102 -17.7985  0.7106 1.9709e+08 1.7092e+05 2.3122e+21 0.032498   2.432 0.00000 0.17732 0.79663    5.866 0.423       0.050    3.527 
31  0.60 8.306e+07  0.380 0.000 -1.9401 5.4463 2.4477 1.5676  5.9016  2.4395 -18.1513  0.7201 1.9094e+08 2.1702e+05 3.1204e+21 0.026550   3.072 0.00000 0.17732 0.79663    6.839 0.430       0.050    3.985 
32  0.60 8.338e+07  0.386 0.000 -1.8321 5.3013 2.5458 1.5678  5.8078  2.5411 -18.3576  0.7304 1.8708e+08 2.5359e+05 3.8228e+21 0.022279   3.540 0.00000 0.17732 0.79663    7.797 0.437       0.050    4.436 
33  0.60 8.391e+07  0.404 0.000 -1.7010 5.1180 2.6721 1.5684  5.6939  2.6661 -18.6547  0.7806 1.8084e+08 3.1722e+05 5.1601e+21 0.017623   4.319 0.00000 0.17732 0.79663    9.298 0.448       0.050    5.145 
34  0.60 8.459e+07  0.434 0.000 -1.5877 4.9127 2.8282 1.5714  5.5955  2.8195 -18.4666  0.9276 1.7428e+08 4.2801e+05 7.8509e+21 0.013213   5.511 0.00000 0.17732 0.79663   11.663 0.466       0.048    6.265 
 1  0.65 0.000e+00  0.204 0.000 -1.9419 6.2433 1.7210 1.5290  5.9379  1.7246 -31.8460 -1.2477 1.2397e+08 1.2629e+04 1.0279e+20 0.070139  -0.411 0.95759 0.02157 0.00077    2.923 0.398       0.089    2.148 
 2  0.65 5.487e+06  0.229 0.000 -1.9231 6.2208 1.7354 1.5289  5.9216  1.7387 -30.4286 -1.2041 1.2499e+08 1.2523e+04 1.0100e+20 0.068893  -0.436 0.88587 0.08785 0.00366    2.979 0.399       0.090    2.174 
 3  0.65 9.877e+06  0.259 0.000 -1.8990 6.1913 1.7544 1.5288  5.9006  1.7575 -29.6524 -1.1483 1.2630e+08 1.2320e+04 9.8331e+19 0.067309  -0.474 0.80213 0.16137 0.01252    3.054 0.399       0.091    2.209 
 4  0.65 1.456e+07  0.287 0.000 -1.8755 6.1615 1.7740 1.5288  5.8802  1.7769 -29.1238 -1.0935 1.2762e+08 1.2097e+04 9.5668e+19 0.065755  -0.514 0.72609 0.22335 0.02610    3.131 0.400       0.091    2.245 
 5  0.65 1.971e+07  0.311 0.000 -1.8507 6.1285 1.7961 1.5288  5.8587  1.7989 -28.6430 -1.0341 1.2913e+08 1.1884e+04 9.3156e+19 0.064069  -0.556 0.64765 0.28181 0.04589    3.220 0.403       0.092    2.286 
 6  0.65 2.483e+07  0.330 0.000 -1.8262 6.0945 1.8196 1.5289  5.8374  1.8222 -28.1934 -0.9729 1.3079e+08 1.1718e+04 9.1137e+19 0.062351  -0.596 0.57049 0.33339 0.07140    3.316 0.405       0.092    2.331 
 7  0.65 2.962e+07  0.344 0.000 -1.8033 6.0611 1.8430 1.5291  5.8175  1.8456 -27.7714 -0.9122 1.3255e+08 1.1610e+04 8.9717e+19 0.060686  -0.630 0.49810 0.37571 0.10142    3.413 0.407       0.093    2.377 
 8  0.65 3.397e+07  0.355 0.000 -1.7829 6.0298 1.8654 1.5294  5.7998  1.8679 -27.3760 -0.8533 1.3436e+08 1.1557e+04 8.8892e+19 0.059147  -0.659 0.43273 0.40779 0.13466    3.508 0.410       0.093    2.421 
 9  0.65 3.931e+07  0.367 0.000 -1.7589 5.9901 1.8947 1.5298  5.7789  1.8970 -26.8517 -0.7734 1.3699e+08 1.1576e+04 8.8724e+19 0.057215  -0.692 0.35227 0.43760 0.18524    3.633 0.413       0.093    2.479 
10  0.65 4.434e+07  0.378 0.000 -1.7382 5.9511 1.9247 1.5305  5.7609  1.9268 -26.2842 -0.6862 1.4009e+08 1.1730e+04 8.9901e+19 0.055329  -0.716 0.27552 0.45367 0.24589    3.762 0.418       0.093    2.539 
11  0.65 5.367e+07  0.393 0.000 -1.7162 5.8812 1.9850 1.5327  5.7418  1.9867 -24.9272 -0.4745 1.4854e+08 1.2648e+04 9.8646e+19 0.051958  -0.734 0.13985 0.43100 0.40425    4.013 0.425       0.091    2.657 
12  0.65 6.362e+07  0.410 0.000 -1.7801 5.8389 2.0551 1.5394  5.7974  2.0533 -22.3018 -0.0587 1.6873e+08 1.7001e+04 1.4560e+20 0.049595  -0.621 0.02662 0.27476 0.67373    4.225 0.435       0.083    2.756 
13  0.65 6.540e+07  0.409 0.000 -1.8481 5.8499 2.0737 1.5436  5.8564  2.0621 -20.9128  0.1496 1.8069e+08 2.0904e+04 1.9149e+20 0.049686  -0.505 0.00896 0.21848 0.74768    4.219 0.437       0.077    2.754 
14  0.65 6.597e+07  0.407 0.000 -1.9358 5.8538 2.1078 1.5495  5.9326  1.9570 -19.0626  0.3989 1.9681e+08 2.8371e+04 2.8549e+20 0.049214  -0.301 0.00136 0.19500 0.77868    4.249 0.438       0.071    2.768 
15  0.65 6.609e+07  0.406 0.000 -2.0137 5.8172 2.1783 1.5568  6.0002  0.9024 -17.4638  0.6334 2.0999e+08 4.5241e+04 5.0000e+20 0.046512   0.151 0.00000 0.19101 0.78402    4.451 0.441       0.063    2.863 
16  0.65 6.615e+07  0.406 0.000 -2.0860 5.7977 2.2292 1.5628  6.0630  1.3936 -16.3147  0.8210 2.1927e+08 6.6212e+04 7.9152e+20 0.044844   0.567 0.00000 0.19101 0.78402    4.584 0.443       0.058    2.925 
17  0.65 6.622e+07  0.406 0.000 -2.1610 5.8214 2.2381 1.5666  6.1282  1.9661 -15.4708  0.9534 2.2659e+08 8.8086e+04 1.1254e+21 0.045041   0.900 0.00000 0.19101 0.78402    4.541 0.444       0.054    2.904 
18  0.65 6.623e+07  0.406 0.000 -2.1705 5.8284 2.2352 1.5669  6.1365  2.0720 -15.4357  0.9612 2.2661e+08 9.2629e+04 1.1931e+21 0.045123   0.975 0.00000 0.19101 0.78402    4.522 0.444       0.054    2.896 
19  0.65 6.637e+07  0.404 0.000 -2.0737 5.6923 2.3292 1.5674  6.0524  2.3146 -16.1220  0.8843 2.1695e+08 1.1935e+05 1.5627e+21 0.038658   1.484 0.00000 0.19101 0.78402    5.103 0.452       0.054    3.168 
20  0.65 6.657e+07  0.404 0.000 -1.9608 5.5257 2.4468 1.5684  5.9544  2.4322 -16.6292  0.8506 2.0943e+08 1.5047e+05 2.0342e+21 0.032170   1.992 0.00000 0.19101 0.78402    5.889 0.458       0.055    3.538 
21  0.65 6.681e+07  0.406 0.000 -1.8508 5.3686 2.5562 1.5692  5.8588  2.5458 -16.8380  0.8579 2.0490e+08 1.8860e+05 2.6830e+21 0.026723   2.508 0.00000 0.19101 0.78402    6.771 0.465       0.055    3.953 
22  0.65 6.703e+07  0.411 0.000 -1.7358 5.2229 2.6518 1.5689  5.7589  2.6458 -16.9071  0.8711 2.0229e+08 2.2309e+05 3.3260e+21 0.022378   2.921 0.00000 0.19101 0.78402    7.718 0.472       0.055    4.399 
23  0.65 6.728e+07  0.420 0.000 -1.6156 5.0783 2.7443 1.5683  5.6545  2.7383 -16.9854  0.8958 1.9948e+08 2.6311e+05 4.1284e+21 0.018637   3.370 0.00000 0.19101 0.78402    8.819 0.480       0.056    4.919 
24  0.65 6.760e+07  0.436 0.000 -1.4951 4.9251 2.8452 1.5681  5.5498  2.8376 -16.9975  0.9597 1.9623e+08 3.2199e+05 5.4196e+21 0.015176   3.978 0.00000 0.19101 0.78402   10.255 0.490       0.056    5.598 
25  0.65 6.792e+07  0.456 0.000 -1.3803 4.7692 2.9512 1.5684  5.4501  2.9424 -16.7915  1.0624 1.9356e+08 3.9823e+05 7.2820e+21 0.012148   4.682 0.00000 0.19101 0.78402   12.105 0.502       0.056    6.475 
26  0.65 6.823e+07  0.481 0.000 -1.2697 4.5995 3.0729 1.5698  5.3541  3.0601 -16.2361  1.2146 1.9112e+08 5.0799e+05 1.0304e+22 0.009348   5.586 0.00000 0.19101 0.78402   14.797 0.518       0.054    7.755 
 1  0.70 0.000e+00  0.219 0.000 -1.8794 6.1609 1.8406 1.5325  5.9158  1.8436 -33.3156 -1.1864 1.2537e+08 1.1129e+04 9.1403e+19 0.070521  -0.580 0.97668 0.00301 0.00039    2.905 0.428       0.096    2.139 
 2  0.70 2.594e+06  0.244 0.000 -1.8607 6.1382 1.8552 1.5325  5.8995  1.8585 -30.3146 -1.1393 1.2652e+08 1.1069e+04 9.0071e+19 0.069241  -0.602 0.89986 0.07400 0.00256    2.962 0.429       0.096    2.165 
 3  0.70 6.217e+06  0.275 0.000 -1.8361 6.1078 1.8748 1.5324  5.8781  1.8779 -29.4170 -1.0802 1.2793e+08 1.0923e+04 8.7954e+19 0.067580  -0.638 0.81103 0.15322 0.01056    3.039 0.430       0.097    2.202 
 4  0.70 1.015e+07  0.305 0.000 -1.8116 6.0766 1.8954 1.5323  5.8569  1.8983 -28.8348 -1.0217 1.2937e+08 1.0743e+04 8.5696e+19 0.065925  -0.676 0.72948 0.22112 0.02377    3.120 0.432       0.098    2.240 
 5  0.70 1.445e+07  0.332 0.000 -1.7862 6.0427 1.9183 1.5324  5.8348  1.9210 -28.3284 -0.9596 1.3097e+08 1.0567e+04 8.3559e+19 0.064166  -0.717 0.64782 0.28322 0.04319    3.213 0.434       0.098    2.283 
 6  0.70 1.877e+07  0.353 0.000 -1.7609 6.0073 1.9428 1.5325  5.8128  1.9453 -27.8525 -0.8951 1.3275e+08 1.0431e+04 8.1847e+19 0.062358  -0.756 0.56693 0.33839 0.06884    3.312 0.437       0.099    2.329 
 7  0.70 2.226e+07  0.366 0.000 -1.7404 5.9773 1.9638 1.5327  5.7951  1.9663 -27.4668 -0.8398 1.3438e+08 1.0359e+04 8.0842e+19 0.060847  -0.785 0.50135 0.37783 0.09491    3.400 0.439       0.099    2.370 
 8  0.70 2.630e+07  0.380 0.000 -1.7173 5.9416 1.9895 1.5330  5.7750  1.9919 -27.0041 -0.7710 1.3654e+08 1.0325e+04 8.0183e+19 0.059066  -0.817 0.42577 0.41608 0.13218    3.509 0.442       0.099    2.421 
 9  0.70 3.028e+07  0.392 0.000 -1.6956 5.9052 2.0165 1.5334  5.7561  2.0187 -26.5130 -0.6964 1.3905e+08 1.0361e+04 8.0248e+19 0.057275  -0.844 0.35151 0.44459 0.17792    3.624 0.445       0.099    2.475 
10  0.70 3.448e+07  0.403 0.000 -1.6747 5.8654 2.0472 1.5341  5.7380  2.0493 -25.9195 -0.6052 1.4235e+08 1.0527e+04 8.1583e+19 0.055323  -0.867 0.27231 0.46241 0.23930    3.756 0.449       0.099    2.537 
11  0.70 4.176e+07  0.419 0.000 -1.6540 5.7983 2.1053 1.5363  5.7200  2.1068 -24.5915 -0.3982 1.5074e+08 1.1368e+04 8.9689e+19 0.052035  -0.880 0.14082 0.44222 0.39097    3.998 0.457       0.097    2.650 
12  0.70 4.788e+07  0.434 0.000 -1.6794 5.7582 2.1564 1.5402  5.7420  2.1564 -22.9457 -0.1352 1.6310e+08 1.3414e+04 1.1141e+20 0.049949  -0.831 0.05291 0.34387 0.57721    4.178 0.465       0.092    2.734 
13  0.70 4.939e+07  0.436 0.000 -1.7039 5.7542 2.1711 1.5421  5.7634  2.1698 -22.2451 -0.0248 1.6890e+08 1.4703e+04 1.2574e+20 0.049595  -0.789 0.03295 0.30055 0.64050    4.210 0.467       0.089    2.749 
14  0.70 5.070e+07  0.438 0.000 -1.7453 5.7572 2.1861 1.5448  5.7993  2.1806 -21.3043  0.1199 1.7701e+08 1.6825e+04 1.5027e+20 0.049455  -0.719 0.01640 0.25346 0.70414    4.222 0.468       0.086    2.755 
15  0.70 5.123e+07  0.437 0.000 -1.7770 5.7624 2.1946 1.5468  5.8268  2.1821 -20.6545  0.2157 1.8271e+08 1.8547e+04 1.7096e+20 0.049483  -0.664 0.00966 0.23157 0.73277    4.219 0.469       0.083    2.754 
16  0.70 5.153e+07  0.436 0.000 -1.8099 5.7675 2.2038 1.5488  5.8554  2.1723 -19.9818  0.3105 1.8864e+08 2.0578e+04 1.9607e+20 0.049483  -0.601 0.00529 0.21751 0.75119    4.217 0.469       0.080    2.753 
17  0.70 5.167e+07  0.435 0.000 -1.8400 5.7685 2.2159 1.5508  5.8815  2.1423 -19.3280  0.3988 1.9443e+08 2.2872e+04 2.2516e+20 0.049294  -0.533 0.00276 0.20989 0.76135    4.229 0.470       0.078    2.759 
18  0.70 5.174e+07  0.434 0.000 -1.8649 5.7666 2.2286 1.5526  5.9032  2.0964 -18.7594  0.4739 1.9955e+08 2.5186e+04 2.5519e+20 0.048988  -0.468 0.00148 0.20609 0.76643    4.251 0.470       0.076    2.769 
19  0.70 5.180e+07  0.434 0.000 -1.8993 5.7570 2.2531 1.5555  5.9331  1.9068 -17.9051  0.5843 2.0742e+08 2.9616e+04 3.1380e+20 0.048163  -0.348 0.00043 0.20295 0.77062    4.313 0.471       0.072    2.798 
20  0.70 5.183e+07  0.433 0.000 -1.9345 5.7369 2.2886 1.5590  5.9637  1.0734 -17.1597  0.6972 2.1360e+08 3.7707e+04 4.1692e+20 0.046669  -0.111 0.00000 0.20170 0.77229    4.424 0.473       0.069    2.850 
21  0.70 5.186e+07  0.433 0.000 -1.9612 5.7195 2.3175 1.5617  5.9869  1.1164 -16.7036  0.7816 2.1695e+08 4.5788e+04 5.2150e+20 0.045473   0.101 0.00000 0.20170 0.77229    4.521 0.474       0.066    2.895 
22  0.70 5.188e+07  0.433 0.000 -1.9912 5.7092 2.3408 1.5643  6.0129  1.3530 -16.1555  0.8681 2.2169e+08 5.4062e+04 6.3748e+20 0.044657   0.271 0.00000 0.20170 0.77229    4.588 0.475       0.063    2.927 
23  0.70 5.190e+07  0.433 0.000 -2.0214 5.7078 2.3553 1.5664  6.0391  1.5872 -15.6657  0.9432 2.2620e+08 6.1940e+04 7.5394e+20 0.044273   0.410 0.00000 0.20170 0.77229    4.618 0.476       0.061    2.941 
24  0.70 5.193e+07  0.433 0.000 -2.0547 5.7140 2.3636 1.5684  6.0680  1.8329 -15.2071  1.0135 2.3051e+08 7.0780e+04 8.8917e+20 0.044181   0.550 0.00000 0.20170 0.77229    4.617 0.476       0.059    2.940 
25  0.70 5.196e+07  0.433 0.000 -2.0931 5.7325 2.3618 1.5700  6.1014  2.1956 -14.8422  1.0722 2.3351e+08 8.4277e+04 1.0952e+21 0.044348   0.767 0.00000 0.20170 0.77229    4.572 0.478       0.057    2.919 
26  0.70 5.197e+07  0.433 0.000 -2.0956 5.7349 2.3605 1.5700  6.1035  2.2470 -14.8433  1.0730 2.3331e+08 8.6382e+04 1.1259e+21 0.044329   0.804 0.00000 0.20170 0.77229    4.567 0.478       0.057    2.917 
27  0.70 5.207e+07  0.431 0.000 -2.0025 5.6112 2.4438 1.5702  6.0227  2.4239 -15.3478  1.0085 2.2579e+08 1.0708e+05 1.4113e+21 0.038517   1.206 0.00000 0.20170 0.77229    5.102 0.486       0.058    3.168 
28  0.70 5.221e+07  0.431 0.000 -1.8807 5.4400 2.5620 1.5708  5.9169  2.5472 -15.7195  0.9776 2.1953e+08 1.3594e+05 1.8467e+21 0.031833   1.674 0.00000 0.20170 0.77229    5.917 0.493       0.059    3.551 
29  0.70 5.237e+07  0.432 0.000 -1.7732 5.2961 2.6593 1.5710  5.8235  2.6477 -15.8189  0.9837 2.1641e+08 1.6738e+05 2.3728e+21 0.026837   2.095 0.00000 0.20170 0.77229    6.723 0.500       0.060    3.930 
30  0.70 5.253e+07  0.436 0.000 -1.6536 5.1517 2.7518 1.5704  5.7197  2.7446 -15.7985  0.9994 2.1478e+08 1.9964e+05 2.9618e+21 0.022482   2.470 0.00000 0.20170 0.77229    7.653 0.507       0.061    4.369 
31  0.70 5.268e+07  0.443 0.000 -1.5397 5.0228 2.8312 1.5694  5.6207  2.8246 -15.7600  1.0211 2.1349e+08 2.3203e+05 3.5958e+21 0.019099   2.815 0.00000 0.20170 0.77229    8.608 0.514       0.062    4.819 
32  0.70 5.285e+07  0.454 0.000 -1.4296 4.8988 2.9073 1.5684  5.5251  2.8997 -15.6887  1.0606 2.1224e+08 2.7178e+05 4.4299e+21 0.016218   3.204 0.00000 0.20170 0.77229    9.679 0.522       0.063    5.326 
33  0.70 5.306e+07  0.468 0.000 -1.3075 4.7583 2.9949 1.5674  5.4191  2.9858 -15.5110  1.1336 2.1118e+08 3.2873e+05 5.7315e+21 0.013347   3.709 0.00000 0.20170 0.77229   11.138 0.532       0.063    6.016 
34  0.70 5.324e+07  0.483 0.000 -1.2006 4.6331 3.0736 1.5667  5.3262  3.0629 -15.2455  1.2194 2.1060e+08 3.8986e+05 7.2592e+21 0.011121   4.198 0.00000 0.20170 0.77229   12.714 0.541       0.064    6.764 
35  0.70 5.342e+07  0.501 0.000 -1.0765 4.4872 3.1656 1.5659  5.2184  3.1527 -14.8209  1.3365 2.0998e+08 4.7406e+05 9.5640e+21 0.008888   4.815 0.00000 0.20170 0.77229   14.977 0.553       0.063    7.840 
36  0.70 5.356e+07  0.518 0.000 -0.9684 4.3595 3.2464 1.5652  5.1245  3.2313 -14.3596  1.4497 2.0899e+08 5.6146e+05 1.2179e+22 0.007220   5.416 0.00000 0.20170 0.77229   17.456 0.564       0.063    9.022 
37  0.70 5.367e+07  0.536 0.000 -0.8665 4.2333 3.3283 1.5648  5.0360  3.3109 -13.8173  1.5731 2.0687e+08 6.6810e+05 1.5643e+22 0.005797   6.131 0.00000 0.20170 0.77228   20.571 0.576       0.062   10.510 
 1  0.75 0.000e+00  0.238 0.000 -1.8190 6.0831 1.9521 1.5357  5.8933  1.9550 -32.9221 -1.1188 1.2692e+08 9.9085e+03 8.1949e+19 0.070721  -0.735 0.97613 0.00347 0.00040    2.894 0.459       0.102    2.134 
 2  0.75 2.132e+06  0.263 0.000 -1.8011 6.0609 1.9666 1.5357  5.8778  1.9698 -30.0454 -1.0708 1.2813e+08 9.8810e+03 8.1038e+19 0.069449  -0.755 0.90038 0.07325 0.00241    2.950 0.460       0.102    2.160 
 3  0.75 5.246e+06  0.295 0.000 -1.7760 6.0295 1.9871 1.5356  5.8559  1.9901 -29.1037 -1.0083 1.2965e+08 9.7702e+03 7.9290e+19 0.067709  -0.789 0.80749 0.15663 0.01044    3.030 0.461       0.103    2.198 
 4  0.75 8.583e+06  0.326 0.000 -1.7509 5.9973 2.0083 1.5356  5.8342  2.0111 -28.5044 -0.9475 1.3117e+08 9.6244e+03 7.7383e+19 0.065983  -0.826 0.72297 0.22745 0.02385    3.115 0.463       0.104    2.237 
 5  0.75 1.181e+07  0.351 0.000 -1.7280 5.9664 2.0292 1.5356  5.8142  2.0319 -28.0401 -0.8905 1.3266e+08 9.4960e+03 7.5768e+19 0.064363  -0.861 0.64820 0.28487 0.04111    3.199 0.464       0.104    2.277 
 6  0.75 1.530e+07  0.373 0.000 -1.7035 5.9319 2.0531 1.5358  5.7929  2.0556 -27.5697 -0.8269 1.3445e+08 9.3913e+03 7.4392e+19 0.062580  -0.897 0.56885 0.34009 0.06520    3.297 0.468       0.105    2.322 
 7  0.75 1.846e+07  0.390 0.000 -1.6813 5.8992 2.0762 1.5360  5.7737  2.0786 -27.1412 -0.7655 1.3629e+08 9.3350e+03 7.3538e+19 0.060910  -0.927 0.49669 0.38430 0.09312    3.393 0.470       0.105    2.367 
 8  0.75 2.150e+07  0.403 0.000 -1.6605 5.8669 2.0995 1.5363  5.7557  2.1018 -26.7161 -0.7024 1.3830e+08 9.3192e+03 7.3117e+19 0.059281  -0.954 0.42781 0.42006 0.12623    3.491 0.473       0.105    2.413 
 9  0.75 2.476e+07  0.416 0.000 -1.6392 5.8311 2.1261 1.5367  5.7371  2.1282 -26.2252 -0.6279 1.4084e+08 9.3637e+03 7.3293e+19 0.057492  -0.980 0.35392 0.44982 0.17036    3.605 0.477       0.105    2.466 
10  0.75 2.828e+07  0.428 0.000 -1.6183 5.7910 2.1570 1.5374  5.7190  2.1590 -25.6206 -0.5351 1.4424e+08 9.5282e+03 7.4654e+19 0.055504  -1.002 0.27357 0.46933 0.23119    3.738 0.481       0.105    2.528 
11  0.75 3.442e+07  0.446 0.000 -1.5977 5.7231 2.2160 1.5396  5.7010  2.2174 -24.2542 -0.3223 1.5301e+08 1.0341e+04 8.2587e+19 0.052121  -1.012 0.13931 0.45022 0.38457    3.983 0.490       0.103    2.643 
12  0.75 4.127e+07  0.464 0.000 -1.6668 5.6797 2.2894 1.5467  5.7611  2.2863 -21.4280  0.1256 1.7561e+08 1.4338e+04 1.2686e+20 0.049492  -0.886 0.02301 0.28401 0.66707    4.205 0.500       0.093    2.747 
13  0.75 4.235e+07  0.462 0.000 -1.7438 5.6909 2.3116 1.5514  5.8279  2.2884 -19.8019  0.3653 1.9011e+08 1.8274e+04 1.7481e+20 0.049449  -0.751 0.00605 0.22967 0.73836    4.205 0.502       0.086    2.747 
14  0.75 4.262e+07  0.460 0.000 -1.8347 5.6799 2.3621 1.5583  5.9069  2.0198 -17.6275  0.6549 2.1012e+08 2.6571e+04 2.8356e+20 0.048026  -0.500 0.00045 0.21286 0.76072    4.310 0.504       0.077    2.796 
15  0.75 4.268e+07  0.460 0.000 -1.9153 5.6321 2.4449 1.5663  5.9769  1.3701 -15.9239  0.9275 2.2458e+08 4.6594e+04 5.4821e+20 0.044545   0.054 0.00000 0.21155 0.76247    4.585 0.508       0.068    2.925 
16  0.75 4.273e+07  0.460 0.000 -1.9942 5.6336 2.4777 1.5716  6.0455  2.0033 -14.6265  1.1255 2.3716e+08 6.6561e+04 8.5022e+20 0.043680   0.406 0.00000 0.21155 0.76247    4.645 0.510       0.063    2.953 
17  0.75 4.276e+07  0.459 0.000 -2.0248 5.6484 2.4762 1.5729  6.0720  2.3274 -14.3014  1.1761 2.3996e+08 7.8042e+04 1.0261e+21 0.043718   0.597 0.00000 0.21155 0.76247    4.611 0.512       0.061    2.938 
18  0.75 4.285e+07  0.458 0.000 -1.9241 5.5187 2.5621 1.5728  5.9846  2.5460 -14.7057  1.1176 2.3319e+08 1.0015e+05 1.3361e+21 0.037565   1.024 0.00000 0.21155 0.76247    5.187 0.522       0.062    3.208 
19  0.75 4.295e+07  0.457 0.000 -1.8053 5.3584 2.6709 1.5731  5.8814  2.6564 -14.9341  1.0948 2.2865e+08 1.2497e+05 1.7131e+21 0.031366   1.422 0.00000 0.21155 0.76247    5.965 0.528       0.063    3.573 
20  0.75 4.306e+07  0.459 0.000 -1.7034 5.2290 2.7560 1.5729  5.7929  2.7440 -14.9680  1.1002 2.2650e+08 1.5081e+05 2.1416e+21 0.026882   1.769 0.00000 0.21155 0.76247    6.692 0.535       0.064    3.915 
21  0.75 4.318e+07  0.463 0.000 -1.5808 5.0867 2.8450 1.5720  5.6864  2.8371 -14.8911  1.1179 2.2555e+08 1.8097e+05 2.6837e+21 0.022557   2.118 0.00000 0.21155 0.76247    7.603 0.543       0.065    4.345 
22  0.75 4.327e+07  0.468 0.000 -1.4799 4.9770 2.9109 1.5709  5.5988  2.9036 -14.7986  1.1380 2.2518e+08 2.0684e+05 3.1806e+21 0.019630   2.387 0.00000 0.21155 0.76247    8.399 0.549       0.067    4.721 
23  0.75 4.340e+07  0.477 0.000 -1.3623 4.8523 2.9846 1.5694  5.4966  2.9765 -14.6512  1.1755 2.2499e+08 2.4296e+05 3.9206e+21 0.016664   2.730 0.00000 0.21155 0.76247    9.435 0.557       0.068    5.210 
24  0.75 4.354e+07  0.488 0.000 -1.2452 4.7290 3.0570 1.5679  5.3949  3.0477 -14.4389  1.2324 2.2517e+08 2.8721e+05 4.8985e+21 0.014077   3.108 0.00000 0.21155 0.76247   10.633 0.565       0.070    5.777 
25  0.75 4.367e+07  0.501 0.000 -1.1258 4.6042 3.1299 1.5662  5.2911  3.1193 -14.1543  1.3078 2.2570e+08 3.4051e+05 6.1744e+21 0.011781   3.519 0.00000 0.21155 0.76247   12.065 0.574       0.071    6.456 
26  0.75 4.378e+07  0.513 0.000 -1.0200 4.4954 3.1928 1.5647  5.1993  3.1809 -13.8590  1.3848 2.2626e+08 3.9415e+05 7.5587e+21 0.010023   3.897 0.00000 0.21155 0.76247   13.534 0.583       0.072    7.154 
27  0.75 4.389e+07  0.527 0.000 -0.8915 4.3660 3.2664 1.5627  5.0877  3.2526 -13.4657  1.4853 2.2674e+08 4.6660e+05 9.5741e+21 0.008205   4.373 0.00000 0.21155 0.76247   15.604 0.593       0.073    8.139 
28  0.75 4.398e+07  0.540 0.000 -0.7769 4.2538 3.3288 1.5608  4.9882  3.3132 -13.0962  1.5772 2.2674e+08 5.3750e+05 1.1695e+22 0.006847   4.813 0.00000 0.21155 0.76247   17.749 0.602       0.074    9.162 
29  0.75 4.405e+07  0.554 0.000 -0.6609 4.1423 3.3899 1.5587  4.8874  3.3725 -12.7080  1.6720 2.2603e+08 6.1761e+05 1.4254e+22 0.005673   5.296 0.00000 0.21155 0.76247   20.290 0.611       0.074   10.375 
30  0.75 4.412e+07  0.567 0.000 -0.5465 4.0333 3.4493 1.5566  4.7880  3.4302 -12.3054  1.7683 2.2436e+08 7.0837e+05 1.7344e+22 0.004674   5.836 0.00000 0.21155 0.76247   23.289 0.620       0.074   11.811 
31  0.75 4.416e+07  0.578 0.000 -0.4580 3.9490 3.4951 1.5550  4.7111  3.4748 -11.9756  1.8446 2.2226e+08 7.8864e+05 2.0235e+22 0.003993   6.314 0.00000 0.21155 0.76247   26.052 0.627       0.074   13.135 
32  0.75 4.420e+07  0.587 0.000 -0.3784 3.8736 3.5360 1.5535  4.6420  3.5167 -11.6717  1.9133 2.1973e+08 8.6835e+05 2.3246e+22 0.003445   6.791 0.00000 0.21155 0.76247   28.930 0.634       0.074   14.517 
33  0.75 4.425e+07  0.603 0.000 -0.2617 3.7582 3.6007 1.5515  4.5406  3.5771 -11.1564  2.0250 2.1436e+08 1.0155e+06 2.9154e+22 0.002700   7.682 0.00000 0.21155 0.76247   34.410 0.644       0.073   17.154 
34  0.75 4.433e+07  0.632 0.000 -0.0950 3.5742 3.7122 1.5498  4.3958  3.6845 -10.2022  2.2185 2.0194e+08 1.3367e+06 4.3507e+22 0.001722   9.655 0.00000 0.21155 0.76247   47.516 0.663       0.069   23.482 
 1  0.80 0.000e+00  0.259 0.000 -1.7639 6.0129 2.0544 1.5387  5.8734  2.0572 -32.5632 -1.0557 1.2836e+08 8.9061e+03 7.4199e+19 0.070993  -0.876 0.97556 0.00395 0.00040    2.879 0.490       0.108    2.127 
 2  0.80 2.132e+06  0.287 0.000 -1.7436 5.9869 2.0716 1.5386  5.8558  2.0747 -29.6219 -0.9978 1.2985e+08 8.8963e+03 7.3451e+19 0.069490  -0.897 0.88767 0.08456 0.00299    2.945 0.491       0.109    2.158 
 3  0.80 4.432e+06  0.315 0.000 -1.7218 5.9595 2.0896 1.5386  5.8369  2.0926 -28.8318 -0.9427 1.3122e+08 8.8216e+03 7.2190e+19 0.067955  -0.925 0.80643 0.15773 0.01009    3.016 0.493       0.109    2.191 
 4  0.80 6.952e+06  0.343 0.000 -1.6993 5.9304 2.1089 1.5386  5.8173  2.1117 -28.2773 -0.8872 1.3262e+08 8.7178e+03 7.0750e+19 0.066373  -0.956 0.72887 0.22351 0.02170    3.093 0.494       0.110    2.227 
 5  0.80 9.725e+06  0.370 0.000 -1.6758 5.8987 2.1304 1.5386  5.7969  2.1330 -27.7900 -0.8280 1.3420e+08 8.6116e+03 6.9355e+19 0.064686  -0.990 0.65116 0.28421 0.03866    3.179 0.496       0.111    2.267 
 6  0.80 1.279e+07  0.395 0.000 -1.6504 5.8627 2.1553 1.5388  5.7748  2.1578 -27.2931 -0.7609 1.3611e+08 8.5251e+03 6.8165e+19 0.062804  -1.026 0.56788 0.34290 0.06321    3.281 0.500       0.111    2.315 
 7  0.80 1.536e+07  0.412 0.000 -1.6292 5.8313 2.1775 1.5390  5.7564  2.1799 -26.8756 -0.7013 1.3792e+08 8.4857e+03 6.7509e+19 0.061180  -1.054 0.49807 0.38649 0.08942    3.373 0.502       0.111    2.358 
 8  0.80 1.798e+07  0.426 0.000 -1.6080 5.7982 2.2015 1.5393  5.7380  2.2037 -26.4344 -0.6359 1.4003e+08 8.4815e+03 6.7216e+19 0.059488  -1.080 0.42698 0.42429 0.12266    3.474 0.505       0.111    2.405 
 9  0.80 2.073e+07  0.440 0.000 -1.5870 5.7625 2.2280 1.5397  5.7198  2.2301 -25.9371 -0.5605 1.4264e+08 8.5362e+03 6.7519e+19 0.057683  -1.104 0.35281 0.45496 0.16612    3.588 0.508       0.111    2.458 
10  0.80 2.354e+07  0.453 0.000 -1.5673 5.7247 2.2573 1.5404  5.7027  2.2592 -25.3594 -0.4720 1.4592e+08 8.6893e+03 6.8817e+19 0.055781  -1.123 0.27639 0.47468 0.22281    3.713 0.513       0.111    2.517 
11  0.80 2.870e+07  0.470 0.000 -1.5465 5.6570 2.3159 1.5425  5.6846  2.3172 -23.9913 -0.2590 1.5480e+08 9.4483e+03 7.6286e+19 0.052356  -1.132 0.14144 0.45867 0.37377    3.957 0.521       0.109    2.631 
12  0.80 3.326e+07  0.488 0.000 -1.5762 5.6147 2.3711 1.5469  5.7104  2.3703 -22.1543  0.0349 1.6912e+08 1.1448e+04 9.8051e+19 0.050005  -1.071 0.04718 0.34954 0.57716    4.150 0.530       0.102    2.722 
13  0.80 3.445e+07  0.491 0.000 -1.6097 5.6116 2.3887 1.5493  5.7395  2.3854 -21.2427  0.1779 1.7700e+08 1.2952e+04 1.1537e+20 0.049582  -1.013 0.02492 0.29668 0.65227    4.185 0.533       0.098    2.738 
14  0.80 3.501e+07  0.490 0.000 -1.6401 5.6145 2.3991 1.5513  5.7660  2.3919 -20.5537  0.2829 1.8317e+08 1.4313e+04 1.3164e+20 0.049479  -0.961 0.01467 0.26603 0.69317    4.192 0.534       0.095    2.741 
15  0.80 3.531e+07  0.489 0.000 -1.6677 5.6190 2.4066 1.5530  5.7899  2.3932 -19.9715  0.3686 1.8845e+08 1.5609e+04 1.4763e+20 0.049472  -0.914 0.00907 0.24765 0.71716    4.191 0.534       0.093    2.741 
16  0.80 3.552e+07  0.488 0.000 -1.7048 5.6238 2.4179 1.5553  5.8221  2.3827 -19.1827  0.4798 1.9563e+08 1.7612e+04 1.7308e+20 0.049396  -0.844 0.00444 0.23287 0.73656    4.195 0.534       0.089    2.742 
17  0.80 3.562e+07  0.488 0.000 -1.7397 5.6234 2.4334 1.5577  5.8524  2.3381 -18.3802  0.5886 2.0306e+08 2.0048e+04 2.0496e+20 0.049051  -0.763 0.00195 0.22536 0.74657    4.219 0.535       0.086    2.754 
18  0.80 3.567e+07  0.487 0.000 -1.7755 5.6140 2.4583 1.5606  5.8835  2.1656 -17.4441  0.7121 2.1198e+08 2.3715e+04 2.5417e+20 0.048170  -0.648 0.00055 0.22121 0.75210    4.285 0.537       0.082    2.785 
19  0.80 3.571e+07  0.487 0.000 -1.8129 5.5908 2.4978 1.5644  5.9160  1.3057 -16.4991  0.8501 2.2050e+08 3.0920e+04 3.4810e+20 0.046412  -0.411 0.00000 0.21962 0.75422    4.418 0.539       0.078    2.847 
20  0.80 3.573e+07  0.486 0.000 -1.8414 5.5706 2.5304 1.5674  5.9408  1.3315 -15.8961  0.9544 2.2561e+08 3.8532e+04 4.4892e+20 0.044982  -0.190 0.00000 0.21962 0.75422    4.535 0.541       0.074    2.902 
21  0.80 3.575e+07  0.486 0.000 -1.8758 5.5582 2.5577 1.5704  5.9707  1.6094 -15.1753  1.0661 2.3250e+08 4.7000e+04 5.7096e+20 0.043955  -0.004 0.00000 0.21962 0.75422    4.622 0.542       0.071    2.943 
22  0.80 3.576e+07  0.486 0.000 -1.9055 5.5568 2.5720 1.5725  5.9964  1.8537 -14.6405  1.1476 2.3790e+08 5.4031e+04 6.7785e+20 0.043529   0.127 0.00000 0.21962 0.75422    4.655 0.543       0.068    2.958 
23  0.80 3.578e+07  0.486 0.000 -1.9431 5.5646 2.5805 1.5746  6.0291  2.1751 -14.0771  1.2338 2.4367e+08 6.3663e+04 8.2839e+20 0.043379   0.290 0.00000 0.21962 0.75422    4.654 0.544       0.066    2.958 
24  0.80 3.580e+07  0.486 0.000 -1.9650 5.5764 2.5782 1.5755  6.0481  2.4497 -13.8333  1.2711 2.4576e+08 7.2808e+04 9.6831e+20 0.043353   0.450 0.00000 0.21962 0.75422    4.626 0.546       0.065    2.945 
25  0.80 3.587e+07  0.484 0.000 -1.8740 5.4644 2.6508 1.5751  5.9691  2.6343 -14.1301  1.2226 2.4039e+08 9.0934e+04 1.2232e+21 0.037947   0.810 0.00000 0.21962 0.75422    5.128 0.556       0.066    3.180 
26  0.80 3.595e+07  0.484 0.000 -1.7486 5.2993 2.7614 1.5752  5.8602  2.7471 -14.2754  1.2029 2.3678e+08 1.1379e+05 1.5703e+21 0.031504   1.182 0.00000 0.21962 0.75422    5.927 0.564       0.067    3.555 
27  0.80 3.603e+07  0.486 0.000 -1.6407 5.1678 2.8461 1.5747  5.7665  2.8343 -14.2578  1.2085 2.3530e+08 1.3757e+05 1.9622e+21 0.026919   1.505 0.00000 0.21962 0.75422    6.663 0.571       0.068    3.902 
28  0.80 3.612e+07  0.489 0.000 -1.5149 5.0268 2.9324 1.5736  5.6572  2.9241 -14.1310  1.2279 2.3503e+08 1.6575e+05 2.4642e+21 0.022608   1.832 0.00000 0.21962 0.75422    7.563 0.579       0.070    4.326 
29  0.80 3.620e+07  0.494 0.000 -1.4125 4.9191 2.9956 1.5722  5.5683  2.9878 -13.9925  1.2505 2.3529e+08 1.9015e+05 2.9285e+21 0.019709   2.083 0.00000 0.21962 0.75422    8.340 0.586       0.072    4.692 
30  0.80 3.628e+07  0.501 0.000 -1.3089 4.8136 3.0562 1.5707  5.4783  3.0476 -13.8174  1.2834 2.3586e+08 2.1881e+05 3.5069e+21 0.017159   2.350 0.00000 0.21962 0.75422    9.196 0.592       0.074    5.097 
31  0.80 3.639e+07  0.511 0.000 -1.1871 4.6920 3.1248 1.5688  5.3724  3.1151 -13.5560  1.3377 2.3695e+08 2.5903e+05 4.3761e+21 0.014543   2.687 0.00000 0.21962 0.75422   10.328 0.601       0.076    5.633 
32  0.80 3.648e+07  0.521 0.000 -1.0796 4.5869 3.1832 1.5669  5.2791  3.1725 -13.2819  1.3976 2.3822e+08 2.9987e+05 5.3239e+21 0.012541   2.996 0.00000 0.21962 0.75422   11.457 0.608       0.077    6.168 
33  0.80 3.657e+07  0.533 0.000 -0.9488 4.4623 3.2511 1.5645  5.1654  3.2389 -12.9158  1.4805 2.3988e+08 3.5560e+05 6.7153e+21 0.010456   3.378 0.00000 0.21962 0.75422   13.013 0.617       0.079    6.906 
34  0.80 3.664e+07  0.542 0.000 -0.8510 4.3717 3.2992 1.5626  5.0805  3.2859 -12.6340  1.5466 2.4101e+08 4.0115e+05 7.9300e+21 0.009121   3.667 0.00000 0.21962 0.75422   14.317 0.624       0.081    7.526 
35  0.80 3.671e+07  0.554 0.000 -0.7280 4.2613 3.3561 1.5600  4.9737  3.3413 -12.2836  1.6308 2.4211e+08 4.6221e+05 9.6595e+21 0.007682   4.033 0.00000 0.21962 0.75422   16.138 0.633       0.082    8.393 
36  0.80 3.676e+07  0.564 0.000 -0.6204 4.1681 3.4026 1.5575  4.8803  3.3864 -11.9868  1.7035 2.4269e+08 5.1837e+05 1.1346e+22 0.006615   4.353 0.00000 0.21962 0.75422   17.903 0.640       0.084    9.235 
37  0.80 3.681e+07  0.573 0.000 -0.5090 4.0746 3.4477 1.5548  4.7835  3.4302 -11.6899  1.7769 2.4282e+08 5.7953e+05 1.3279e+22 0.005666   4.692 0.00000 0.21962 0.75422   19.925 0.647       0.086   10.201 
38  0.80 3.685e+07  0.581 0.000 -0.4177 3.9999 3.4828 1.5525  4.7041  3.4642 -11.4539  1.8356 2.4252e+08 6.3235e+05 1.5025e+22 0.004987   4.980 0.00000 0.21962 0.75422   21.749 0.653       0.087   11.073 
39  0.80 3.689e+07  0.592 0.000 -0.2778 3.8886 3.5333 1.5487  4.5827  3.5132 -11.1038  1.9224 2.4131e+08 7.1824e+05 1.8005e+22 0.004095   5.443 0.00000 0.21962 0.75422   24.874 0.661       0.089   12.570 
40  0.80 3.693e+07  0.602 0.000 -0.1588 3.7969 3.5734 1.5453  4.4793  3.5521 -10.8181  1.9926 2.3957e+08 7.9561e+05 2.0832e+22 0.003455   5.860 0.00000 0.21962 0.75422   27.883 0.668       0.091   14.014 
41  0.80 3.695e+07  0.610 0.000 -0.0564 3.7199 3.6059 1.5423  4.3903  3.5835 -10.5804  2.0500 2.3763e+08 8.6491e+05 2.3474e+22 0.002979   6.234 0.00000 0.21962 0.75422   30.760 0.674       0.092   15.397 
42  0.80 3.697e+07  0.616 0.000  0.0297 3.6569 3.6314 1.5397  4.3155  3.6083 -10.3894  2.0952 2.3573e+08 9.2390e+05 2.5800e+22 0.002629   6.555 0.00000 0.21962 0.75422   33.382 0.678       0.093   16.659 
43  0.80 3.698e+07  0.620 0.000  0.0890 3.6139 3.6487 1.5378  4.2641  3.6250 -10.2564  2.1262 2.3424e+08 9.6672e+05 2.7533e+22 0.002407   6.789 0.00000 0.21962 0.75422   35.343 0.681       0.094   17.603 
44  0.80 3.700e+07  0.625 0.000  0.1673 3.5583 3.6704 1.5354  4.1961  3.6459 -10.0874  2.1648 2.3216e+08 1.0233e+06 2.9877e+22 0.002142   7.099 0.00000 0.21963 0.75422   38.085 0.685       0.094   18.925 
45  0.80 3.702e+07  0.632 0.000  0.2720 3.4854 3.6978 1.5319  4.1051  3.6724  -9.8713  2.2136 2.2919e+08 1.0998e+06 3.3147e+22 0.001829   7.523 0.00000 0.21963 0.75421   42.068 0.689       0.095   20.848 
46  0.80 3.703e+07  0.639 0.000  0.3828 3.4101 3.7249 1.5282  4.0089  3.6987  -9.6525  2.2618 2.2591e+08 1.1818e+06 3.6772e+22 0.001542   7.981 0.00000 0.21963 0.75421   46.717 0.694       0.096   23.095 
47  0.80 3.705e+07  0.646 0.000  0.4952 3.3355 3.7507 1.5243  3.9112  3.7235  -9.4401  2.3075 2.2248e+08 1.2659e+06 4.0619e+22 0.001293   8.454 0.00000 0.21963 0.75421   51.940 0.699       0.097   25.623 
48  0.80 3.706e+07  0.652 0.000  0.6091 3.2614 3.7753 1.5202  3.8123  3.7471  -9.2341  2.3508 2.1897e+08 1.3520e+06 4.4688e+22 0.001077   8.942 0.00000 0.21963 0.75421   57.813 0.703       0.097   28.470 
49  0.80 3.708e+07  0.659 0.000  0.7244 3.1878 3.7989 1.5160  3.7121  3.7697  -9.0352  2.3921 2.1541e+08 1.4405e+06 4.9001e+22 0.000892   9.446 0.00000 0.21963 0.75421   64.445 0.707       0.097   31.689 
50  0.80 3.709e+07  0.665 0.000  0.8414 3.1143 3.8216 1.5117  3.6105  3.7914  -8.8414  2.4316 2.1181e+08 1.5318e+06 5.3591e+22 0.000732   9.969 0.00000 0.21963 0.75421   71.975 0.711       0.097   35.348 
51  0.80 3.710e+07  0.671 0.000  0.9604 3.0404 3.8437 1.5072  3.5071  3.8126  -8.6504  2.4698 2.0816e+08 1.6269e+06 5.8516e+22 0.000596  10.516 0.00000 0.21963 0.75421   80.609 0.714       0.097   39.550 
52  0.80 3.711e+07  0.677 0.000  1.0808 2.9665 3.8653 1.5026  3.4026  3.8333  -8.4619  2.5068 2.0450e+08 1.7260e+06 6.3800e+22 0.000480  11.086 0.00000 0.21963 0.75421   90.517 0.718       0.096   44.378 
53  0.80 3.712e+07  0.683 0.000  1.2000 2.8939 3.8862 1.4980  3.2991  3.8533  -8.2788  2.5422 2.0089e+08 1.8280e+06 6.9400e+22 0.000384  11.675 0.00000 0.21963 0.75421  101.734 0.721       0.095   49.851 
54  0.80 3.713e+07  0.688 0.000  1.3145 2.8243 3.9061 1.4935  3.1996  3.8722  -8.1029  2.5757 1.9739e+08 1.9317e+06 7.5251e+22 0.000307  12.273 0.00000 0.21963 0.75421  114.177 0.724       0.093   55.930 
55  0.80 3.714e+07  0.695 0.000  1.4514 2.7405 3.9305 1.4882  3.0807  3.8956  -7.8840  2.6163 1.9307e+08 2.0678e+06 8.3167e+22 0.000230  13.055 0.00000 0.21963 0.75421  131.989 0.728       0.091   64.643 
56  0.80 3.715e+07  0.700 0.000  1.5367 2.6873 3.9466 1.4849  3.0066  3.9105  -7.7362  2.6430 1.9020e+08 2.1638e+06 8.8906e+22 0.000190  13.605 0.00000 0.21963 0.75421  145.418 0.731       0.089   71.220 
57  0.80 3.716e+07  0.706 0.000  1.6549 2.6151 3.9675 1.4803  2.9039  3.9319  -7.5452  2.6766 1.8665e+08 2.2913e+06 9.6726e+22 0.000145  14.328 0.00000 0.21963 0.75421  165.959 0.734       0.086   81.291 
 1  0.85 0.000e+00  0.280 0.000 -1.7133 5.9490 2.1490 1.5414  5.8558  2.1516 -32.2315 -0.9966 1.2970e+08 8.0704e+03 6.7740e+19 0.071317  -1.004 0.97495 0.00444 0.00040    2.862 0.520       0.114    2.119 
 2  0.85 1.877e+06  0.308 0.000 -1.6933 5.9226 2.1668 1.5414  5.8385  2.1698 -29.3474 -0.9352 1.3134e+08 8.0834e+03 6.7281e+19 0.069770  -1.024 0.88522 0.08678 0.00297    2.930 0.521       0.115    2.151 
 3  0.85 3.879e+06  0.335 0.000 -1.6713 5.8947 2.1851 1.5413  5.8194  2.1880 -28.5521 -0.8788 1.3275e+08 8.0241e+03 6.6197e+19 0.068194  -1.050 0.80229 0.16183 0.01013    3.002 0.523       0.115    2.184 
 4  0.85 6.073e+06  0.365 0.000 -1.6484 5.8649 2.2049 1.5413  5.7995  2.2077 -27.9880 -0.8217 1.3422e+08 7.9406e+03 6.4969e+19 0.066555  -1.081 0.72254 0.22963 0.02197    3.081 0.525       0.116    2.221 
 5  0.85 8.181e+06  0.390 0.000 -1.6275 5.8365 2.2242 1.5414  5.7813  2.2268 -27.5487 -0.7682 1.3567e+08 7.8657e+03 6.3932e+19 0.065026  -1.109 0.65252 0.28468 0.03692    3.158 0.529       0.116    2.257 
 6  0.85 1.075e+07  0.416 0.000 -1.6027 5.8013 2.2487 1.5416  5.7597  2.2512 -27.0551 -0.7018 1.3758e+08 7.7979e+03 6.2950e+19 0.063156  -1.143 0.57027 0.34351 0.06030    3.258 0.531       0.117    2.304 
 7  0.85 1.298e+07  0.433 0.000 -1.5813 5.7694 2.2713 1.5418  5.7412  2.2736 -26.6274 -0.6408 1.3946e+08 7.7692e+03 6.2412e+19 0.061489  -1.170 0.49910 0.38869 0.08628    3.351 0.533       0.117    2.348 
 8  0.85 1.501e+07  0.448 0.000 -1.5622 5.7395 2.2929 1.5420  5.7246  2.2951 -26.2246 -0.5813 1.4140e+08 7.7732e+03 6.2240e+19 0.059942  -1.192 0.43438 0.42410 0.11552    3.442 0.537       0.117    2.390 
 9  0.85 1.752e+07  0.464 0.000 -1.5399 5.7015 2.3212 1.5425  5.7052  2.3232 -25.6911 -0.5005 1.4421e+08 7.8332e+03 6.2605e+19 0.057995  -1.217 0.35480 0.45839 0.16081    3.562 0.540       0.117    2.446 
10  0.85 1.985e+07  0.476 0.000 -1.5209 5.6650 2.3494 1.5431  5.6887  2.3512 -25.1297 -0.4144 1.4744e+08 7.9762e+03 6.3838e+19 0.056134  -1.235 0.28046 0.47876 0.21477    3.683 0.545       0.117    2.503 
11  0.85 2.440e+07  0.496 0.000 -1.4996 5.5954 2.4098 1.5454  5.6702  2.4110 -23.7068 -0.1929 1.5678e+08 8.7208e+03 7.1246e+19 0.052548  -1.241 0.14028 0.46430 0.36939    3.935 0.554       0.114    2.621 
12  0.85 2.969e+07  0.517 0.000 -1.5782 5.5513 2.4881 1.5532  5.7385  2.4828 -20.5913  0.3024 1.8271e+08 1.2647e+04 1.1601e+20 0.049621  -1.094 0.01870 0.28211 0.67313    4.169 0.565       0.102    2.730 
13  0.85 3.033e+07  0.515 0.000 -1.6588 5.5613 2.5130 1.5582  5.8085  2.4727 -18.8386  0.5571 1.9888e+08 1.6468e+04 1.6429e+20 0.049401  -0.948 0.00413 0.23562 0.73419    4.181 0.567       0.094    2.736 
14  0.85 3.047e+07  0.514 0.000 -1.7577 5.5313 2.5860 1.5665  5.8944  1.5165 -16.2598  0.9083 2.2356e+08 2.7412e+04 3.1111e+20 0.046617  -0.578 0.00000 0.22337 0.75052    4.390 0.572       0.082    2.834 
15  0.85 3.051e+07  0.513 0.000 -1.8384 5.4941 2.6583 1.5739  5.9645  1.8307 -14.5348  1.1899 2.3984e+08 4.6713e+04 5.8347e+20 0.043597  -0.073 0.00000 0.22337 0.75052    4.639 0.576       0.073    2.951 
16  0.85 3.055e+07  0.513 0.000 -1.9093 5.5098 2.6733 1.5779  6.0261  2.5331 -13.4241  1.3593 2.5135e+08 6.6478e+04 8.9247e+20 0.043132   0.282 0.00000 0.22337 0.75052    4.638 0.580       0.068    2.950 
17  0.85 3.061e+07  0.511 0.000 -1.8104 5.3886 2.7516 1.5775  5.9402  2.7341 -13.6107  1.3209 2.4706e+08 8.5897e+04 1.1714e+21 0.037240   0.666 0.00000 0.22337 0.75052    5.191 0.592       0.070    3.210 
18  0.85 3.066e+07  0.511 0.000 -1.7051 5.2540 2.8404 1.5773  5.8487  2.8215 -13.6768  1.3072 2.4478e+08 1.0280e+05 1.4291e+21 0.031968   0.947 0.00000 0.22337 0.75052    5.846 0.599       0.071    3.518 
19  0.85 3.073e+07  0.512 0.000 -1.5926 5.1212 2.9244 1.5766  5.7510  2.9132 -13.6293  1.3112 2.4374e+08 1.2442e+05 1.7823e+21 0.027269   1.250 0.00000 0.22337 0.75052    6.581 0.606       0.073    3.863 
20  0.85 3.082e+07  0.517 0.000 -1.4322 4.9477 3.0283 1.5748  5.6116  3.0199 -13.4336  1.3369 2.4400e+08 1.5758e+05 2.3712e+21 0.021970   1.637 0.00000 0.22337 0.75052    7.692 0.617       0.075    4.387 
21  0.85 3.087e+07  0.520 0.000 -1.3636 4.8778 3.0684 1.5738  5.5521  3.0600 -13.3204  1.3537 2.4449e+08 1.7310e+05 2.6652e+21 0.020086   1.797 0.00000 0.22337 0.75052    8.197 0.621       0.077    4.625 
22  0.85 3.094e+07  0.528 0.000 -1.2419 4.7574 3.1358 1.5718  5.4464  3.1266 -13.0747  1.3944 2.4580e+08 2.0471e+05 3.2974e+21 0.017140   2.090 0.00000 0.22337 0.75052    9.163 0.629       0.079    5.082 
23  0.85 3.101e+07  0.536 0.000 -1.1355 4.6553 3.1918 1.5699  5.3540  3.1816 -12.8128  1.4422 2.4740e+08 2.3714e+05 3.9911e+21 0.014913   2.357 0.00000 0.22337 0.75052   10.097 0.636       0.081    5.523 
24  0.85 3.108e+07  0.545 0.000 -1.0253 4.5523 3.2469 1.5678  5.2582  3.2357 -12.5076  1.5012 2.4937e+08 2.7496e+05 4.8544e+21 0.012906   2.638 0.00000 0.22337 0.75052   11.164 0.644       0.083    6.029 
25  0.85 3.115e+07  0.554 0.000 -0.9099 4.4477 3.3014 1.5654  5.1580  3.2891 -12.1707  1.5697 2.5153e+08 3.1856e+05 5.9166e+21 0.011097   2.932 0.00000 0.22337 0.75052   12.397 0.652       0.086    6.614 
26  0.85 3.121e+07  0.564 0.000 -0.7886 4.3414 3.3550 1.5627  5.0526  3.3415 -11.8160  1.6454 2.5366e+08 3.6837e+05 7.2114e+21 0.009474   3.241 0.00000 0.22337 0.75052   13.828 0.660       0.088    7.294 
27  0.85 3.126e+07  0.573 0.000 -0.6823 4.2515 3.3987 1.5601  4.9603  3.3841 -11.5159  1.7124 2.5526e+08 4.1478e+05 8.4899e+21 0.008257   3.510 0.00000 0.22337 0.75052   15.202 0.667       0.090    7.947 
28  0.85 3.130e+07  0.582 0.000 -0.5707 4.1604 3.4414 1.5573  4.8634  3.4255 -11.2181  1.7813 2.5660e+08 4.6550e+05 9.9616e+21 0.007157   3.790 0.00000 0.22337 0.75052   16.765 0.674       0.093    8.692 
29  0.85 3.134e+07  0.590 0.000 -0.4536 4.0683 3.4827 1.5541  4.7617  3.4655 -10.9268  1.8509 2.5757e+08 5.2032e+05 1.1634e+22 0.006170   4.079 0.00000 0.22337 0.75052   18.545 0.681       0.095    9.542 
30  0.85 3.138e+07  0.599 0.000 -0.3315 3.9756 3.5223 1.5506  4.6556  3.5039 -10.6450  1.9198 2.5809e+08 5.7915e+05 1.3518e+22 0.005292   4.381 0.00000 0.22337 0.75052   20.567 0.688       0.098   10.508 
31  0.85 3.140e+07  0.605 0.000 -0.2305 3.9014 3.5527 1.5475  4.5679  3.5333 -10.4279  1.9738 2.5812e+08 6.2909e+05 1.5186e+22 0.004663   4.632 0.00000 0.22337 0.75052   22.375 0.693       0.101   11.373 
32  0.85 3.143e+07  0.614 0.000 -0.1008 3.8090 3.5888 1.5435  4.4553  3.5683 -10.1682  2.0392 2.5765e+08 6.9488e+05 1.7472e+22 0.003964   4.959 0.00000 0.22337 0.75052   24.899 0.700       0.104   12.582 
33  0.85 3.145e+07  0.620 0.000  0.0057 3.7354 3.6161 1.5400  4.3627  3.5947  -9.9709  2.0895 2.5686e+08 7.4986e+05 1.9458e+22 0.003469   5.230 0.00000 0.22337 0.75053   27.147 0.705       0.106   13.661 
34  0.85 3.147e+07  0.626 0.000  0.1148 3.6621 3.6420 1.5363  4.2680  3.6198  -9.7819  2.1375 2.5573e+08 8.0658e+05 2.1576e+22 0.003024   5.510 0.00000 0.22337 0.75053   29.624 0.709       0.109   14.851 
35  0.85 3.149e+07  0.632 0.000  0.2263 3.5891 3.6665 1.5324  4.1711  3.6435  -9.6008  2.1831 2.5430e+08 8.6455e+05 2.3810e+22 0.002628   5.796 0.00000 0.22337 0.75053   32.348 0.714       0.112   16.161 
36  0.85 3.151e+07  0.637 0.000  0.3405 3.5165 3.6895 1.5283  4.0720  3.6657  -9.4277  2.2261 2.5261e+08 9.2328e+05 2.6144e+22 0.002274   6.086 0.00000 0.22337 0.75053   35.341 0.718       0.114   17.602 
37  0.85 3.152e+07  0.643 0.000  0.4575 3.4440 3.7113 1.5239  3.9703  3.6867  -9.2616  2.2667 2.5070e+08 9.8267e+05 2.8573e+22 0.001960   6.382 0.00000 0.22337 0.75053   38.641 0.722       0.117   19.194 
38  0.85 3.153e+07  0.646 0.000  0.5246 3.4032 3.7229 1.5214  3.9121  3.6978  -9.1720  2.2883 2.4955e+08 1.0161e+06 2.9972e+22 0.001799   6.549 0.00000 0.22336 0.75053   40.640 0.724       0.118   20.158 
39  0.85 3.154e+07  0.650 0.000  0.6300 3.3402 3.7401 1.5173  3.8204  3.7145  -9.0386  2.3204 2.4767e+08 1.0680e+06 3.2182e+22 0.001571   6.810 0.00000 0.22336 0.75053   43.955 0.727       0.121   21.760 
40  0.85 3.154e+07  0.653 0.000  0.7058 3.2958 3.7516 1.5143  3.7546  3.7256  -8.9481  2.3419 2.4628e+08 1.1045e+06 3.3769e+22 0.001425   6.994 0.00000 0.22336 0.75053   46.468 0.730       0.122   22.975 
41  0.85 3.155e+07  0.657 0.000  0.8049 3.2385 3.7658 1.5104  3.6686  3.7396  -8.8358  2.3683 2.4444e+08 1.1514e+06 3.5839e+22 0.001254   7.233 0.00000 0.22336 0.75053   49.929 0.732       0.124   24.649 
42  0.85 3.156e+07  0.661 0.000  0.9377 3.1633 3.7834 1.5050  3.5532  3.7563  -8.6957  2.4007 2.4196e+08 1.2124e+06 3.8593e+22 0.001056   7.545 0.00000 0.22336 0.75053   54.894 0.735       0.127   27.054 
43  0.85 3.157e+07  0.666 0.000  1.0881 3.0799 3.8014 1.4987  3.4226  3.7737  -8.5506  2.4337 2.3919e+08 1.2786e+06 4.1657e+22 0.000867   7.888 0.00000 0.22336 0.75053   60.993 0.739       0.129   30.013 
44  0.85 3.158e+07  0.670 0.000  1.2368 2.9993 3.8175 1.4923  3.2934  3.7892  -8.4201  2.4630 2.3653e+08 1.3410e+06 4.4614e+22 0.000713   8.214 0.00000 0.22336 0.75053   67.562 0.741       0.132   33.203 
45  0.85 3.159e+07  0.674 0.000  1.3784 2.9240 3.8313 1.4862  3.1704  3.8027  -8.3070  2.4880 2.3409e+08 1.3976e+06 4.7354e+22 0.000590   8.513 0.00000 0.22336 0.75053   74.352 0.744       0.134   36.504 
46  0.85 3.159e+07  0.676 0.000  1.4811 2.8702 3.8405 1.4816  3.0812  3.8113  -8.2295  2.5049 2.3243e+08 1.4369e+06 4.9286e+22 0.000514   8.719 0.00000 0.22336 0.75053   79.634 0.746       0.135   39.075 
47  0.85 3.160e+07  0.679 0.000  1.6236 2.7966 3.8522 1.4753  2.9574  3.8286  -8.1312  2.5262 2.3028e+08 1.4881e+06 5.1844e+22 0.000424   8.990 0.00000 0.22336 0.75053   87.449 0.748       0.137   42.882 
48  0.85 3.160e+07  0.682 0.000  1.7508 2.7318 3.8618 1.4695  2.8470  3.8318  -8.0504  2.5434 2.2848e+08 1.5313e+06 5.4035e+22 0.000356   9.219 0.00000 0.22336 0.75053   94.953 0.749       0.138   46.541 
49  0.85 3.161e+07  0.684 0.000  1.8321 2.6908 3.8674 1.4657  2.7763  3.8375  -8.0027  2.5535 2.2740e+08 1.5573e+06 5.5370e+22 0.000319   9.357 0.00000 0.22336 0.75053  100.010 0.750       0.139   49.010 
50  0.85 3.161e+07  0.685 0.000  1.9048 2.6544 3.8722 1.4624  2.7132  3.8423  -7.9622  2.5621 2.2645e+08 1.5800e+06 5.6540e+22 0.000289   9.478 0.00000 0.22336 0.75053  104.730 0.751       0.140   51.314 
51  0.85 3.161e+07  0.687 0.000  2.0157 2.5994 3.8792 1.4572  2.6169  3.8491  -7.9040  2.5744 2.2505e+08 1.6135e+06 5.8285e+22 0.000249   9.658 0.00000 0.22336 0.75053  112.297 0.752       0.140   55.011 
52  0.85 3.161e+07  0.688 0.000  2.0924 2.5615 3.8837 1.4535  2.5502  3.8536  -7.8660  2.5824 2.2410e+08 1.6359e+06 5.9466e+22 0.000224   9.780 0.00000 0.22336 0.75053  117.808 0.753       0.141   57.705 
53  0.85 3.162e+07  0.690 0.000  2.1893 2.5140 3.8892 1.4489  2.4661  3.8590  -7.8206  2.5920 2.2294e+08 1.6635e+06 6.0926e+22 0.000197   9.930 0.00000 0.22336 0.75053  125.106 0.754       0.142   61.274 
54  0.85 3.162e+07  0.691 0.000  2.3081 2.4561 3.8954 1.4432  2.3629  3.8652  -7.7686  2.6029 2.2156e+08 1.6960e+06 6.2660e+22 0.000169  10.108 0.00000 0.22336 0.75053  134.591 0.755       0.142   65.917 
55  0.85 3.162e+07  0.693 0.000  2.4290 2.3978 3.9013 1.4374  2.2579  3.8708  -7.7194  2.6132 2.2025e+08 1.7274e+06 6.4350e+22 0.000145  10.280 0.00000 0.22336 0.75053  144.872 0.756       0.142   70.953 
56  0.85 3.163e+07  0.695 0.000  2.5533 2.3382 3.9069 1.4313  2.1499  3.8761  -7.6724  2.6230 2.1899e+08 1.7578e+06 6.5999e+22 0.000125  10.447 0.00000 0.22336 0.75053  156.131 0.757       0.143   76.471 
57  0.85 3.163e+07  0.696 0.000  2.6861 2.2750 3.9123 1.4247  2.0345  3.8810  -7.6257  2.6326 2.1776e+08 1.7880e+06 6.7654e+22 0.000108  10.612 0.00000 0.22336 0.75053  168.974 0.757       0.143   82.771 
58  0.85 3.163e+07  0.698 0.000  2.8422 2.2014 3.9182 1.4168  1.8990  3.8854  -7.5750  2.6428 2.1652e+08 1.8201e+06 6.9430e+22 0.000094  10.787 0.00000 0.22336 0.75053  185.137 0.758       0.144   90.705 
59  0.85 3.163e+07  0.700 0.000  3.0746 2.0930 3.9256 1.4050  1.6971  3.8918  -7.5107  2.6557 2.1503e+08 1.8605e+06 7.1690e+22 0.000085  11.003 0.00000 0.22336 0.75053  211.390 0.760       0.145  103.604 
60  0.85 3.163e+07  0.700 0.000  3.1325 2.0669 3.9266 1.4020  1.6469  4.0408  -7.5047  2.6573 2.1449e+08 1.8706e+06 7.2252e+22 0.000086  11.066 0.00000 0.22336 0.75053  217.776 0.760       0.145  106.744 
61  0.85 3.164e+07  0.701 0.000  3.2661 2.0050 3.9305 1.3950  1.5308  3.8475  -7.4709  2.6637 2.1403e+08 1.8870e+06 7.3179e+22 0.000092  11.147 0.00000 0.22336 0.75053  234.738 0.760       0.146  115.087 
62  0.85 3.164e+07  0.702 0.000  3.3366 1.9729 3.9320 1.3913  1.4696  3.8839  -7.4482  2.6679 2.1388e+08 1.8953e+06 7.3658e+22 0.000097  11.183 0.00000 0.22336 0.75054  244.230 0.761       0.147  119.758 
63  0.85 3.164e+07  0.702 0.000  3.4452 1.9229 3.9348 1.3856  1.3752  3.9017  -7.4322  2.6708 2.1365e+08 1.9033e+06 7.4108e+22 0.000110  11.223 0.00000 0.22336 0.75054  259.259 0.761       0.147  127.157 
64  0.85 3.164e+07  0.703 0.000  3.5505 1.8750 3.9370 1.3800  1.2838  3.9048  -7.4085  2.6753 2.1321e+08 1.9166e+06 7.4868e+22 0.000130  11.292 0.00000 0.22336 0.75054  274.355 0.761       0.147  134.592 
65  0.85 3.164e+07  0.703 0.000  3.6150 1.8457 3.9382 1.3766  1.2277  3.9083  -7.3983  2.6772 2.1299e+08 1.9228e+06 7.5222e+22 0.000148  11.326 0.00000 0.22336 0.75054  284.090 0.762       0.148  139.388 
66  0.85 3.164e+07  0.704 0.000  3.8234 1.7497 3.9438 1.3654  1.0468  3.9124  -7.3570  2.6852 2.1195e+08 1.9506e+06 7.6812e+22 0.000257  11.477 0.00000 0.22336 0.75054  318.989 0.763       0.148  156.592 
67  0.85 3.164e+07  0.706 0.000  3.9139 1.7064 3.9478 1.3607  0.9681  3.9129  -7.3204  2.6924 2.1104e+08 1.9757e+06 7.8259e+22 0.000357  11.614 0.00000 0.22336 0.75054  336.916 0.764       0.149  165.434 
68  0.85 3.165e+07  0.708 0.001  4.0265 1.6511 3.9541 1.3548  0.8703  3.9191  -7.2561  2.7050 2.0942e+08 2.0209e+06 8.0888e+22 0.000594  11.859 0.00000 0.22336 0.75054  361.727 0.765       0.150  177.677 
69  0.85 3.165e+07  0.711 0.003  4.1342 1.5946 3.9639 1.3494  0.7768  3.9281  -7.1640  2.7229 2.0711e+08 2.0875e+06 8.4815e+22 0.001071  12.221 0.00000 0.22336 0.75054  388.869 0.768       0.155  191.077 
70  0.85 3.166e+07  0.719 0.006  4.2622 1.5115 3.9914 1.3439  0.6656  3.9578  -6.9192  2.7694 2.0100e+08 2.2753e+06 9.6208e+22 0.002134  13.237 0.00000 0.22336 0.75054 -999.000 -999.000 -999.000 -999.000 
71  0.85 3.167e+07  0.727 0.009  4.3396 1.4531 4.0161 1.3411  0.5983  3.9776  -6.7002  2.8096 1.9559e+08 2.4576e+06 1.0772e+23 0.003033  14.219 0.00000 0.22336 0.75054 -999.000 -999.000 -999.000 -999.000 
72  0.85 3.169e+07  0.746 0.015  4.4825 1.3296 4.0776 1.3370  0.4742  4.0477  -6.1481  2.9036 1.8279e+08 2.9764e+06 1.4273e+23 0.004846  16.958 0.00000 0.22335 0.75054 -999.000 -999.000 -999.000 -999.000 
73  0.85 3.172e+07  0.769 0.016  4.6040 1.2033 4.1511 1.3349  0.3687  4.1082  -5.4300  3.0059 1.6922e+08 3.7460e+06 2.0018e+23 0.005708  20.807 0.00000 0.22335 0.75054 -999.000 -999.000 -999.000 -999.000 
 1  0.90 0.000e+00  0.900 0.000 -1.6673 5.8917 2.2360 1.5439  5.8407  2.2363 -34.5491 -0.9450 1.3086e+08 7.3666e+03 6.2333e+19 0.071719  -1.120 0.98054 0.00025 0.00039    2.842 0.551       0.120    2.109 
 2  0.90 1.899e+06  0.331 0.000 -1.6450 5.8618 2.2562 1.5439  5.8214  2.2592 -29.0053 -0.8716 1.3284e+08 7.3949e+03 6.2006e+19 0.069947  -1.142 0.87628 0.09606 0.00370    2.918 0.553       0.120    2.145 
 3  0.90 3.931e+06  0.363 0.000 -1.6196 5.8293 2.2777 1.5439  5.7993  2.2806 -28.1552 -0.8060 1.3450e+08 7.3380e+03 6.0921e+19 0.068095  -1.171 0.78082 0.18197 0.01274    3.003 0.556       0.121    2.185 
 4  0.90 5.574e+06  0.388 0.000 -1.6000 5.8034 2.2950 1.5439  5.7822  2.2977 -27.6875 -0.7563 1.3581e+08 7.2813e+03 6.0042e+19 0.066662  -1.196 0.71229 0.23971 0.02349    3.072 0.558       0.122    2.217 
 5  0.90 7.418e+06  0.413 0.000 -1.5789 5.7746 2.3147 1.5440  5.7640  2.3173 -27.2449 -0.7016 1.3733e+08 7.2228e+03 5.9180e+19 0.065091  -1.224 0.64116 0.29533 0.03897    3.151 0.559       0.122    2.254 
 6  0.90 9.686e+06  0.440 0.000 -1.5537 5.7383 2.3400 1.5442  5.7420  2.3424 -26.7389 -0.6328 1.3936e+08 7.1730e+03 5.8389e+19 0.063150  -1.256 0.55687 0.35510 0.06347    3.254 0.563       0.123    2.302 
 7  0.90 1.116e+07  0.455 0.000 -1.5375 5.7139 2.3574 1.5443  5.7280  2.3597 -26.4094 -0.5856 1.4084e+08 7.1604e+03 5.8086e+19 0.061859  -1.275 0.50225 0.38972 0.08337    3.326 0.564       0.123    2.336 
 8  0.90 1.332e+07  0.473 0.000 -1.5143 5.6771 2.3841 1.5447  5.7078  2.3863 -25.9073 -0.5112 1.4331e+08 7.1775e+03 5.8017e+19 0.059933  -1.302 0.42237 0.43349 0.11947    3.438 0.569       0.123    2.388 
 9  0.90 1.513e+07  0.487 0.000 -1.4959 5.6455 2.4077 1.5451  5.6918  2.4097 -25.4570 -0.4430 1.4572e+08 7.2349e+03 5.8414e+19 0.058293  -1.321 0.35592 0.46211 0.15730    3.538 0.572       0.123    2.435 
10  0.90 1.727e+07  0.501 0.000 -1.4761 5.6070 2.4376 1.5458  5.6746  2.4394 -24.8560 -0.3508 1.4922e+08 7.3878e+03 5.9766e+19 0.056301  -1.338 0.27690 0.48419 0.21423    3.666 0.577       0.123    2.495 
11  0.90 2.108e+07  0.521 0.000 -1.4560 5.5400 2.4959 1.5480  5.6572  2.4970 -23.4658 -0.1344 1.5847e+08 8.0833e+03 6.6765e+19 0.052793  -1.342 0.14095 0.47035 0.36402    3.908 0.586       0.120    2.608 
12  0.90 2.437e+07  0.540 0.000 -1.4833 5.4985 2.5493 1.5520  5.6809  2.5485 -21.6892  0.1517 1.7271e+08 9.7570e+03 8.5348e+19 0.050384  -1.283 0.04905 0.36294 0.56332    4.098 0.595       0.113    2.697 
13  0.90 2.524e+07  0.543 0.000 -1.5132 5.4944 2.5663 1.5543  5.7068  2.5634 -20.8371  0.2871 1.8031e+08 1.0949e+04 9.9319e+19 0.049897  -1.230 0.02716 0.31069 0.63746    4.136 0.597       0.109    2.715 
14  0.90 2.575e+07  0.543 0.000 -1.5484 5.4968 2.5793 1.5566  5.7375  2.5713 -20.0090  0.4146 1.8794e+08 1.2346e+04 1.1635e+20 0.049688  -1.169 0.01438 0.27265 0.68828    4.151 0.598       0.105    2.722 
15  0.90 2.600e+07  0.542 0.000 -1.5805 5.5015 2.5885 1.5586  5.7653  2.5717 -19.3136  0.5171 1.9444e+08 1.3694e+04 1.3341e+20 0.049624  -1.114 0.00803 0.25210 0.71518    4.153 0.599       0.102    2.723 
16  0.90 2.614e+07  0.541 0.000 -1.6169 5.5052 2.6006 1.5609  5.7969  2.5564 -18.5082  0.6308 2.0203e+08 1.5497e+04 1.5696e+20 0.049456  -1.043 0.00382 0.23889 0.73260    4.164 0.600       0.098    2.728 
17  0.90 2.621e+07  0.540 0.000 -1.6581 5.5018 2.6218 1.5639  5.8327  2.4806 -17.4963  0.7686 2.1180e+08 1.8286e+04 1.9463e+20 0.048833  -0.941 0.00128 0.23126 0.74276    4.210 0.601       0.094    2.749 
18  0.90 2.625e+07  0.540 0.000 -1.7014 5.4828 2.6597 1.5678  5.8703  2.0087 -16.2337  0.9365 2.2453e+08 2.3393e+04 2.6534e+20 0.047222  -0.767 0.00012 0.22778 0.74740    4.331 0.604       0.088    2.806 
19  0.90 2.627e+07  0.540 0.000 -1.7334 5.4600 2.6964 1.5712  5.8981  1.4567 -15.5001  1.0634 2.3085e+08 3.0594e+04 3.5987e+20 0.045463  -0.509 0.00000 0.22751 0.74777    4.470 0.608       0.083    2.871 
20  0.90 2.628e+07  0.539 0.000 -1.7682 5.4421 2.7294 1.5744  5.9283  1.7189 -14.6684  1.1942 2.3914e+08 3.8591e+04 4.7490e+20 0.044054  -0.300 0.00000 0.22751 0.74777    4.589 0.609       0.079    2.927 
21  0.90 2.630e+07  0.539 0.000 -1.8010 5.4369 2.7488 1.5769  5.9568  2.0050 -13.9927  1.2980 2.4634e+08 4.5820e+04 5.8582e+20 0.043356  -0.148 0.00000 0.22751 0.74777    4.646 0.611       0.076    2.954 
22  0.90 2.631e+07  0.539 0.000 -1.8364 5.4412 2.7599 1.5791  5.9876  2.3233 -13.3803  1.3920 2.5305e+08 5.4226e+04 7.1922e+20 0.043032   0.007 0.00000 0.22751 0.74777    4.662 0.612       0.073    2.961 
23  0.90 2.633e+07  0.539 0.000 -1.8574 5.4495 2.7607 1.5800  6.0058  2.5953 -13.0590  1.4401 2.5630e+08 6.2290e+04 8.4544e+20 0.042860   0.157 0.00000 0.22751 0.74777    4.649 0.615       0.072    2.955 
24  0.90 2.638e+07  0.538 0.000 -1.7623 5.3360 2.8330 1.5795  5.9233  2.8170 -13.1721  1.4099 2.5297e+08 7.9910e+04 1.1010e+21 0.037277   0.514 0.00000 0.22751 0.74777    5.171 0.627       0.074    3.200 
25  0.90 2.642e+07  0.538 0.000 -1.6524 5.1987 2.9225 1.5792  5.8277  2.9100 -13.1856  1.3998 2.5136e+08 9.5964e+04 1.3476e+21 0.031864   0.785 0.00000 0.22751 0.74777    5.843 0.634       0.075    3.516 
26  0.90 2.644e+07  0.538 0.000 -1.6094 5.1482 2.9543 1.5789  5.7904  2.9427 -13.1685  1.3997 2.5100e+08 1.0302e+05 1.4605e+21 0.030015   0.891 0.00000 0.22751 0.74777    6.112 0.637       0.076    3.642 
27  0.90 2.655e+07  0.544 0.000 -1.3885 4.9095 3.0970 1.5764  5.5985  3.0884 -12.8948  1.4300 2.5159e+08 1.4402e+05 2.1705e+21 0.022346   1.404 0.00000 0.22751 0.74777    7.574 0.653       0.080    4.331 
28  0.90 2.659e+07  0.547 0.000 -1.3027 4.8241 3.1453 1.5750  5.5240  3.1364 -12.7280  1.4530 2.5260e+08 1.6239e+05 2.5166e+21 0.020015   1.594 0.00000 0.22751 0.74777    8.188 0.658       0.082    4.621 
29  0.90 2.664e+07  0.554 0.000 -1.1979 4.7230 3.2008 1.5732  5.4330  3.1911 -12.4827  1.4905 2.5430e+08 1.8806e+05 3.0271e+21 0.017510   1.832 0.00000 0.22751 0.74777    8.991 0.665       0.084    5.000 
30  0.90 2.671e+07  0.562 0.000 -1.0725 4.6061 3.2632 1.5708  5.3240  3.2524 -12.1363  1.5488 2.5692e+08 2.2392e+05 3.7894e+21 0.014927   2.125 0.00000 0.22751 0.74777   10.045 0.674       0.087    5.499 
31  0.90 2.676e+07  0.571 0.000 -0.9601 4.5050 3.3155 1.5684  5.2265  3.3036 -11.7963  1.6100 2.5958e+08 2.6018e+05 4.6149e+21 0.012948   2.388 0.00000 0.22751 0.74777   11.082 0.681       0.089    5.990 
32  0.90 2.682e+07  0.580 0.000 -0.8419 4.4024 3.3668 1.5657  5.1238  3.3539 -11.4309  1.6796 2.6242e+08 3.0188e+05 5.6269e+21 0.011164   2.661 0.00000 0.22751 0.74777   12.272 0.689       0.092    6.554 
33  0.90 2.686e+07  0.587 0.000 -0.7382 4.3156 3.4086 1.5632  5.0337  3.3947 -11.1173  1.7423 2.6477e+08 3.4106e+05 6.6342e+21 0.009818   2.897 0.00000 0.22751 0.74777   13.402 0.696       0.095    7.091 
34  0.90 2.690e+07  0.595 0.000 -0.6296 4.2276 3.4494 1.5604  4.9394  3.4345 -10.8038  1.8080 2.6697e+08 3.8440e+05 7.8078e+21 0.008593   3.143 0.00000 0.22751 0.74777   14.677 0.703       0.098    7.697 
35  0.90 2.694e+07  0.603 0.000 -0.5155 4.1386 3.4889 1.5573  4.8403  3.4729 -10.4967  1.8751 2.6890e+08 4.3179e+05 9.1578e+21 0.007485   3.396 0.00000 0.22751 0.74777   16.116 0.710       0.101    8.383 
36  0.90 2.697e+07  0.611 0.000 -0.3956 4.0485 3.5269 1.5538  4.7361  3.5097 -10.2002  1.9425 2.7050e+08 4.8293e+05 1.0688e+22 0.006488   3.657 0.00000 0.22751 0.74777   17.743 0.717       0.104    9.159 
37  0.90 2.700e+07  0.619 0.000 -0.2699 3.9577 3.5631 1.5499  4.6270  3.5448  -9.9178  2.0088 2.7168e+08 5.3747e+05 1.2400e+22 0.005595   3.924 0.00000 0.22751 0.74777   19.579 0.723       0.108   10.035 
38  0.90 2.702e+07  0.625 0.000 -0.1656 3.8848 3.5907 1.5466  4.5363  3.5714  -9.7038  2.0603 2.7228e+08 5.8328e+05 1.3897e+22 0.004953   4.143 0.00000 0.22751 0.74777   21.210 0.728       0.111   10.815 
39  0.90 2.704e+07  0.630 0.000 -0.0582 3.8120 3.6169 1.5430  4.4431  3.5974  -9.5013  2.1101 2.7257e+08 6.3083e+05 1.5506e+22 0.004373   4.365 0.00000 0.22751 0.74777   22.996 0.733       0.115   11.670 
40  0.90 2.706e+07  0.636 0.000  0.0521 3.7392 3.6417 1.5392  4.3473  3.6208  -9.3107  2.1579 2.7252e+08 6.8000e+05 1.7225e+22 0.003848   4.593 0.00000 0.22751 0.74777   24.953 0.738       0.118   12.608 
41  0.90 2.707e+07  0.641 0.000  0.1653 3.6666 3.6652 1.5352  4.2490  3.6434  -9.1317  2.2034 2.7215e+08 7.3047e+05 1.9047e+22 0.003375   4.824 0.00000 0.22751 0.74777   27.094 0.743       0.122   13.635 
42  0.90 2.709e+07  0.647 0.000  0.2812 3.5943 3.6871 1.5309  4.1483  3.6647  -8.9639  2.2464 2.7148e+08 7.8178e+05 2.0956e+22 0.002950   5.058 0.00000 0.22751 0.74777   29.433 0.747       0.126   14.759 
43  0.90 2.710e+07  0.651 0.000  0.4000 3.5221 3.7077 1.5264  4.0450  3.6846  -8.8062  2.2869 2.7054e+08 8.3363e+05 2.2941e+22 0.002569   5.294 0.00000 0.22751 0.74777   31.993 0.751       0.130   15.990 
44  0.90 2.711e+07  0.656 0.000  0.5227 3.4494 3.7271 1.5217  3.9385  3.7033  -8.6567  2.3251 2.6936e+08 8.8604e+05 2.5004e+22 0.002227   5.533 0.00000 0.22751 0.74777   34.815 0.755       0.134   17.349 
45  0.90 2.712e+07  0.660 0.000  0.6179 3.3942 3.7410 1.5179  3.8558  3.7166  -8.5492  2.3525 2.6833e+08 9.2574e+05 2.6603e+22 0.001992   5.714 0.00000 0.22751 0.74777   37.135 0.758       0.137   18.467 
46  0.90 2.713e+07  0.664 0.000  0.7501 3.3191 3.7587 1.5126  3.7410  3.7337  -8.4106  2.3874 2.6677e+08 9.7943e+05 2.8814e+22 0.001706   5.959 0.00000 0.22751 0.74777   40.558 0.761       0.141   20.119 
47  0.90 2.714e+07  0.667 0.000  0.8539 3.2612 3.7715 1.5083  3.6508  3.7460  -8.3102  2.4125 2.6549e+08 1.0203e+06 3.0532e+22 0.001510   6.146 0.00000 0.22751 0.74777   43.417 0.764       0.144   21.500 
48  0.90 2.714e+07  0.670 0.000  0.9604 3.2029 3.7836 1.5039  3.5583  3.7581  -8.2144  2.4363 2.6413e+08 1.0608e+06 3.2270e+22 0.001331   6.333 0.00000 0.22751 0.74777   46.517 0.766       0.148   22.998 
49  0.90 2.715e+07  0.674 0.000  1.1010 3.1272 3.7982 1.4979  3.4362  3.7719  -8.0984  2.4650 2.6230e+08 1.1120e+06 3.4508e+22 0.001127   6.570 0.00000 0.22751 0.74777   50.877 0.769       0.152   25.108 
50  0.90 2.716e+07  0.676 0.000  1.2028 3.0733 3.8079 1.4935  3.3478  3.7813  -8.0211  2.4839 2.6098e+08 1.1475e+06 3.6085e+22 0.000997   6.736 0.00000 0.22751 0.74777   54.239 0.771       0.155   26.737 
51  0.90 2.716e+07  0.679 0.000  1.3326 3.0056 3.8192 1.4877  3.2350  3.7924  -7.9299  2.5059 2.5931e+08 1.1908e+06 3.8039e+22 0.000853   6.938 0.00000 0.22751 0.74777   58.792 0.774       0.159   28.944 
52  0.90 2.717e+07  0.681 0.000  1.4339 2.9535 3.8273 1.4832  3.1470  3.8003  -7.8642  2.5217 2.5803e+08 1.2230e+06 3.9514e+22 0.000754   7.090 0.00000 0.22751 0.74777   62.559 0.775       0.161   30.773 
53  0.90 2.717e+07  0.682 0.000  1.4818 2.9291 3.8309 1.4811  3.1054  3.8039  -7.8348  2.5288 2.5743e+08 1.2377e+06 4.0195e+22 0.000711   7.160 0.00000 0.22751 0.74777   64.410 0.776       0.163   31.672 
54  0.90 2.717e+07  0.685 0.000  1.6173 2.8606 3.8406 1.4749  2.9877  3.8135  -7.7570  2.5474 2.5575e+08 1.2780e+06 4.2075e+22 0.000602   7.352 0.00000 0.22751 0.74777   69.895 0.778       0.166   34.337 
55  0.90 2.718e+07  0.687 0.000  1.7137 2.8124 3.8469 1.4705  2.9040  3.8197  -7.7061  2.5595 2.5457e+08 1.3054e+06 4.3370e+22 0.000535   7.484 0.00000 0.22751 0.74777   74.034 0.779       0.168   36.350 
56  0.90 2.718e+07  0.689 0.000  1.8375 2.7511 3.8545 1.4647  2.7965  3.8272  -7.6457  2.5739 2.5307e+08 1.3392e+06 4.4982e+22 0.000459   7.648 0.00000 0.22751 0.74777   79.660 0.780       0.171   39.088 
57  0.90 2.719e+07  0.690 0.000  1.9618 2.6902 3.8614 1.4589  2.6885  3.8341  -7.5898  2.5871 2.5163e+08 1.3714e+06 4.6537e+22 0.000393   7.806 0.00000 0.22751 0.74777   85.678 0.782       0.174   42.019 
58  0.90 2.719e+07  0.692 0.000  2.0880 2.6290 3.8677 1.4528  2.5789  3.8405  -7.5392  2.5990 2.5025e+08 1.4016e+06 4.8007e+22 0.000337   7.955 0.00000 0.22751 0.74777   92.147 0.783       0.176   45.173 
59  0.90 2.719e+07  0.694 0.000  2.2114 2.5702 3.8730 1.4469  2.4717  3.8496  -7.5000  2.6086 2.4891e+08 1.4285e+06 4.9332e+22 0.000290   8.091 0.00000 0.22751 0.74777   98.751 0.784       0.179   48.395 
60  0.90 2.719e+07  0.695 0.000  2.3606 2.4997 3.8787 1.4395  2.3421  3.8504  -7.4540  2.6191 2.4776e+08 1.4549e+06 5.0644e+22 0.000244   8.221 0.00000 0.22751 0.74777  107.296 0.785       0.181   52.567 
61  0.90 2.720e+07  0.696 0.000  2.4767 2.4441 3.8839 1.4339  2.2413  3.8515  -7.4140  2.6282 2.4685e+08 1.4769e+06 5.1747e+22 0.000212   8.327 0.00000 0.22751 0.74777  114.791 0.786       0.183   56.230 
62  0.90 2.720e+07  0.698 0.000  2.5992 2.3867 3.8880 1.4277  2.1349  3.8609  -7.3781  2.6364 2.4582e+08 1.4994e+06 5.2884e+22 0.000186   8.439 0.00000 0.22751 0.74777  122.809 0.786       0.184   60.151 
63  0.90 2.720e+07  0.698 0.000  2.6492 2.3635 3.8896 1.4252  2.0914  3.8726  -7.3643  2.6395 2.4544e+08 1.5080e+06 5.3319e+22 0.000177   8.482 0.00000 0.22751 0.74777  126.224 0.787       0.185   61.821 
64  0.90 2.720e+07  0.700 0.000  2.7927 2.2957 3.8950 1.4180  1.9668  3.8774  -7.3192  2.6496 2.4430e+08 1.5347e+06 5.4682e+22 0.000154   8.613 0.00000 0.22751 0.74777  136.967 0.788       0.187   67.080 
65  0.90 2.720e+07  0.700 0.000  2.8364 2.2756 3.8962 1.4158  1.9288  3.8732  -7.3064  2.6526 2.4390e+08 1.5435e+06 5.5133e+22 0.000149   8.657 0.00000 0.22751 0.74777  140.239 0.788       0.187   68.683 
66  0.90 2.720e+07  0.701 0.000  2.9098 2.2414 3.8985 1.4121  1.8651  3.8596  -7.2840  2.6574 2.4347e+08 1.5551e+06 5.5729e+22 0.000141   8.711 0.00000 0.22751 0.74777  146.089 0.788       0.188   71.549 
67  0.90 2.720e+07  0.701 0.000  2.9920 2.2034 3.9008 1.4079  1.7937  3.8728  -7.2656  2.6616 2.4287e+08 1.5680e+06 5.6398e+22 0.000135   8.777 0.00000 0.22751 0.74777  152.742 0.789       0.189   74.809 
68  0.90 2.721e+07  0.702 0.000  3.1166 2.1459 3.9042 1.4014  1.6855  3.8765  -7.2329  2.6686 2.4225e+08 1.5851e+06 5.7288e+22 0.000130   8.857 0.00000 0.22751 0.74777  163.494 0.789       0.190   80.082 
69  0.90 2.721e+07  0.703 0.000  3.2766 2.0726 3.9080 1.3931  1.5465  3.8784  -7.2019  2.6754 2.4138e+08 1.6049e+06 5.8318e+22 0.000130   8.956 0.00000 0.22751 0.74777  178.261 0.790       0.192   87.328 
70  0.90 2.721e+07  0.704 0.000  3.4377 1.9992 3.9114 1.3846  1.4065  3.8852  -7.1757  2.6815 2.4046e+08 1.6242e+06 5.9329e+22 0.000138   9.055 0.00000 0.22751 0.74777  194.413 0.790       0.193   95.260 
71  0.90 2.721e+07  0.705 0.000  3.6175 1.9193 3.9132 1.3748  1.2503  3.8954  -7.1490  2.6871 2.3976e+08 1.6406e+06 6.0193e+22 0.000165   9.137 0.00000 0.22751 0.74777  212.940 0.791       0.195  104.366 
72  0.90 2.721e+07  0.706 0.000  3.8265 1.8257 3.9161 1.3635  1.0688  3.8898  -7.1201  2.6930 2.3927e+08 1.6548e+06 6.0949e+22 0.000244   9.203 0.00000 0.22751 0.74777  237.239 0.791       0.198  116.317 
73  0.90 2.721e+07  0.706 0.000  3.9750 1.7586 3.9187 1.3554  0.9399  3.8840  -7.0954  2.6980 2.3889e+08 1.6665e+06 6.1576e+22 0.000385   9.257 0.00000 0.22751 0.74777  256.160 0.792       0.201  125.631 
74  0.90 2.721e+07  0.707 0.001  4.0799 1.7104 3.9213 1.3496  0.8487  3.8881  -7.0727  2.7026 2.3850e+08 1.6780e+06 6.2192e+22 0.000606   9.310 0.00000 0.22751 0.74777  270.368 0.793       0.204  132.628 
75  0.90 2.721e+07  0.708 0.001  4.1604 1.6725 3.9243 1.3453  0.7788  3.8929  -7.0470  2.7078 2.3800e+08 1.6917e+06 6.2932e+22 0.000933   9.375 0.00000 0.22751 0.74777  281.778 0.794       0.208  138.249 
76  0.90 2.722e+07  0.708 0.004  4.2135 1.6459 3.9278 1.3425  0.7327  3.8943  -7.0173  2.7138 2.3739e+08 1.7084e+06 6.3830e+22 0.001293   9.455 0.00000 0.22751 0.74777  289.619 0.796       0.214  142.113 
77  0.90 2.722e+07  0.714 0.008  4.3199 1.5811 3.9464 1.3377  0.6403  3.9131  -6.8464  2.7494 2.3301e+08 1.8193e+06 6.9914e+22 0.002513  10.001 0.00000 0.22751 0.74777  306.935 0.806       0.255  150.648 
78  0.90 2.723e+07  0.721 0.015  4.4107 1.5169 3.9712 1.3341  0.5614  3.9367  -6.6167  2.7970 2.2608e+08 1.9931e+06 7.9793e+22 0.004210  10.879 0.00000 0.22751 0.74777  318.534 0.821       0.358  156.367 
79  0.90 2.725e+07  0.736 0.029  4.5421 1.4112 4.0198 1.3298  0.4473  3.9868  -6.2022  2.8805 2.1277e+08 2.3597e+06 1.0200e+23 0.007560  12.755 0.00000 0.22751 0.74777 -999.000 -999.000 -999.000 -999.000 
80  0.90 2.727e+07  0.748 0.039  4.6357 1.3274 4.0630 1.3273  0.3660  4.0224  -5.8512  2.9471 2.0136e+08 2.7276e+06 1.2603e+23 0.010066  14.642 0.00000 0.22751 0.74777 -999.000 -999.000 -999.000 -999.000 
81  0.90 2.730e+07  0.777 0.050  4.8051 1.1612 4.1556 1.3237  0.2189  4.1094  -5.0887  3.0719 1.7940e+08 3.6989e+06 1.9693e+23 0.013713  19.482 0.00000 0.22751 0.74777 -999.000 -999.000 -999.000 -999.000 
82  0.90 2.732e+07  0.798 0.049  4.9056 1.0535 4.2197 1.3221  0.1316  4.1691  -4.4940  3.1483 1.6699e+08 4.5515e+06 2.6693e+23 0.014865  23.431 0.00000 0.22751 0.74777  291.315 0.851       1.632  142.948 
 1  1.00 0.000e+00  0.342 0.000 -1.5823 5.7864 2.3959 1.5485  5.8126  2.3977 -31.3472 -0.8387 1.3333e+08 6.2489e+03 5.3655e+19 0.072423  -1.332 0.97378 0.00609 0.00041    2.803 0.613       0.131    2.092 
 2  1.00 1.261e+06  0.369 0.000 -1.5648 5.7609 2.4137 1.5486  5.7974  2.4166 -28.6911 -0.7720 1.3522e+08 6.3041e+03 5.3796e+19 0.070870  -1.346 0.88512 0.08773 0.00278    2.869 0.614       0.132    2.122 
 3  1.00 2.647e+06  0.398 0.000 -1.5423 5.7321 2.4329 1.5486  5.7779  2.4357 -27.8649 -0.7126 1.3675e+08 6.2772e+03 5.3099e+19 0.069185  -1.369 0.79813 0.16737 0.00983    2.944 0.618       0.133    2.157 
 4  1.00 3.965e+06  0.424 0.000 -1.5217 5.7049 2.4511 1.5486  5.7600  2.4538 -27.3389 -0.6593 1.3817e+08 6.2416e+03 5.2423e+19 0.067635  -1.392 0.72371 0.23154 0.02006    3.016 0.619       0.133    2.191 
 5  1.00 5.435e+06  0.452 0.000 -1.4998 5.6747 2.4717 1.5487  5.7409  2.4743 -26.8576 -0.6010 1.3981e+08 6.2048e+03 5.1773e+19 0.065945  -1.418 0.64736 0.29268 0.03526    3.098 0.622       0.134    2.229 
 6  1.00 6.845e+06  0.476 0.000 -1.4795 5.6455 2.4922 1.5488  5.7233  2.4945 -26.4373 -0.5446 1.4149e+08 6.1806e+03 5.1310e+19 0.064337  -1.442 0.57791 0.34359 0.05379    3.181 0.624       0.134    2.268 
 7  1.00 8.390e+06  0.499 0.000 -1.4576 5.6125 2.5156 1.5491  5.7043  2.5179 -25.9822 -0.4798 1.4355e+08 6.1759e+03 5.1047e+19 0.062547  -1.467 0.50295 0.39292 0.07934    3.277 0.629       0.135    2.313 
 8  1.00 9.807e+06  0.517 0.000 -1.4381 5.5814 2.5383 1.5494  5.6874  2.5404 -25.5500 -0.4161 1.4570e+08 6.1981e+03 5.1091e+19 0.060873  -1.488 0.43442 0.43209 0.10869    3.371 0.632       0.135    2.357 
 9  1.00 1.133e+07  0.534 0.000 -1.4182 5.5471 2.5639 1.5498  5.6701  2.5658 -25.0562 -0.3413 1.4838e+08 6.2611e+03 5.1562e+19 0.059048  -1.507 0.36132 0.46551 0.14838    3.479 0.636       0.135    2.407 
10  1.00 1.298e+07  0.549 0.000 -1.3985 5.5088 2.5936 1.5505  5.6530  2.5953 -24.4510 -0.2485 1.5197e+08 6.4043e+03 5.2865e+19 0.057013  -1.523 0.28164 0.48970 0.20386    3.606 0.641       0.134    2.467 
11  1.00 1.597e+07  0.573 0.000 -1.3782 5.4413 2.6524 1.5527  5.6354  2.6533 -23.0331 -0.0274 1.6159e+08 7.0433e+03 5.9422e+19 0.053362  -1.523 0.14245 0.47898 0.35369    3.850 0.651       0.131    2.581 
12  1.00 1.856e+07  0.593 0.000 -1.4060 5.3991 2.7066 1.5568  5.6595  2.7055 -21.2102  0.2678 1.7660e+08 8.5761e+03 7.6799e+19 0.050797  -1.459 0.04829 0.36731 0.55953    4.045 0.660       0.123    2.672 
13  1.00 1.935e+07  0.596 0.000 -1.4436 5.3951 2.7270 1.5596  5.6922  2.7225 -20.1560  0.4358 1.8632e+08 9.9185e+03 9.2974e+19 0.050186  -1.393 0.02292 0.30434 0.64787    4.090 0.663       0.118    2.693 
14  1.00 1.972e+07  0.600 0.000 -1.4849 5.3980 2.7420 1.5623  5.7281  2.7282 -19.1929  0.5830 1.9550e+08 1.1415e+04 1.1194e+20 0.049916  -1.322 0.01062 0.26641 0.69809    4.111 0.666       0.113    2.703 
15  1.00 1.986e+07  0.599 0.000 -1.5207 5.4020 2.7535 1.5645  5.7592  2.7198 -18.3896  0.6989 2.0323e+08 1.2893e+04 1.3137e+20 0.049744  -1.255 0.00519 0.24981 0.72013    4.122 0.666       0.109    2.708 
16  1.00 1.992e+07  0.598 0.000 -1.5518 5.4029 2.7662 1.5666  5.7861  2.6931 -17.6592  0.8010 2.1037e+08 1.4454e+04 1.5257e+20 0.049437  -1.190 0.00254 0.24183 0.73076    4.143 0.667       0.105    2.718 
17  1.00 1.996e+07  0.597 0.000 -1.5896 5.3963 2.7891 1.5695  5.8190  2.5739 -16.6545  0.9382 2.2052e+08 1.7114e+04 1.8974e+20 0.048598  -1.085 0.00077 0.23653 0.73783    4.205 0.669       0.100    2.747 
18  1.00 1.999e+07  0.597 0.000 -1.6321 5.3730 2.8309 1.5736  5.8559  1.6982 -15.4267  1.1152 2.3283e+08 2.2956e+04 2.7004e+20 0.046598  -0.853 0.00000 0.23430 0.74080    4.357 0.674       0.094    2.818 
19  1.00 2.000e+07  0.596 0.000 -1.6656 5.3499 2.8686 1.5770  5.8850  1.7276 -14.5526  1.2586 2.4152e+08 3.0043e+04 3.6916e+20 0.044782  -0.613 0.00000 0.23430 0.74080    4.505 0.677       0.089    2.888 
20  1.00 2.001e+07  0.596 0.000 -1.6991 5.3379 2.8951 1.5799  5.9141  2.0273 -13.7429  1.3841 2.5034e+08 3.6891e+04 4.7325e+20 0.043653  -0.439 0.00000 0.23430 0.74080    4.600 0.679       0.085    2.933 
21  1.00 2.003e+07  0.596 0.000 -1.7373 5.3371 2.9125 1.5825  5.9472  2.4387 -12.9615  1.5044 2.5929e+08 4.5129e+04 6.0478e+20 0.042991  -0.266 0.00000 0.23430 0.74080    4.647 0.680       0.081    2.954 
22  1.00 2.003e+07  0.596 0.000 -1.7499 5.3402 2.9149 1.5832  5.9582  2.5915 -12.7262  1.5399 2.6198e+08 4.8575e+04 6.6014e+20 0.042856  -0.196 0.00000 0.23430 0.74080    4.646 0.682       0.080    2.954 
23  1.00 2.004e+07  0.596 0.000 -1.7530 5.3414 2.9150 1.5833  5.9609  2.6651 -12.6671  1.5485 2.6263e+08 4.9662e+04 6.7743e+20 0.042820  -0.174 0.00000 0.23430 0.74080    4.644 0.682       0.080    2.953 
24  1.00 2.018e+07  0.599 0.000 -1.3768 4.9027 3.1903 1.5807  5.6341  3.1775 -12.1424  1.5839 2.6361e+08 1.1297e+05 1.6872e+21 0.024922   0.912 0.00000 0.23430 0.74080    6.966 0.720       0.087    4.045 
25  1.00 2.019e+07  0.600 0.000 -1.3452 4.8703 3.2090 1.5802  5.6067  3.1967 -12.0688  1.5935 2.6416e+08 1.1888e+05 1.7926e+21 0.023908   0.983 0.00000 0.23430 0.74080    7.177 0.722       0.087    4.144 
26  1.00 2.020e+07  0.601 0.000 -1.3126 4.8374 3.2277 1.5797  5.5783  3.2161 -11.9878  1.6041 2.6482e+08 1.2503e+05 1.9046e+21 0.022916   1.053 0.00000 0.23430 0.74080    7.396 0.725       0.088    4.247 
27  1.00 2.023e+07  0.605 0.000 -1.2094 4.7373 3.2831 1.5780  5.4888  3.2722 -11.7082  1.6417 2.6727e+08 1.4521e+05 2.2869e+21 0.020100   1.262 0.00000 0.23430 0.74080    8.113 0.732       0.091    4.585 
28  1.00 2.028e+07  0.612 0.000 -1.0846 4.6220 3.3441 1.5755  5.3804  3.3330 -11.3278  1.6963 2.7087e+08 1.7284e+05 2.8437e+21 0.017217   1.510 0.00000 0.23430 0.74080    9.035 0.741       0.094    5.021 
29  1.00 2.032e+07  0.619 0.000 -0.9738 4.5240 3.3940 1.5731  5.2841  3.3816 -10.9551  1.7544 2.7452e+08 2.0157e+05 3.4601e+21 0.015033   1.736 0.00000 0.23430 0.74080    9.920 0.749       0.097    5.440 
30  1.00 2.036e+07  0.626 0.000 -0.8581 4.4255 3.4422 1.5704  5.1836  3.4288 -10.5520  1.8214 2.7855e+08 2.3501e+05 4.2230e+21 0.013074   1.970 0.00000 0.23430 0.74080   10.914 0.757       0.101    5.910 
31  1.00 2.039e+07  0.633 0.000 -0.7572 4.3428 3.4811 1.5679  5.0959  3.4668 -10.2039  1.8824 2.8203e+08 2.6681e+05 4.9898e+21 0.011597   2.172 0.00000 0.23430 0.74080   11.842 0.764       0.104    6.350 
32  1.00 2.042e+07  0.641 0.000 -0.6297 4.2425 3.5261 1.5644  4.9852  3.5107  -9.7842  1.9597 2.8615e+08 3.0988e+05 6.0877e+21 0.009996   2.421 0.00000 0.23430 0.74080   13.094 0.772       0.108    6.945 
33  1.00 2.045e+07  0.648 0.000 -0.5179 4.1581 3.5619 1.5612  4.8882  3.5457  -9.4413  2.0259 2.8940e+08 3.4994e+05 7.1659e+21 0.008798   2.636 0.00000 0.23430 0.74080   14.267 0.779       0.112    7.503 
34  1.00 2.047e+07  0.655 0.000 -0.4011 4.0731 3.5962 1.5577  4.7866  3.5791  -9.1120  2.0922 2.9235e+08 3.9373e+05 8.4027e+21 0.007715   2.856 0.00000 0.23430 0.74080   15.572 0.785       0.116    8.124 
35  1.00 2.049e+07  0.660 0.000 -0.3037 4.0047 3.6223 1.5546  4.7021  3.6044  -8.8612  2.1446 2.9444e+08 4.3128e+05 9.5094e+21 0.006927   3.036 0.00000 0.23430 0.74080   16.721 0.791       0.120    8.671 
36  1.00 2.051e+07  0.666 0.000 -0.1769 3.9186 3.6534 1.5504  4.5919  3.6345  -8.5654  2.2086 2.9669e+08 4.8105e+05 1.1038e+22 0.006031   3.264 0.00000 0.23430 0.74080   18.304 0.797       0.125    9.426 
37  1.00 2.052e+07  0.671 0.000 -0.0713 3.8492 3.6768 1.5468  4.5002  3.6571  -8.3438  2.2579 2.9816e+08 5.2273e+05 1.2370e+22 0.005381   3.448 0.00000 0.23430 0.74080   19.699 0.802       0.130   10.093 
38  1.00 2.054e+07  0.676 0.000  0.0379 3.7797 3.6989 1.5429  4.4054  3.6783  -8.1365  2.3051 2.9935e+08 5.6564e+05 1.3789e+22 0.004787   3.632 0.00000 0.23430 0.74080   21.216 0.807       0.135   10.818 
39  1.00 2.055e+07  0.681 0.000  0.1504 3.7101 3.7197 1.5388  4.3076  3.6983  -7.9433  2.3499 3.0024e+08 6.0950e+05 1.5286e+22 0.004246   3.815 0.00000 0.23430 0.74080   22.863 0.812       0.140   11.607 
40  1.00 2.056e+07  0.685 0.000  0.2661 3.6404 3.7392 1.5344  4.2071  3.7171  -7.7643  2.3922 3.0084e+08 6.5406e+05 1.6854e+22 0.003755   3.998 0.00000 0.23430 0.74080   24.654 0.816       0.145   12.465 
41  1.00 2.057e+07  0.689 0.000  0.3848 3.5707 3.7573 1.5298  4.1040  3.7346  -7.5994  2.4320 3.0116e+08 6.9907e+05 1.8484e+22 0.003309   4.179 0.00000 0.23430 0.74080   26.598 0.820       0.151   13.397 
42  1.00 2.058e+07  0.693 0.000  0.5070 3.5006 3.7743 1.5250  3.9979  3.7509  -7.4468  2.4694 3.0122e+08 7.4450e+05 2.0174e+22 0.002904   4.361 0.00000 0.23430 0.74080   28.719 0.824       0.156   14.416 
43  1.00 2.059e+07  0.696 0.000  0.6017 3.4475 3.7863 1.5212  3.9156  3.7625  -7.3390  2.4962 3.0110e+08 7.7900e+05 2.1487e+22 0.002624   4.497 0.00000 0.23430 0.74080   30.450 0.827       0.161   15.248 
44  1.00 2.059e+07  0.699 0.000  0.7329 3.3751 3.8017 1.5158  3.8017  3.7773  -7.2025  2.5303 3.0074e+08 8.2569e+05 2.3304e+22 0.002278   4.681 0.00000 0.23430 0.74080   32.982 0.830       0.167   16.466 
45  1.00 2.060e+07  0.702 0.000  0.8360 3.3193 3.8127 1.5115  3.7121  3.7879  -7.1046  2.5549 3.0032e+08 8.6139e+05 2.4722e+22 0.002039   4.821 0.00000 0.23430 0.74080   35.087 0.833       0.172   17.480 
46  1.00 2.061e+07  0.704 0.000  0.9436 3.2619 3.8234 1.5069  3.6187  3.7981  -7.0105  2.5786 2.9978e+08 8.9756e+05 2.6186e+22 0.001815   4.963 0.00000 0.23430 0.74080   37.395 0.835       0.178   18.592 
47  1.00 2.061e+07  0.707 0.000  1.0531 3.2044 3.8334 1.5022  3.5235  3.8078  -6.9223  2.6009 2.9914e+08 9.3316e+05 2.7650e+22 0.001611   5.102 0.00000 0.23430 0.74080   39.871 0.838       0.183   19.787 
48  1.00 2.062e+07  0.710 0.000  1.1957 3.1307 3.8452 1.4959  3.3997  3.8195  -6.8185  2.6272 2.9820e+08 9.7744e+05 2.9505e+22 0.001378   5.275 0.00000 0.23430 0.74080   43.294 0.841       0.190   21.440 
49  1.00 2.062e+07  0.711 0.000  1.2980 3.0785 3.8529 1.4913  3.3108  3.8271  -6.7506  2.6443 2.9748e+08 1.0078e+06 3.0799e+22 0.001231   5.394 0.00000 0.23430 0.74080   45.903 0.842       0.195   22.702 
50  1.00 2.062e+07  0.714 0.000  1.4282 3.0130 3.8619 1.4855  3.1977  3.8361  -6.6717  2.6643 2.9651e+08 1.0447e+06 3.2393e+22 0.001065   5.539 0.00000 0.23430 0.74080   49.415 0.844       0.201   24.400 
51  1.00 2.063e+07  0.715 0.000  1.5221 2.9662 3.8679 1.4812  3.1162  3.8420  -6.6195  2.6776 2.9580e+08 1.0702e+06 3.3506e+22 0.000958   5.639 0.00000 0.23430 0.74080   52.089 0.846       0.205   25.695 
52  1.00 2.063e+07  0.717 0.000  1.6440 2.9061 3.8750 1.4756  3.0103  3.8492  -6.5570  2.6935 2.9486e+08 1.1017e+06 3.4904e+22 0.000835   5.763 0.00000 0.23430 0.74080   55.752 0.847       0.210   27.470 
53  1.00 2.063e+07  0.719 0.000  1.7636 2.8477 3.8814 1.4700  2.9065  3.8556  -6.5008  2.7078 2.9393e+08 1.1311e+06 3.6219e+22 0.000728   5.880 0.00000 0.23430 0.74080   59.559 0.849       0.215   29.317 
54  1.00 2.064e+07  0.720 0.000  1.8820 2.7905 3.8873 1.4644  2.8036  3.8615  -6.4496  2.7208 2.9302e+08 1.1587e+06 3.7468e+22 0.000636   5.989 0.00000 0.23430 0.74080   63.559 0.850       0.220   31.258 
55  1.00 2.064e+07  0.722 0.000  1.9997 2.7340 3.8926 1.4588  2.7013  3.8668  -6.4028  2.7327 2.9214e+08 1.1846e+06 3.8654e+22 0.000556   6.092 0.00000 0.23430 0.74080   67.771 0.851       0.224   33.305 
56  1.00 2.064e+07  0.723 0.000  2.1167 2.6783 3.8975 1.4531  2.5997  3.8718  -6.3600  2.7435 2.9128e+08 1.2090e+06 3.9777e+22 0.000486   6.190 0.00000 0.23430 0.74080   72.208 0.853       0.229   35.461 
57  1.00 2.064e+07  0.724 0.000  2.2337 2.6230 3.9020 1.4474  2.4981  3.8764  -6.3206  2.7534 2.9045e+08 1.2319e+06 4.0845e+22 0.000425   6.282 0.00000 0.23430 0.74080   76.907 0.854       0.233   37.748 
58  1.00 2.064e+07  0.725 0.000  2.3514 2.5678 3.9061 1.4416  2.3959  3.8806  -6.2841  2.7626 2.8964e+08 1.2536e+06 4.1864e+22 0.000372   6.369 0.00000 0.23430 0.74080   81.916 0.854       0.236   40.186 
59  1.00 2.065e+07  0.726 0.000  2.4719 2.5116 3.9100 1.4357  2.2912  3.8844  -6.2496  2.7712 2.8884e+08 1.2745e+06 4.2852e+22 0.000325   6.453 0.00000 0.23430 0.74080   87.354 0.855       0.240   42.836 
60  1.00 2.065e+07  0.727 0.000  2.5668 2.4675 3.9129 1.4309  2.2088  3.8870  -6.2243  2.7776 2.8824e+08 1.2901e+06 4.3594e+22 0.000294   6.517 0.00000 0.23430 0.74080   91.875 0.856       0.243   45.040 
61  1.00 2.065e+07  0.728 0.000  2.6705 2.4196 3.9158 1.4257  2.1187  3.8893  -6.1982  2.7841 2.8761e+08 1.3064e+06 4.4370e+22 0.000264   6.582 0.00000 0.23430 0.74080   97.051 0.856       0.246   47.565 
62  1.00 2.065e+07  0.728 0.000  2.7513 2.3823 3.9179 1.4216  2.0485  3.8903  -6.1787  2.7889 2.8715e+08 1.3184e+06 4.4951e+22 0.000244   6.631 0.00000 0.23430 0.74080  101.272 0.857       0.248   49.626 
63  1.00 2.065e+07  0.729 0.000  2.8585 2.3331 3.9206 1.4161  1.9554  3.8907  -6.1537  2.7950 2.8656e+08 1.3338e+06 4.5695e+22 0.000223   6.693 0.00000 0.23430 0.74080  107.125 0.857       0.251   52.484 
64  1.00 2.065e+07  0.730 0.000  2.9339 2.2986 3.9223 1.4122  1.8899  3.8910  -6.1368  2.7991 2.8617e+08 1.3441e+06 4.6195e+22 0.000211   6.734 0.00000 0.23430 0.74080  111.425 0.858       0.253   54.585 
65  1.00 2.065e+07  0.730 0.000  3.0304 2.2545 3.9245 1.4073  1.8061  3.8921  -6.1160  2.8042 2.8571e+08 1.3567e+06 4.6808e+22 0.000199   6.785 0.00000 0.23430 0.74080  117.165 0.858       0.256   57.390 
66  1.00 2.065e+07  0.731 0.000  3.2150 2.1705 3.9283 1.3976  1.6457  3.8998  -6.0810  2.8126 2.8488e+08 1.3783e+06 4.7866e+22 0.000186   6.871 0.00000 0.23430 0.74080  128.979 0.859       0.260   63.170 
67  1.00 2.066e+07  0.732 0.000  3.3561 2.1067 3.9309 1.3902  1.5232  3.9073  -6.0595  2.8179 2.8427e+08 1.3928e+06 4.8582e+22 0.000185   6.931 0.00000 0.23430 0.74080  138.801 0.860       0.264   67.978 
68  1.00 2.066e+07  0.732 0.000  3.4834 2.0494 3.9329 1.3834  1.4126  3.9103  -6.0415  2.8224 2.8372e+08 1.4055e+06 4.9209e+22 0.000192   6.984 0.00000 0.23430 0.74080  148.252 0.860       0.265   72.609 
69  1.00 2.066e+07  0.733 0.000  3.6162 1.9898 3.9348 1.3763  1.2973  3.9114  -6.0231  2.8269 2.8316e+08 1.4185e+06 4.9854e+22 0.000210   7.038 0.00000 0.23430 0.74080  158.749 0.860       0.268   77.755 
70  1.00 2.066e+07  0.733 0.000  3.7229 1.9420 3.9363 1.3705  1.2046  3.9121  -6.0087  2.8305 2.8272e+08 1.4287e+06 5.0359e+22 0.000237   7.080 0.00000 0.23430 0.74080  167.678 0.861       0.269   82.135 
71  1.00 2.066e+07  0.734 0.000  3.8339 1.8923 3.9378 1.3645  1.1082  3.9126  -5.9933  2.8342 2.8226e+08 1.4395e+06 5.0899e+22 0.000286   7.125 0.00000 0.23430 0.74080  177.458 0.861       0.272   86.934 
72  1.00 2.066e+07  0.734 0.000  3.9434 1.8431 3.9394 1.3585  1.0131  3.9132  -5.9766  2.8383 2.8176e+08 1.4512e+06 5.1487e+22 0.000375   7.174 0.00000 0.23430 0.74080  187.577 0.862       0.274   91.903 
73  1.00 2.066e+07  0.735 0.001  4.0745 1.7840 3.9416 1.3513  0.8992  3.9142  -5.9515  2.8443 2.8103e+08 1.4686e+06 5.2366e+22 0.000603   7.246 0.00000 0.23430 0.74080  200.229 0.863       0.281   98.118 
74  1.00 2.066e+07  0.736 0.005  4.2056 1.7236 3.9451 1.3441  0.7853  3.9156  -5.9112  2.8539 2.7988e+08 1.4964e+06 5.3776e+22 0.001210   7.360 0.00000 0.23430 0.74080  213.054 0.866       0.295  104.422 
75  1.00 2.067e+07  0.740 0.011  4.3276 1.6573 3.9584 1.3380  0.6794  3.9256  -5.7783  2.8850 2.7615e+08 1.5882e+06 5.8527e+22 0.002841   7.737 0.00000 0.23430 0.74080  220.310 0.879       0.372  107.990 
76  1.00 2.068e+07  0.747 0.028  4.4406 1.5837 3.9829 1.3332  0.5812  3.9487  -5.5431  2.9390 2.6860e+08 1.7683e+06 6.8214e+22 0.006120   8.491 0.00000 0.23430 0.74080  191.444 0.963       3.983   93.802 
77  1.00 2.069e+07  0.757 0.054  4.5533 1.4972 4.0204 1.3292  0.4834  3.9830  -5.2132  3.0125 2.5581e+08 2.0682e+06 8.5361e+22 0.010951   9.790 0.00000 0.23430 0.74080  106.192 0.944       6.001   52.028 
78  1.00 2.071e+07  0.771 0.085  4.6742 1.3917 4.0734 1.3258  0.3783  4.0390  -4.7994  3.1011 2.3660e+08 2.5480e+06 1.1528e+23 0.016355  11.957 0.00000 0.23430 0.74080   80.213 0.916       5.795   39.357 
79  1.00 2.072e+07  0.783 0.103  4.7647 1.3071 4.1187 1.3236  0.2997  4.0842  -4.4825  3.1658 2.2076e+08 3.0121e+06 1.4689e+23 0.019938  14.100 0.00000 0.23430 0.74080   78.558 0.900       5.040   38.551 
80  1.00 2.073e+07  0.796 0.115  4.8549 1.2193 4.1673 1.3216  0.2213  4.1266  -4.1742  3.2258 2.0419e+08 3.6088e+06 1.9103e+23 0.022966  16.866 0.00000 0.23430 0.74080 -999.000 -999.000 -999.000 -999.000 
81  1.00 2.075e+07  0.820 0.123  4.9963 1.0770 4.2483 1.3188  0.0985  4.1954  -3.6746  3.3059 1.8099e+08 4.8325e+06 2.9238e+23 0.026880  22.311 0.00000 0.23430 0.74080 -999.000 -999.000 -999.000 -999.000 
82  1.00 2.078e+07  0.847 0.117  5.1304 0.9353 4.3317 1.3166 -0.0179  4.2737  -3.0654  3.3687 1.6258e+08 6.5388e+06 4.5413e+23 0.029432  29.147 0.00000 0.23430 0.74080  189.909 0.884       1.187   93.048 
83  1.00 2.080e+07  0.883 0.097  5.2533 0.7926 4.4211 1.3154 -0.1247  4.3596  -2.3679  3.4212 1.4935e+08 9.1774e+06 7.4224e+23 0.029378  37.759 0.00000 0.23430 0.74080  332.400 0.903       0.639  163.206 
 1  1.10 0.000e+00  1.100 0.000 -1.5077 5.6961 2.5366 1.5525  5.7893  2.5368 -33.9303 -0.7562 1.3513e+08 5.3765e+03 4.6813e+19 0.073287  -1.516 0.97967 0.00022 0.00039    2.758 0.675       0.143    2.070 
 2  1.10 1.367e+06  0.421 0.000 -1.4862 5.6627 2.5606 1.5528  5.7705  2.5634 -28.0610 -0.6611 1.3792e+08 5.4680e+03 4.7309e+19 0.071201  -1.532 0.86129 0.10866 0.00438    2.845 nan         0.143    2.111 
 3  1.10 2.473e+06  0.449 0.000 -1.4641 5.6339 2.5799 1.5528  5.7513  2.5827 -27.3265 -0.6018 1.3949e+08 5.4523e+03 4.6789e+19 0.069489  -1.553 0.77580 0.18625 0.01214    2.920 nan         0.144    2.146 
 4  1.10 3.526e+06  0.476 0.000 -1.4438 5.6065 2.5984 1.5528  5.7337  2.6010 -26.8202 -0.5474 1.4099e+08 5.4333e+03 4.6321e+19 0.067900  -1.575 0.70151 0.24962 0.02305    2.993 nan         0.145    2.180 
 5  1.10 4.536e+06  0.500 0.000 -1.4250 5.5802 2.6166 1.5529  5.7174  2.6190 -26.4040 -0.4958 1.4250e+08 5.4185e+03 4.5957e+19 0.066400  -1.595 0.63497 0.30254 0.03665    3.065 nan         0.145    2.214 
 6  1.10 5.660e+06  0.524 0.000 -1.4048 5.5506 2.6374 1.5531  5.6998  2.6397 -25.9734 -0.4374 1.4430e+08 5.4116e+03 4.5686e+19 0.064735  -1.617 0.56417 0.35430 0.05569    3.149 nan         0.146    2.253 
 7  1.10 6.908e+06  0.548 0.000 -1.3828 5.5169 2.6616 1.5534  5.6808  2.6637 -25.5005 -0.3696 1.4651e+08 5.4236e+03 4.5615e+19 0.062863  -1.640 0.48722 0.40443 0.08249    3.248 0.691       0.146    2.299 
 8  1.10 7.982e+06  0.566 0.000 -1.3647 5.4872 2.6833 1.5537  5.6650  2.6854 -25.0790 -0.3070 1.4869e+08 5.4573e+03 4.5814e+19 0.061233  -1.657 0.42156 0.44139 0.11120    3.338 0.697       0.146    2.341 
 9  1.10 9.002e+06  0.582 0.000 -1.3483 5.4585 2.7050 1.5541  5.6508  2.7068 -24.6543 -0.2425 1.5107e+08 5.5172e+03 4.6310e+19 0.059663  -1.672 0.35966 0.46960 0.14488    3.429 0.700       0.146    2.384 
10  1.10 1.030e+07  0.600 0.000 -1.3294 5.4210 2.7342 1.5548  5.6344  2.7358 -24.0503 -0.1496 1.5473e+08 5.6557e+03 4.7614e+19 0.057617  -1.685 0.28083 0.49398 0.19933    3.553 0.705       0.145    2.442 
11  1.10 1.245e+07  0.622 0.000 -1.3104 5.3598 2.7871 1.5567  5.6178  2.7880 -22.7695  0.0503 1.6354e+08 6.1746e+03 5.3018e+19 0.054210  -1.683 0.15305 0.48858 0.33251    3.774 0.715       0.142    2.545 
12  1.10 1.477e+07  0.647 0.000 -1.3403 5.3127 2.8473 1.5612  5.6438  2.8458 -20.7291  0.3815 1.8066e+08 7.7132e+03 7.0804e+19 0.051212  -1.611 0.04579 0.36702 0.56133    3.992 0.727       0.133    2.647 
13  1.10 1.544e+07  0.650 0.000 -1.3852 5.3097 2.8697 1.5644  5.6828  2.8636 -19.5080  0.5764 1.9229e+08 9.1592e+03 8.8741e+19 0.050527  -1.531 0.01893 0.29679 0.65841    4.041 0.730       0.126    2.670 
14  1.10 1.568e+07  0.649 0.000 -1.4250 5.3143 2.8824 1.5669  5.7174  2.8665 -18.5989  0.7144 2.0121e+08 1.0485e+04 1.0605e+20 0.050313  -1.462 0.00896 0.26504 0.70013    4.054 0.731       0.121    2.676 
15  1.10 1.577e+07  0.649 0.000 -1.4544 5.3173 2.8922 1.5687  5.7430  2.8583 -17.9284  0.8117 2.0786e+08 1.1612e+04 1.2128e+20 0.050125  -1.407 0.00489 0.25213 0.71711    4.066 0.732       0.117    2.682 
16  1.10 1.583e+07  0.648 0.000 -1.4971 5.3168 2.9112 1.5717  5.7801  2.8043 -16.8832  0.9584 2.1844e+08 1.3701e+04 1.5050e+20 0.049556  -1.312 0.00168 0.24235 0.73010    4.106 0.734       0.112    2.701 
17  1.10 1.586e+07  0.647 0.000 -1.5389 5.3018 2.9444 1.5753  5.8163  2.4897 -15.6247  1.1303 2.3180e+08 1.7171e+04 2.0059e+20 0.048066  -1.168 0.00025 0.23803 0.73586    4.218 0.737       0.105    2.753 
18  1.10 1.588e+07  0.647 0.000 -1.5795 5.2742 2.9896 1.5794  5.8516  1.7913 -14.4760  1.3138 2.4339e+08 2.4049e+04 2.9623e+20 0.045721  -0.880 0.00000 0.23747 0.73660    4.399 0.743       0.098    2.838 
19  1.10 1.589e+07  0.647 0.000 -1.6137 5.2568 3.0219 1.5826  5.8813  2.0422 -13.5507  1.4588 2.5363e+08 3.0524e+04 3.9397e+20 0.044201  -0.683 0.00000 0.23747 0.73660    4.526 0.745       0.093    2.898 
20  1.10 1.590e+07  0.647 0.000 -1.6558 5.2511 3.0459 1.5857  5.9179  2.4337 -12.5947  1.6075 2.6496e+08 3.8594e+04 5.2418e+20 0.043202  -0.492 0.00000 0.23747 0.73660 -999.000 -999.000 -999.000 -999.000 
21  1.10 1.592e+07  0.647 0.000 -1.6874 5.2565 3.0542 1.5875  5.9453  2.8302 -11.9339  1.7078 2.7293e+08 4.7263e+04 6.6662e+20 0.042691  -0.308 0.00000 0.23747 0.73660 -999.000 -999.000 -999.000 -999.000 
22  1.10 1.594e+07  0.646 0.000 -1.5923 5.1493 3.1201 1.5867  5.8627  3.1033 -11.7515  1.7128 2.7366e+08 6.1861e+04 8.8996e+20 0.037107   0.016 0.00000 0.23747 0.73660 -999.000 -999.000 -999.000 -999.000 
23  1.10 1.597e+07  0.646 0.000 -1.4862 5.0249 3.1984 1.5860  5.7706  3.1887 -11.6386  1.7153 2.7409e+08 7.2886e+04 1.0648e+21 0.032071   0.222 0.00000 0.23747 0.73660 -999.000 -999.000 -999.000 -999.000 
24  1.10 1.599e+07  0.649 0.000 -1.3584 4.8893 3.2785 1.5844  5.6595  3.2706 -11.4599  1.7274 2.7518e+08 8.8388e+04 1.3220e+21 0.027159   0.469 0.00000 0.23747 0.73660    6.504 0.788       0.093    3.827 
25  1.10 1.602e+07  0.652 0.000 -1.2435 4.7760 3.3420 1.5825  5.5598  3.3332 -11.2293  1.7519 2.7709e+08 1.0530e+05 1.6187e+21 0.023509   0.695 0.00000 0.23747 0.73660    7.214 0.797       0.096    4.161 
26  1.10 1.605e+07  0.657 0.000 -1.1432 4.6820 3.3924 1.5806  5.4727  3.3824 -10.9669  1.7854 2.7958e+08 1.2293e+05 1.9458e+21 0.020777   0.898 0.00000 0.23747 0.73660    7.868 0.804       0.099    4.470 
27  1.10 1.608e+07  0.664 0.000 -1.0233 4.5742 3.4481 1.5781  5.3685  3.4364 -10.5831  1.8402 2.8353e+08 1.4790e+05 2.4386e+21 0.017958   1.142 0.00000 0.23747 0.73660    8.704 0.813       0.103    4.865 
28  1.10 1.611e+07  0.670 0.000 -0.9167 4.4822 3.4938 1.5757  5.2759  3.4808 -10.1948  1.9000 2.8775e+08 1.7365e+05 2.9803e+21 0.015800   1.358 0.00000 0.23747 0.73660    9.503 0.821       0.107    5.242 
29  1.10 1.614e+07  0.677 0.000 -0.8047 4.3893 3.5380 1.5730  5.1786  3.5239  -9.7667  1.9695 2.9254e+08 2.0384e+05 3.6554e+21 0.013843   1.579 0.00000 0.23747 0.73660   10.398 0.829       0.111    5.666 
30  1.10 1.617e+07  0.685 0.000 -0.6859 4.2950 3.5808 1.5698  5.0754  3.5656  -9.3174  2.0460 2.9765e+08 2.3881e+05 4.4863e+21 0.012068   1.804 0.00000 0.23747 0.73660   11.409 0.837       0.115    6.145 
31  1.10 1.620e+07  0.692 0.000 -0.5595 4.1990 3.6218 1.5662  4.9656  3.6055  -8.8629  2.1268 3.0282e+08 2.7886e+05 5.4972e+21 0.010466   2.036 0.00000 0.23747 0.73660   12.553 0.845       0.120    6.688 
32  1.10 1.622e+07  0.698 0.000 -0.4480 4.1180 3.6545 1.5629  4.8688  3.6373  -8.4909  2.1954 3.0700e+08 3.1631e+05 6.4943e+21 0.009258   2.233 0.00000 0.23747 0.73660   13.621 0.852       0.125    7.195 
33  1.10 1.623e+07  0.705 0.000 -0.3310 4.0361 3.6855 1.5592  4.7671  3.6675  -8.1326  2.2638 3.1093e+08 3.5740e+05 7.6426e+21 0.008160   2.435 0.00000 0.23747 0.73660   14.804 0.859       0.131    7.758 
34  1.10 1.625e+07  0.709 0.000 -0.2334 3.9701 3.7091 1.5560  4.6824  3.6903  -7.8592  2.3176 3.1382e+08 3.9274e+05 8.6724e+21 0.007358   2.599 0.00000 0.23747 0.73660   15.839 0.865       0.135    8.251 
35  1.10 1.626e+07  0.715 0.000 -0.1065 3.8873 3.7369 1.5516  4.5721  3.7171  -7.5367  2.3826 3.1707e+08 4.3965e+05 1.0097e+22 0.006444   2.804 0.00000 0.23747 0.73660   17.254 0.871       0.142    8.926 
36  1.10 1.627e+07  0.719 0.000 -0.0010 3.8206 3.7577 1.5478  4.4805  3.7372  -7.2962  2.4324 3.1935e+08 4.7900e+05 1.1340e+22 0.005779   2.969 0.00000 0.23747 0.73660   18.491 0.876       0.147    9.516 
37  1.10 1.628e+07  0.723 0.000  0.1076 3.7540 3.7772 1.5439  4.3862  3.7559  -7.0727  2.4797 3.2132e+08 5.1955e+05 1.2664e+22 0.005170   3.133 0.00000 0.23747 0.73660   19.825 0.881       0.153   10.153 
38  1.10 1.629e+07  0.727 0.000  0.2193 3.6872 3.7954 1.5396  4.2891  3.7734  -6.8656  2.5245 3.2300e+08 5.6101e+05 1.4062e+22 0.004613   3.295 0.00000 0.23747 0.73660   21.265 0.885       0.159   10.841 
39  1.10 1.630e+07  0.731 0.000  0.3342 3.6204 3.8124 1.5352  4.1894  3.7897  -6.6742  2.5667 3.2437e+08 6.0318e+05 1.5528e+22 0.004103   3.455 0.00000 0.23747 0.73660   22.822 0.889       0.166   11.587 
40  1.10 1.631e+07  0.735 0.000  0.4521 3.5534 3.8281 1.5305  4.0870  3.8049  -6.4978  2.6061 3.2546e+08 6.4576e+05 1.7050e+22 0.003638   3.613 0.00000 0.23747 0.73660   24.504 0.893       0.173   12.393 
41  1.10 1.632e+07  0.738 0.000  0.5732 3.4861 3.8428 1.5256  3.9817  3.8190  -6.3350  2.6431 3.2627e+08 6.8871e+05 1.8628e+22 0.003212   3.770 0.00000 0.23747 0.73660   26.330 0.897       0.180   13.268 
42  1.10 1.632e+07  0.740 0.000  0.6671 3.4349 3.8532 1.5217  3.9003  3.8290  -6.2204  2.6695 3.2671e+08 7.2131e+05 1.9853e+22 0.002917   3.887 0.00000 0.23747 0.73660   27.813 0.900       0.186   13.981 
43  1.10 1.633e+07  0.743 0.000  0.7971 3.3652 3.8665 1.5163  3.7873  3.8417  -6.0758  2.7032 3.2710e+08 7.6548e+05 2.1550e+22 0.002550   4.044 0.00000 0.23747 0.73660   29.978 0.904       0.193   15.021 
44  1.10 1.633e+07  0.745 0.000  0.8995 3.3113 3.8760 1.5119  3.6984  3.8508  -5.9728  2.7275 3.2724e+08 7.9936e+05 2.2878e+22 0.002293   4.163 0.00000 0.23747 0.73660   31.771 0.906       0.200   15.883 
45  1.10 1.633e+07  0.748 0.000  1.0065 3.2556 3.8852 1.5073  3.6054  3.8596  -5.8739  2.7510 3.2726e+08 8.3389e+05 2.4256e+22 0.002052   4.284 0.00000 0.23747 0.73660   33.740 0.909       0.207   16.831 
46  1.10 1.634e+07  0.750 0.000  1.1527 3.1807 3.8965 1.5009  3.4784  3.8707  -5.7524  2.7803 3.2710e+08 8.7928e+05 2.6104e+22 0.001760   4.441 0.00000 0.23747 0.73661   36.590 0.912       0.216   18.204 
47  1.10 1.634e+07  0.752 0.000  1.2599 3.1267 3.9041 1.4961  3.3854  3.8783  -5.6724  2.7997 3.2687e+08 9.1110e+05 2.7423e+22 0.001572   4.551 0.00000 0.23747 0.73661   38.805 0.914       0.222   19.273 
48  1.10 1.635e+07  0.754 0.000  1.3630 3.0752 3.9108 1.4914  3.2958  3.8851  -5.6018  2.8169 3.2657e+08 9.4059e+05 2.8662e+22 0.001408   4.652 0.00000 0.23747 0.73661   41.048 0.916       0.229   20.355 
49  1.10 1.635e+07  0.756 0.000  1.4941 3.0105 3.9185 1.4854  3.1819  3.8930  -5.5202  2.8370 3.2611e+08 9.7642e+05 3.0190e+22 0.001223   4.775 0.00000 0.23747 0.73661   44.061 0.918       0.237   21.811 
50  1.10 1.635e+07  0.757 0.000  1.6195 2.9493 3.9253 1.4796  3.0730  3.8999  -5.4497  2.8544 3.2560e+08 1.0090e+06 3.1599e+22 0.001067   4.887 0.00000 0.23747 0.73661   47.125 0.920       0.244   23.293 
51  1.10 1.635e+07  0.758 0.000  1.7110 2.9050 3.9298 1.4754  2.9935  3.9045  -5.4023  2.8661 3.2520e+08 1.0318e+06 3.2595e+22 0.000966   4.965 0.00000 0.23747 0.73661   49.481 0.921       0.249   24.432 
52  1.10 1.636e+07  0.760 0.000  1.8310 2.8474 3.9353 1.4697  2.8892  3.9102  -5.3450  2.8803 3.2464e+08 1.0603e+06 3.3857e+22 0.000846   5.063 0.00000 0.23747 0.73661   52.734 0.922       0.256   26.008 
53  1.10 1.636e+07  0.761 0.000  1.9500 2.7907 3.9403 1.4640  2.7859  3.9153  -5.2930  2.8933 3.2407e+08 1.0872e+06 3.5057e+22 0.000742   5.156 0.00000 0.23747 0.73661   56.151 0.923       0.262   27.664 
54  1.10 1.636e+07  0.762 0.000  2.0683 2.7348 3.9448 1.4583  2.6831  3.9200  -5.2456  2.9051 3.2348e+08 1.1124e+06 3.6197e+22 0.000650   5.242 0.00000 0.23747 0.73661   59.749 0.925       0.269   29.409 
55  1.10 1.636e+07  0.763 0.000  2.1859 2.6796 3.9489 1.4526  2.5810  3.9244  -5.2025  2.9159 3.2290e+08 1.1362e+06 3.7278e+22 0.000570   5.324 0.00000 0.23747 0.73661   63.541 0.926       0.275   31.249 
56  1.10 1.636e+07  0.764 0.000  2.3036 2.6247 3.9527 1.4468  2.4788  3.9284  -5.1629  2.9258 3.2232e+08 1.1586e+06 3.8307e+22 0.000500   5.401 0.00000 0.23747 0.73661   67.559 0.927       0.280   33.201 
57  1.10 1.636e+07  0.765 0.000  2.4221 2.5698 3.9562 1.4410  2.3759  3.9321  -5.1264  2.9349 3.2174e+08 1.1798e+06 3.9290e+22 0.000439   5.475 0.00000 0.23746 0.73661   71.847 0.928       0.286   35.286 
58  1.10 1.637e+07  0.766 0.000  2.5127 2.5279 3.9587 1.4364  2.2972  3.9346  -5.1005  2.9414 3.2130e+08 1.1952e+06 4.0008e+22 0.000398   5.528 0.00000 0.23746 0.73661   75.298 0.928       0.291   36.965 
59  1.10 1.637e+07  0.767 0.000  2.6404 2.4692 3.9619 1.4300  2.1862  3.9375  -5.0665  2.9499 3.2071e+08 1.2158e+06 4.0972e+22 0.000348   5.599 0.00000 0.23746 0.73661   80.430 0.929       0.296   39.463 
60  1.10 1.637e+07  0.767 0.000  2.7471 2.4205 3.9644 1.4246  2.0936  3.9390  -5.0400  2.9565 3.2023e+08 1.2320e+06 4.1739e+22 0.000313   5.655 0.00000 0.23746 0.73661   84.963 0.930       0.300   41.671 
61  1.10 1.637e+07  0.768 0.000  2.8331 2.3813 3.9662 1.4202  2.0189  3.9391  -5.0196  2.9616 3.1985e+08 1.2446e+06 4.2336e+22 0.000289   5.699 0.00000 0.23746 0.73661   88.789 0.930       0.304   43.536 
62  1.10 1.637e+07  0.768 0.000  2.8869 2.3568 3.9673 1.4175  1.9721  3.9387  -5.0071  2.9647 3.1963e+08 1.2523e+06 4.2702e+22 0.000276   5.725 0.00000 0.23746 0.73661   91.263 0.931       0.306   44.742 
63  1.10 1.637e+07  0.769 0.000  3.0404 2.2871 3.9703 1.4095  1.8388  3.9375  -4.9728  2.9732 3.1903e+08 1.2731e+06 4.3699e+22 0.000247   5.796 0.00000 0.23746 0.73661   98.669 0.931       0.312   48.355 
64  1.10 1.637e+07  0.769 0.000  3.1239 2.2494 3.9718 1.4052  1.7663  3.9377  -4.9551  2.9775 3.1873e+08 1.2838e+06 4.4215e+22 0.000236   5.833 0.00000 0.23746 0.73661  102.930 0.932       0.316   50.435 
65  1.10 1.637e+07  0.770 0.000  3.2777 2.1799 3.9745 1.3971  1.6327  3.9422  -4.9244  2.9850 3.1820e+08 1.3023e+06 4.5113e+22 0.000228   5.896 0.00000 0.23746 0.73661  111.273 0.933       0.321   54.510 
66  1.10 1.637e+07  0.771 0.000  3.4238 2.1140 3.9769 1.3894  1.5058  3.9509  -4.8994  2.9912 3.1771e+08 1.3182e+06 4.5886e+22 0.000233   5.950 0.00000 0.23746 0.73661  119.835 0.934       0.327   58.696 
67  1.10 1.637e+07  0.771 0.000  3.5606 2.0526 3.9789 1.3821  1.3870  3.9585  -4.8792  2.9963 3.1724e+08 1.3320e+06 4.6558e+22 0.000252   5.999 0.00000 0.23746 0.73661  128.452 0.934       0.331   62.912 
68  1.10 1.637e+07  0.772 0.000  3.6741 2.0018 3.9804 1.3760  1.2884  3.9618  -4.8633  3.0003 3.1684e+08 1.3433e+06 4.7113e+22 0.000283   6.039 0.00000 0.23746 0.73661  136.030 0.935       0.335   66.622 
69  1.10 1.637e+07  0.772 0.000  3.7860 1.9519 3.9817 1.3699  1.1912  3.9622  -4.8472  3.0044 3.1641e+08 1.3551e+06 4.7692e+22 0.000338   6.080 0.00000 0.23746 0.73661  143.856 0.935       0.338   70.455 
70  1.10 1.638e+07  0.773 0.000  3.9029 1.8998 3.9830 1.3635  1.0897  3.9612  -4.8284  3.0092 3.1591e+08 1.3689e+06 4.8372e+22 0.000449   6.129 0.00000 0.23746 0.73661  152.352 0.936       0.344   74.618 
71  1.10 1.638e+07  0.773 0.001  4.0197 1.8477 3.9845 1.3571  0.9882  3.9601  -4.8053  3.0149 3.1531e+08 1.3855e+06 4.9199e+22 0.000684   6.187 0.00000 0.23746 0.73661  161.088 0.937       0.354   78.902 
72  1.10 1.638e+07  0.775 0.006  4.1549 1.7845 3.9889 1.3498  0.8708  3.9582  -4.7480  3.0291 3.1391e+08 1.4260e+06 5.1228e+22 0.001457   6.328 0.00000 0.23746 0.73661  170.165 0.942       0.385   83.355 
73  1.10 1.638e+07  0.779 0.016  4.2745 1.7198 4.0017 1.3439  0.7668  3.9692  -4.5916  3.0670 3.0999e+08 1.5383e+06 5.6998e+22 0.003512   6.718 0.00000 0.23746 0.73662  170.895 0.958       0.515   83.713 
74  1.10 1.639e+07  0.785 0.044  4.3945 1.6448 4.0246 1.3386  0.6626  3.9902  -4.3369  3.1279 3.0203e+08 1.7463e+06 6.8164e+22 0.008093   7.455 0.00000 0.23746 0.73662  107.598 1.052       7.289   52.715 
75  1.10 1.640e+07  0.794 0.089  4.5145 1.5546 4.0627 1.3342  0.5584  4.0233  -3.9828  3.2109 2.8718e+08 2.1045e+06 8.8802e+22 0.014833   8.775 0.00000 0.23746 0.73662   55.791 1.021      10.395   27.489 
76  1.10 1.642e+07  0.806 0.135  4.6318 1.4528 4.1135 1.3309  0.4565  4.0703  -3.5865  3.3010 2.6513e+08 2.6404e+06 1.2274e+23 0.021287  10.859 0.00000 0.23746 0.73662   41.018 0.992      12.048   20.341 
77  1.10 1.643e+07  0.819 0.169  4.7498 1.3422 4.1728 1.3280  0.3540  4.1229  -3.2059  3.3842 2.3858e+08 3.3830e+06 1.7526e+23 0.026616  13.900 0.00000 0.23745 0.73663   41.463 0.964       9.878   20.556 
78  1.10 1.644e+07  0.833 0.189  4.8564 1.2384 4.2303 1.3257  0.2614  4.1843  -2.9087  3.4459 2.1479e+08 4.2524e+06 2.4394e+23 0.030592  17.524 0.00000 0.23745 0.73663   49.996 0.941       6.715   24.682 
79  1.10 1.645e+07  0.847 0.197  4.9525 1.1426 4.2844 1.3237  0.1780  4.2262  -2.6696  3.4887 1.9565e+08 5.2476e+06 3.3092e+23 0.033674  21.553 0.00000 0.23745 0.73663 -999.000 -999.000 -999.000 -999.000 
80  1.10 1.647e+07  0.868 0.198  5.0748 1.0178 4.3561 1.3214  0.0717  4.3013  -2.3384  3.5231 1.7483e+08 6.9588e+06 4.9822e+23 0.037013  27.985 0.00000 0.23744 0.73664 -999.000 -999.000 -999.000 -999.000 
81  1.10 1.648e+07  0.893 0.185  5.1893 0.8972 4.4270 1.3195 -0.0277  4.3597  -1.9427  3.5381 1.5987e+08 9.2228e+06 7.4850e+23 0.039462  35.355 0.00000 0.23744 0.73664 -999.000 -999.000 -999.000 -999.000 
82  1.10 1.650e+07  0.931 0.158  5.3118 0.7595 4.5115 1.3180 -0.1341  4.4368  -1.4786  3.5439 1.4828e+08 1.3193e+07 1.2516e+24 0.040175  45.555 0.00000 0.23744 0.73665  273.247 0.944       0.499  134.046 
 1  1.20 0.000e+00  0.430 0.000 -1.4406 5.6139 2.6652 1.5562  5.7688  2.6657 -30.4154 -0.6637 1.3738e+08 4.7394e+03 4.1873e+19 0.073916  -1.678 0.96980 0.00829 0.00042    2.721 0.737       0.154    2.053 
 2  1.20 8.051e+05  0.457 0.000 -1.4271 5.5907 2.6826 1.5565  5.7570  2.6854 -27.9861 -0.5903 1.3962e+08 4.8248e+03 4.2508e+19 0.072409  -1.685 0.88484 0.08681 0.00255    2.782 0.739       0.154    2.082 
 3  1.20 1.735e+06  0.487 0.000 -1.4044 5.5610 2.7024 1.5565  5.7373  2.7052 -27.1267 -0.5281 1.4126e+08 4.8194e+03 4.2101e+19 0.070608  -1.705 0.79454 0.17022 0.00934    2.859 0.742       0.155    2.117 
 4  1.20 2.613e+06  0.514 0.000 -1.3836 5.5329 2.7214 1.5566  5.7193  2.7240 -26.5741 -0.4714 1.4284e+08 4.8113e+03 4.1747e+19 0.068940  -1.725 0.71631 0.23827 0.01951    2.933 0.745       0.156    2.152 
 5  1.20 3.451e+06  0.539 0.000 -1.3645 5.5061 2.7399 1.5567  5.7026  2.7424 -26.1309 -0.4177 1.4442e+08 4.8063e+03 4.1485e+19 0.067369  -1.744 0.64646 0.29506 0.03256    3.006 0.749       0.156    2.186 
 6  1.20 4.381e+06  0.565 0.000 -1.3439 5.4761 2.7610 1.5568  5.6848  2.7633 -25.6811 -0.3576 1.4629e+08 4.8084e+03 4.1311e+19 0.065636  -1.765 0.57283 0.35017 0.05107    3.090 0.751       0.157    2.225 
 7  1.20 5.257e+06  0.587 0.000 -1.3251 5.4473 2.7817 1.5571  5.6684  2.7838 -25.2683 -0.2987 1.4823e+08 4.8231e+03 4.1308e+19 0.063993  -1.783 0.50555 0.39557 0.07296    3.174 0.755       0.157    2.265 
 8  1.20 6.191e+06  0.609 0.000 -1.3058 5.4159 2.8047 1.5574  5.6516  2.8067 -24.8179 -0.2321 1.5055e+08 4.8586e+03 4.1532e+19 0.062221  -1.801 0.43483 0.43719 0.10205    3.268 0.758       0.157    2.309 
 9  1.20 7.162e+06  0.629 0.000 -1.2869 5.3827 2.8296 1.5578  5.6352  2.8315 -24.3234 -0.1570 1.5334e+08 4.9253e+03 4.2102e+19 0.060362  -1.816 0.36240 0.47165 0.14002    3.373 0.765       0.157    2.358 
10  1.20 8.140e+06  0.647 0.000 -1.2697 5.3486 2.8563 1.5585  5.6203  2.8579 -23.7691 -0.0715 1.5674e+08 5.0438e+03 4.3245e+19 0.058448  -1.827 0.28962 0.49557 0.18888    3.485 0.770       0.156    2.410 
11  1.20 9.993e+06  0.673 0.000 -1.2495 5.2848 2.9113 1.5604  5.6027  2.9121 -22.4350  0.1372 1.6605e+08 5.5362e+03 4.8463e+19 0.054800  -1.823 0.15493 0.49311 0.32603    3.715 0.779       0.153    2.518 
12  1.20 1.204e+07  0.701 0.000 -1.2866 5.2359 2.9763 1.5655  5.6350  2.9741 -20.1457  0.5108 1.8589e+08 7.1754e+03 6.7890e+19 0.051478  -1.734 0.03925 0.35405 0.58077    3.949 0.792       0.141    2.627 
13  1.20 1.245e+07  0.704 0.000 -1.3217 5.2345 2.9929 1.5680  5.6654  2.9870 -19.2094  0.6608 1.9505e+08 8.2023e+03 8.0935e+19 0.050953  -1.672 0.01977 0.30097 0.65332    3.985 0.796       0.136    2.644 
14  1.20 1.268e+07  0.703 0.000 -1.3662 5.2392 3.0075 1.5707  5.7041  2.9901 -18.1781  0.8186 2.0542e+08 9.5691e+03 9.9144e+19 0.050651  -1.594 0.00843 0.26476 0.70087    4.004 0.798       0.130    2.653 
15  1.20 1.275e+07  0.703 0.000 -1.4000 5.2427 3.0188 1.5729  5.7335  2.9781 -17.4002  0.9318 2.1333e+08 1.0775e+04 1.1588e+20 0.050405  -1.531 0.00414 0.25116 0.71875    4.020 0.798       0.125    2.661 
16  1.20 1.280e+07  0.702 0.000 -1.4416 5.2406 3.0390 1.5758  5.7696  2.9090 -16.3405  1.0812 2.2440e+08 1.2763e+04 1.4447e+20 0.049701  -1.434 0.00135 0.24266 0.73005    4.071 0.800       0.119    2.684 
17  1.20 1.282e+07  0.701 0.000 -1.4906 5.2194 3.0814 1.5802  5.8122  2.1121 -14.8062  1.2962 2.4099e+08 1.7242e+04 2.0994e+20 0.047596  -1.230 0.00000 0.23872 0.73530 -999.000 -999.000 -999.000 -999.000 
18  1.20 1.283e+07  0.701 0.000 -1.5265 5.1953 3.1211 1.5838  5.8433  1.9743 -13.7833  1.4648 2.5195e+08 2.3334e+04 2.9778e+20 0.045484  -0.974 0.00000 0.23872 0.73530 -999.000 -999.000 -999.000 -999.000 
19  1.20 1.284e+07  0.701 0.000 -1.5678 5.1797 3.1547 1.5874  5.8792  2.3307 -12.6751  1.6381 2.6508e+08 3.0562e+04 4.1246e+20 0.043886  -0.762 0.00000 0.23872 0.73530 -999.000 -999.000 -999.000 -999.000 
20  1.20 1.285e+07  0.701 0.000 -1.6084 5.1792 3.1728 1.5901  5.9145  2.7718 -11.7536  1.7814 2.7667e+08 3.8687e+04 5.4835e+20 0.043038  -0.569 0.00000 0.23872 0.73530 -999.000 -999.000 -999.000 -999.000 
21  1.20 1.286e+07  0.701 0.000 -1.6178 5.1811 3.1749 1.5906  5.9227  2.9543 -11.4992  1.8187 2.7983e+08 4.2255e+04 6.0751e+20 0.042755  -0.487 0.00000 0.23872 0.73530 -999.000 -999.000 -999.000 -999.000 
22  1.20 1.288e+07  0.700 0.000 -1.5310 5.0867 3.2317 1.5897  5.8473  3.2126 -11.2525  1.8339 2.8179e+08 5.4165e+04 7.9340e+20 0.037655  -0.205 0.00000 0.23872 0.73530 -999.000 -999.000 -999.000 -999.000 
23  1.20 1.290e+07  0.701 0.000 -1.4069 4.9445 3.3199 1.5887  5.7394  3.3102 -11.0676  1.8436 2.8322e+08 6.5409e+04 9.7488e+20 0.031791   0.018 0.00000 0.23872 0.73530    5.751 0.852       0.098    3.473 
24  1.20 1.292e+07  0.703 0.000 -1.2931 4.8265 3.3885 1.5871  5.6406  3.3802 -10.8653  1.8598 2.8500e+08 7.7550e+04 1.1791e+21 0.027456   0.222 0.00000 0.23872 0.73530    6.414 0.861       0.101    3.784 
25  1.20 1.294e+07  0.708 0.000 -1.1782 4.7156 3.4495 1.5851  5.5408  3.4404 -10.6006  1.8882 2.8760e+08 9.2673e+04 1.4461e+21 0.023800   0.438 0.00000 0.23872 0.73530    7.107 0.870       0.105    4.111 
26  1.20 1.297e+07  0.713 0.000 -1.0626 4.6102 3.5048 1.5828  5.4404  3.4941 -10.2591  1.9319 2.9127e+08 1.1161e+05 1.7999e+21 0.020679   0.665 0.00000 0.23872 0.73530    7.841 0.879       0.108    4.457 
27  1.20 1.299e+07  0.720 0.000 -0.9442 4.5072 3.5564 1.5802  5.3376  3.5438  -9.8339  1.9928 2.9616e+08 1.3514e+05 2.2685e+21 0.017947   0.901 0.00000 0.23872 0.73530    8.644 0.888       0.113    4.836 
28  1.20 1.302e+07  0.727 0.000 -0.8386 4.4189 3.5988 1.5776  5.2458  3.5847  -9.4098  2.0579 3.0127e+08 1.5949e+05 2.7852e+21 0.015844   1.108 0.00000 0.23872 0.73530    9.410 0.896       0.117    5.198 
29  1.20 1.304e+07  0.734 0.000 -0.7273 4.3296 3.6397 1.5748  5.1491  3.6244  -8.9468  2.1325 3.0702e+08 1.8812e+05 3.4304e+21 0.013928   1.318 0.00000 0.23872 0.73530   10.267 0.904       0.121    5.604 
30  1.20 1.306e+07  0.741 0.000 -0.6090 4.2388 3.6792 1.5715  5.0464  3.6627  -8.4647  2.2135 3.1312e+08 2.2141e+05 4.2268e+21 0.012186   1.532 0.00000 0.23872 0.73530   11.230 0.913       0.127    6.060 
31  1.20 1.308e+07  0.747 0.000 -0.5046 4.1619 3.7107 1.5684  4.9557  3.6933  -8.0598  2.2838 3.1829e+08 2.5296e+05 5.0233e+21 0.010862   1.714 0.00000 0.23872 0.73530   12.124 0.920       0.131    6.484 
32  1.20 1.309e+07  0.752 0.000 -0.3945 4.0841 3.7407 1.5650  4.8601  3.7225  -7.6619  2.3550 3.2336e+08 2.8815e+05 5.9559e+21 0.009649   1.899 0.00000 0.23872 0.73530   13.111 0.927       0.137    6.953 
33  1.20 1.311e+07  0.758 0.000 -0.2789 4.0054 3.7692 1.5612  4.7597  3.7501  -7.2777  2.4257 3.2821e+08 3.2701e+05 7.0356e+21 0.008543   2.088 0.00000 0.23872 0.73530   14.199 0.934       0.143    7.470 
34  1.20 1.312e+07  0.763 0.000 -0.1580 3.9261 3.7959 1.5571  4.6547  3.7759  -6.9125  2.4947 3.3273e+08 3.6934e+05 8.2679e+21 0.007540   2.278 0.00000 0.23872 0.73530   15.393 0.941       0.150    8.038 
35  1.20 1.313e+07  0.768 0.000 -0.0318 3.8465 3.8208 1.5526  4.5451  3.7999  -6.5707  2.5609 3.3683e+08 4.1480e+05 9.6522e+21 0.006633   2.470 0.00000 0.23872 0.73530   16.703 0.947       0.157    8.662 
36  1.20 1.314e+07  0.772 0.000  0.0728 3.7825 3.8393 1.5488  4.4542  3.8177  -6.3158  2.6114 3.3977e+08 4.5310e+05 1.0865e+22 0.005972   2.623 0.00000 0.23872 0.73530   17.840 0.952       0.164    9.205 
37  1.20 1.315e+07  0.776 0.000  0.1804 3.7185 3.8566 1.5447  4.3608  3.8343  -6.0781  2.6594 3.4240e+08 4.9269e+05 1.2161e+22 0.005364   2.775 0.00000 0.23872 0.73530   19.062 0.957       0.170    9.789 
38  1.20 1.315e+07  0.779 0.000  0.2910 3.6544 3.8727 1.5404  4.2647  3.8497  -5.8575  2.7046 3.4471e+08 5.3329e+05 1.3533e+22 0.004805   2.925 0.00000 0.23872 0.73530   20.377 0.961       0.177   10.417 
39  1.20 1.316e+07  0.783 0.000  0.4047 3.5901 3.8876 1.5359  4.1659  3.8640  -5.6532  2.7472 3.4671e+08 5.7467e+05 1.4974e+22 0.004291   3.073 0.00000 0.23872 0.73530   21.793 0.965       0.185   11.094 
40  1.20 1.317e+07  0.786 0.000  0.5213 3.5256 3.9015 1.5312  4.0647  3.8773  -5.4655  2.7870 3.4841e+08 6.1651e+05 1.6473e+22 0.003819   3.218 0.00000 0.23872 0.73530   23.318 0.969       0.193   11.824 
41  1.20 1.317e+07  0.788 0.000  0.6411 3.4607 3.9143 1.5263  3.9606  3.8897  -5.2929  2.8243 3.4983e+08 6.5872e+05 1.8028e+22 0.003386   3.361 0.00000 0.23872 0.73530   24.968 0.973       0.201   12.615 
42  1.20 1.317e+07  0.791 0.000  0.7652 3.3949 3.9263 1.5211  3.8528  3.9012  -5.1326  2.8594 3.5099e+08 7.0152e+05 1.9645e+22 0.002988   3.502 0.00000 0.23872 0.73530   26.770 0.977       0.210   13.480 
43  1.20 1.318e+07  0.793 0.000  0.8618 3.3443 3.9348 1.5169  3.7689  3.9093  -5.0191  2.8846 3.5171e+08 7.3416e+05 2.0905e+22 0.002709   3.608 0.00000 0.23872 0.73530   28.243 0.979       0.217   14.187 
44  1.20 1.318e+07  0.796 0.000  0.9969 3.2747 3.9458 1.5111  3.6515  3.9197  -4.8747  2.9170 3.5247e+08 7.7877e+05 2.2664e+22 0.002361   3.751 0.00000 0.23872 0.73530   30.409 0.982       0.227   15.228 
45  1.20 1.319e+07  0.797 0.000  1.1036 3.2205 3.9536 1.5064  3.5589  3.9272  -4.7712  2.9405 3.5290e+08 8.1303e+05 2.4043e+22 0.002117   3.859 0.00000 0.23872 0.73530   32.214 0.985       0.235   16.096 
46  1.20 1.319e+07  0.799 0.000  1.2126 3.1658 3.9610 1.5015  3.4642  3.9345  -4.6746  2.9626 3.5321e+08 8.4698e+05 2.5432e+22 0.001893   3.965 0.00000 0.23872 0.73530   34.150 0.987       0.243   17.028 
47  1.20 1.319e+07  0.801 0.000  1.3198 3.1127 3.9676 1.4967  3.3711  3.9413  -4.5879  2.9826 3.5338e+08 8.7921e+05 2.6772e+22 0.001693   4.065 0.00000 0.23872 0.73530   36.151 0.989       0.251   17.992 
48  1.20 1.319e+07  0.802 0.000  1.4568 3.0455 3.9753 1.4905  3.2521  3.9493  -4.4877  3.0059 3.5346e+08 9.1871e+05 2.8442e+22 0.001467   4.187 0.00000 0.23872 0.73530   38.859 0.992       0.261   19.299 
49  1.20 1.320e+07  0.804 0.000  1.5549 2.9978 3.9803 1.4859  3.1669  3.9546  -4.4227  3.0212 3.5343e+08 9.4579e+05 2.9603e+22 0.001322   4.270 0.00000 0.23872 0.73530   40.908 0.993       0.268   20.288 
50  1.20 1.320e+07  0.805 0.000  1.6805 2.9374 3.9862 1.4801  3.0578  3.9609  -4.3465  3.0392 3.5330e+08 9.7907e+05 3.1049e+22 0.001156   4.372 0.00000 0.23872 0.73530   43.677 0.995       0.277   21.625 
51  1.20 1.320e+07  0.806 0.000  1.8025 2.8792 3.9914 1.4743  2.9518  3.9664  -4.2797  3.0551 3.5310e+08 1.0098e+06 3.2404e+22 0.001013   4.465 0.00000 0.23872 0.73530   46.528 0.996       0.286   23.004 
52  1.20 1.320e+07  0.808 0.000  1.9225 2.8224 3.9961 1.4686  2.8476  3.9713  -4.2200  3.0695 3.5285e+08 1.0386e+06 3.3686e+22 0.000890   4.552 0.00000 0.23872 0.73530   49.499 0.998       0.294   24.441 
53  1.20 1.320e+07  0.808 0.000  2.0120 2.7803 3.9993 1.4643  2.7698  3.9748  -4.1790  3.0794 3.5263e+08 1.0591e+06 3.4609e+22 0.000807   4.615 0.00000 0.23872 0.73530   51.832 0.999       0.300   25.571 
54  1.20 1.320e+07  0.809 0.000  2.1306 2.7249 4.0032 1.4586  2.6668  3.9791  -4.1287  3.0916 3.5232e+08 1.0851e+06 3.5787e+22 0.000708   4.693 0.00000 0.23872 0.73530   55.081 1.000       0.308   27.145 
55  1.20 1.320e+07  0.810 0.000  2.2486 2.6701 4.0068 1.4528  2.5643  3.9831  -4.0831  3.1028 3.5198e+08 1.1095e+06 3.6906e+22 0.000622   4.767 0.00000 0.23872 0.73530   58.506 1.001       0.315   28.806 
56  1.20 1.321e+07  0.811 0.000  2.3666 2.6156 4.0101 1.4470  2.4618  3.9867  -4.0413  3.1130 3.5162e+08 1.1326e+06 3.7973e+22 0.000546   4.836 0.00000 0.23872 0.73530   62.137 1.002       0.322   30.568 
57  1.20 1.321e+07  0.812 0.000  2.4854 2.5610 4.0131 1.4411  2.3587  3.9901  -4.0029  3.1225 3.5125e+08 1.1545e+06 3.8994e+22 0.000480   4.902 0.00000 0.23872 0.73530   66.008 1.003       0.329   32.448 
58  1.20 1.321e+07  0.813 0.000  2.6073 2.5053 4.0158 1.4350  2.2528  3.9931  -3.9668  3.1314 3.5086e+08 1.1757e+06 3.9987e+22 0.000421   4.966 0.00000 0.23872 0.73530   70.224 1.004       0.336   34.497 
59  1.20 1.321e+07  0.813 0.000  2.7039 2.4613 4.0179 1.4301  2.1689  3.9948  -3.9402  3.1379 3.5055e+08 1.1916e+06 4.0740e+22 0.000381   5.014 0.00000 0.23872 0.73530   73.746 1.004       0.341   36.210 
60  1.20 1.321e+07  0.814 0.000  2.8102 2.4130 4.0200 1.4247  2.0765  3.9958  -3.9126  3.1448 3.5022e+08 1.2084e+06 4.1536e+22 0.000343   5.065 0.00000 0.23872 0.73530   77.816 1.005       0.346   38.190 
61  1.20 1.321e+07  0.814 0.000  2.8946 2.3749 4.0215 1.4203  2.0033  3.9954  -3.8917  3.1499 3.4996e+08 1.2212e+06 4.2148e+22 0.000317   5.103 0.00000 0.23872 0.73530   81.192 1.005       0.351   39.834 
62  1.20 1.321e+07  0.815 0.000  3.0142 2.3209 4.0235 1.4142  1.8993  3.9930  -3.8629  3.1570 3.4962e+08 1.2387e+06 4.2991e+22 0.000287   5.155 0.00000 0.23872 0.73530   86.206 1.006       0.358   42.277 
63  1.20 1.321e+07  0.815 0.000  3.0984 2.2831 4.0248 1.4098  1.8262  3.9915  -3.8434  3.1617 3.4939e+08 1.2505e+06 4.3561e+22 0.000271   5.190 0.00000 0.23872 0.73530   89.908 1.006       0.361   44.081 
64  1.20 1.321e+07  0.816 0.000  3.2527 2.2138 4.0270 1.4017  1.6922  3.9916  -3.8093  3.1701 3.4900e+08 1.2711e+06 4.4561e+22 0.000253   5.251 0.00000 0.23872 0.73530   97.083 1.007       0.370   47.581 
65  1.20 1.321e+07  0.816 0.000  3.3334 2.1776 4.0282 1.3975  1.6221  3.9944  -3.7927  3.1741 3.4881e+08 1.2811e+06 4.5051e+22 0.000249   5.281 0.00000 0.23872 0.73530  101.073 1.008       0.374   49.528 
66  1.20 1.321e+07  0.817 0.000  3.4877 2.1085 4.0303 1.3893  1.4881  4.0046  -3.7651  3.1809 3.4843e+08 1.2984e+06 4.5900e+22 0.000254   5.332 0.00000 0.23872 0.73530  109.193 1.009       0.381   53.494 
67  1.20 1.321e+07  0.817 0.000  3.6370 2.0419 4.0321 1.3813  1.3584  4.0149  -3.7429  3.1864 3.4806e+08 1.3135e+06 4.6641e+22 0.000276   5.377 0.00000 0.23872 0.73530  117.709 1.009       0.387   57.656 
68  1.20 1.321e+07  0.817 0.000  3.7531 1.9901 4.0334 1.3750  1.2575  4.0190  -3.7268  3.1904 3.4774e+08 1.3250e+06 4.7209e+22 0.000312   5.412 0.00000 0.23872 0.73530  124.760 1.010       0.391   61.105 
69  1.20 1.322e+07  0.818 0.000  3.8651 1.9403 4.0345 1.3689  1.1602  4.0189  -3.7107  3.1945 3.4741e+08 1.3369e+06 4.7798e+22 0.000377   5.449 0.00000 0.23872 0.73530  131.883 1.010       0.396   64.591 
70  1.20 1.322e+07  0.818 0.000  3.9814 1.8888 4.0355 1.3625  1.0593  4.0160  -3.6909  3.1995 3.4700e+08 1.3515e+06 4.8524e+22 0.000506   5.493 0.00000 0.23872 0.73530  139.511 1.011       0.402   68.326 
71  1.20 1.322e+07  0.819 0.001  4.0967 1.8379 4.0364 1.3561  0.9591  4.0130  -3.6649  3.2059 3.4649e+08 1.3703e+06 4.9464e+22 0.000785   5.550 0.00000 0.23872 0.73530  147.131 1.012       0.413   72.059 
72  1.20 1.322e+07  0.820 0.008  4.2278 1.7774 4.0399 1.3490  0.8452  4.0092  -3.5969  3.2227 3.4523e+08 1.4185e+06 5.1910e+22 0.001711   5.694 0.00000 0.23872 0.73530  154.014 1.019       0.458   75.433 
73  1.20 1.322e+07  0.824 0.024  4.3558 1.7100 4.0517 1.3425  0.7340  4.0192  -3.4065  3.2692 3.4130e+08 1.5598e+06 5.9272e+22 0.004623   6.114 0.00000 0.23872 0.73530  150.895 1.039       0.657   73.904 
74  1.20 1.323e+07  0.829 0.067  4.4754 1.6361 4.0737 1.3372  0.6302  4.0381  -3.1192  3.3395 3.3301e+08 1.8124e+06 7.3147e+22 0.010918   6.876 0.00000 0.23872 0.73530   72.740 1.131       9.286   35.720 
75  1.20 1.324e+07  0.837 0.128  4.5844 1.5532 4.1092 1.3333  0.5355  4.0670  -2.7674  3.4248 3.1810e+08 2.2071e+06 9.6519e+22 0.018719   8.111 0.00000 0.23872 0.73530   38.280 1.099      15.052   19.019 
76  1.20 1.325e+07  0.847 0.190  4.7017 1.4505 4.1611 1.3300  0.4336  4.1116  -2.3532  3.5231 2.9257e+08 2.8555e+06 1.3902e+23 0.026323  10.261 0.00000 0.23872 0.73529   29.308 1.059      16.163   14.699 
77  1.20 1.326e+07  0.858 0.234  4.8192 1.3397 4.2208 1.3272  0.3315  4.1655  -1.9793  3.6088 2.6087e+08 3.7588e+06 2.0586e+23 0.032343  13.452 0.00000 0.23872 0.73529   30.703 1.025      13.247   15.369 
78  1.20 1.327e+07  0.871 0.261  4.9370 1.2249 4.2845 1.3246  0.2293  4.2310  -1.6964  3.6706 2.2886e+08 4.9633e+06 3.0699e+23 0.037306  17.862 0.00000 0.23872 0.73529   38.865 0.991       8.456   19.301 
79  1.20 1.328e+07  0.885 0.272  5.0496 1.1126 4.3478 1.3223  0.1314  4.3068  -1.5217  3.7020 2.0195e+08 6.4776e+06 4.5072e+23 0.041458  23.322 0.00000 0.23872 0.73529 -999.000 -999.000 -999.000 -999.000 
80  1.20 1.329e+07  0.903 0.270  5.1655 0.9953 4.4148 1.3201  0.0308  4.3457  -1.3752  3.7039 1.7951e+08 8.5698e+06 6.7470e+23 0.045470  30.324 0.00000 0.23872 0.73529 -999.000 -999.000 -999.000 -999.000 
81  1.20 1.330e+07  0.921 0.261  5.2577 0.9000 4.4701 1.3184 -0.0494  4.3975  -1.2181  3.6843 1.6550e+08 1.0845e+07 9.4627e+23 0.048365  37.039 0.00000 0.23872 0.73529 -999.000 -999.000 -999.000 -999.000 
82  1.20 1.331e+07  0.956 0.234  5.3836 0.7642 4.5512 1.3165 -0.1587  4.4788  -0.9660  3.6401 1.5199e+08 1.5646e+07 1.5975e+24 0.051030  48.282 0.00000 0.23872 0.73529  206.598 0.971       0.559  101.248 
83  1.20 1.333e+07  1.008 0.188  5.4979 0.6271 4.6386 1.3157 -0.2579  4.5473  -0.6193  3.6106 1.4570e+08 2.4556e+07 3.0239e+24 0.049427  62.362 0.00000 0.23872 0.73529  376.163 1.016       0.279  184.803 
 1  1.30 0.000e+00  0.000 0.000 -1.3799 5.5442 2.7781 1.5594  5.7508  2.7783 -33.3763 -0.6027 1.3860e+08 4.1805e+03 3.7394e+19 0.074802  -1.825 0.97967 0.00022 0.00039    2.674 0.799       0.166    2.031 
 2  1.30 8.489e+05  0.506 0.000 -1.3656 5.5159 2.8001 1.5599  5.7383  2.8030 -27.5418 -0.5030 1.4176e+08 4.3093e+03 3.8511e+19 0.072911  -1.829 0.87344 0.09763 0.00306    2.749 0.803       0.165    2.066 
 3  1.30 1.501e+06  0.531 0.000 -1.3467 5.4910 2.8168 1.5599  5.7220  2.8196 -26.8411 -0.4504 1.4317e+08 4.3099e+03 3.8251e+19 0.071373  -1.845 0.79763 0.16770 0.00877    2.813 0.805       0.166    2.096 
 4  1.30 2.242e+06  0.559 0.000 -1.3258 5.4627 2.8361 1.5600  5.7038  2.8388 -26.2703 -0.3922 1.4481e+08 4.3096e+03 3.7995e+19 0.069649  -1.864 0.71744 0.23787 0.01877    2.887 0.808       0.167    2.131 
 5  1.30 2.946e+06  0.583 0.000 -1.3066 5.4356 2.8549 1.5601  5.6871  2.8573 -25.8142 -0.3370 1.4646e+08 4.3128e+03 3.7828e+19 0.068027  -1.881 0.64574 0.29658 0.03177    2.961 0.811       0.167    2.165 
 6  1.30 3.724e+06  0.610 0.000 -1.2861 5.4054 2.8762 1.5602  5.6693  2.8784 -25.3539 -0.2753 1.4841e+08 4.3235e+03 3.7757e+19 0.066244  -1.900 0.57056 0.35320 0.05032    3.046 0.813       0.168    2.205 
 7  1.30 4.456e+06  0.634 0.000 -1.2674 5.3765 2.8969 1.5605  5.6531  2.8991 -24.9327 -0.2152 1.5043e+08 4.3449e+03 3.7838e+19 0.064559  -1.917 0.50222 0.39953 0.07233    3.129 0.818       0.168    2.244 
 8  1.30 5.142e+06  0.654 0.000 -1.2505 5.3490 2.9171 1.5608  5.6384  2.9191 -24.5318 -0.1559 1.5252e+08 4.3793e+03 3.8083e+19 0.062970  -1.931 0.43939 0.43696 0.09773    3.212 0.822       0.168    2.283 
 9  1.30 5.960e+06  0.676 0.000 -1.2317 5.3158 2.9421 1.5612  5.6220  2.9439 -24.0308 -0.0796 1.5539e+08 4.4461e+03 3.8677e+19 0.061062  -1.945 0.36595 0.47276 0.13537    3.316 0.828       0.168    2.331 
10  1.30 6.861e+06  0.698 0.000 -1.2131 5.2785 2.9714 1.5619  5.6059  2.9729 -23.4159  0.0155 1.5923e+08 4.5728e+03 3.9933e+19 0.058918  -1.956 0.28564 0.49926 0.18919    3.439 0.834       0.167    2.389 
11  1.30 8.437e+06  0.728 0.000 -1.1943 5.2148 3.0269 1.5640  5.5896  3.0275 -22.0405  0.2318 1.6907e+08 5.0594e+03 4.5215e+19 0.055162  -1.947 0.14935 0.49336 0.33135    3.671 0.846       0.163    2.497 
12  1.30 1.005e+07  0.755 0.000 -1.2298 5.1697 3.0873 1.5687  5.6204  3.0852 -19.8865  0.5852 1.8814e+08 6.4855e+03 6.2427e+19 0.051961  -1.861 0.04097 0.36006 0.57302    3.891 0.859       0.151    2.600 
13  1.30 1.045e+07  0.758 0.000 -1.2715 5.1683 3.1069 1.5716  5.6567  3.1002 -18.7695  0.7653 1.9932e+08 7.6181e+03 7.7125e+19 0.051299  -1.786 0.01798 0.29655 0.65952    3.936 0.862       0.144    2.621 
14  1.30 1.063e+07  0.759 0.000 -1.3189 5.1732 3.1225 1.5746  5.6978  3.1006 -17.6693  0.9332 2.1063e+08 8.9846e+03 9.5848e+19 0.050938  -1.703 0.00712 0.26172 0.70520    3.959 0.865       0.137    2.632 
15  1.30 1.068e+07  0.759 0.000 -1.3493 5.1760 3.1329 1.5765  5.7242  3.0854 -16.9589  1.0367 2.1804e+08 1.0021e+04 1.1061e+20 0.050670  -1.645 0.00366 0.25083 0.71956    3.976 0.865       0.133    2.640 
16  1.30 1.071e+07  0.758 0.000 -1.3824 5.1735 3.1499 1.5788  5.7529  3.0272 -16.0901  1.1601 2.2732e+08 1.1515e+04 1.3254e+20 0.050019  -1.566 0.00146 0.24413 0.72845    4.023 0.867       0.127    2.662 
17  1.30 1.074e+07  0.758 0.000 -1.4527 5.1410 3.2129 1.5852  5.8140  2.0560 -13.9303  1.4800 2.5112e+08 1.8516e+04 2.3556e+20 0.046696  -1.223 0.00000 0.23982 0.73420    4.271 0.877       0.114    2.778 
18  1.30 1.074e+07  0.757 0.000 -1.4678 5.1315 3.2290 1.5867  5.8271  2.1025 -13.4684  1.5534 2.5640e+08 2.0910e+04 2.7180e+20 0.045828  -1.126 0.00000 0.23982 0.73420    4.340 0.879       0.111    2.811 
19  1.30 1.075e+07  0.757 0.000 -1.5078 5.1160 3.2618 1.5902  5.8618  2.5005 -12.3475  1.7293 2.7007e+08 2.7450e+04 3.7709e+20 0.044164  -0.916 0.00000 0.23982 0.73420    4.475 0.883       0.105    2.874 
20  1.30 1.076e+07  0.757 0.000 -1.5332 5.1154 3.2735 1.5919  5.8840  2.9608 -11.6874  1.8305 2.7848e+08 3.2798e+04 4.6610e+20 0.043454  -0.770 0.00000 0.23982 0.73420    4.510 0.885       0.102    2.890 
21  1.30 1.078e+07  0.758 0.000 -1.4296 4.9712 3.3726 1.5923  5.7939  3.2705 -10.8714  1.9316 2.8826e+08 4.8251e+04 7.1799e+20 0.035838  -0.387 0.00000 0.23982 0.73420    5.245 0.912       0.102    3.235 
22  1.30 1.080e+07  0.759 0.000 -1.3352 4.8714 3.4315 1.5912  5.7120  3.4199 -10.5689  1.9604 2.9146e+08 5.9584e+04 9.0602e+20 0.031469  -0.154 0.00000 0.23982 0.73420    5.763 0.925       0.105    3.478 
23  1.30 1.081e+07  0.761 0.000 -1.2355 4.7702 3.4893 1.5897  5.6254  3.4787 -10.3467  1.9813 2.9380e+08 6.9496e+04 1.0758e+21 0.027678   0.020 0.00000 0.23982 0.73420    6.339 0.934       0.108    3.749 
24  1.30 1.083e+07  0.766 0.000 -1.1067 4.6484 3.5552 1.5874  5.5135  3.5448  -9.9948  2.0212 2.9779e+08 8.5218e+04 1.3584e+21 0.023590   0.253 0.00000 0.23982 0.73420    7.107 0.944       0.113    4.111 
25  1.30 1.085e+07  0.772 0.000 -0.9910 4.5457 3.6077 1.5849  5.4130  3.5960  -9.6047  2.0720 3.0247e+08 1.0306e+05 1.6979e+21 0.020518   0.472 0.00000 0.23982 0.73420    7.832 0.954       0.117    4.453 
26  1.30 1.088e+07  0.780 0.000 -0.8555 4.4314 3.6631 1.5817  5.2953  3.6492  -9.0635  2.1502 3.0933e+08 1.2893e+05 2.2243e+21 0.017482   0.732 0.00000 0.23982 0.73420    8.738 0.965       0.123    4.881 
27  1.30 1.090e+07  0.787 0.000 -0.7491 4.3457 3.7026 1.5790  5.2029  3.6871  -8.5995  2.2218 3.1548e+08 1.5275e+05 2.7424e+21 0.015452   0.931 0.00000 0.23982 0.73420    9.498 0.973       0.127    5.240 
28  1.30 1.091e+07  0.794 0.000 -0.6369 4.2591 3.7405 1.5759  5.1054  3.7237  -8.1029  2.3020 3.2223e+08 1.8084e+05 3.3901e+21 0.013604   1.133 0.00000 0.23982 0.73420   10.345 0.982       0.133    5.641 
29  1.30 1.093e+07  0.799 0.000 -0.5380 4.1858 3.7708 1.5730  5.0195  3.7530  -7.6781  2.3730 3.2813e+08 2.0780e+05 4.0457e+21 0.012193   1.305 0.00000 0.23982 0.73420   11.127 0.989       0.137    6.011 
30  1.30 1.094e+07  0.806 0.000 -0.4125 4.0966 3.8055 1.5692  4.9105  3.7866  -7.1682  2.4608 3.3528e+08 2.4473e+05 4.9930e+21 0.010648   1.513 0.00000 0.23982 0.73420   12.169 0.998       0.144    6.505 
31  1.30 1.095e+07  0.810 0.000 -0.3244 4.0364 3.8275 1.5663  4.8340  3.8079  -6.8350  2.5197 3.3996e+08 2.7228e+05 5.7335e+21 0.009704   1.655 0.00000 0.23982 0.73420   12.931 1.004       0.149    6.867 
32  1.30 1.096e+07  0.815 0.000 -0.2095 3.9605 3.8534 1.5625  4.7342  3.8330  -6.4321  2.5925 3.4561e+08 3.1004e+05 6.7922e+21 0.008618   1.835 0.00000 0.23982 0.73420   13.965 1.011       0.156    7.359 
33  1.30 1.098e+07  0.822 0.000 -0.0402 3.8536 3.8868 1.5565  4.5872  3.8652  -5.9034  2.6906 3.5289e+08 3.6880e+05 8.5326e+21 0.007264   2.089 0.00000 0.23982 0.73420   15.574 1.020       0.167    8.124 
34  1.30 1.098e+07  0.826 0.000  0.0608 3.7923 3.9043 1.5528  4.4994  3.8820  -5.6235  2.7440 3.5666e+08 4.0521e+05 9.6643e+21 0.006570   2.235 0.00000 0.23982 0.73420   16.584 1.025       0.174    8.606 
35  1.30 1.099e+07  0.830 0.000  0.1913 3.7153 3.9246 1.5478  4.3861  3.9015  -5.2977  2.8074 3.6093e+08 4.5321e+05 1.1214e+22 0.005777   2.417 0.00000 0.23982 0.73420   17.950 1.031       0.183    9.257 
36  1.30 1.100e+07  0.832 0.000  0.2717 3.6692 3.9358 1.5447  4.3162  3.9123  -5.1154  2.8434 3.6324e+08 4.8306e+05 1.2210e+22 0.005339   2.526 0.00000 0.23982 0.73420   18.827 1.035       0.188    9.676 
37  1.30 1.100e+07  0.835 0.000  0.3814 3.6074 3.9499 1.5404  4.2209  3.9257  -4.8878  2.8891 3.6603e+08 5.2384e+05 1.3608e+22 0.004795   2.668 0.00000 0.23982 0.73420   20.070 1.039       0.196   10.270 
38  1.30 1.101e+07  0.838 0.000  0.4941 3.5455 3.9629 1.5358  4.1231  3.9382  -4.6775  2.9321 3.6850e+08 5.6551e+05 1.5081e+22 0.004292   2.808 0.00000 0.23982 0.73420   21.407 1.043       0.205   10.909 
39  1.30 1.101e+07  0.841 0.000  0.6096 3.4832 3.9750 1.5311  4.0227  3.9497  -4.4836  2.9724 3.7066e+08 6.0774e+05 1.6617e+22 0.003829   2.946 0.00000 0.23982 0.73420   22.843 1.047       0.214   11.597 
40  1.30 1.101e+07  0.843 0.000  0.7283 3.4206 3.9861 1.5261  3.9196  3.9604  -4.3046  3.0102 3.7253e+08 6.5042e+05 1.8212e+22 0.003402   3.081 0.00000 0.23982 0.73420   24.395 1.050       0.223   12.340 
41  1.30 1.102e+07  0.845 0.000  0.8512 3.3568 3.9965 1.5208  3.8129  3.9704  -4.1377  3.0459 3.7414e+08 6.9378e+05 1.9875e+22 0.003008   3.214 0.00000 0.23982 0.73420   26.086 1.054       0.233   13.152 
42  1.30 1.102e+07  0.847 0.000  0.9469 3.3079 4.0039 1.5167  3.7298  3.9774  -4.0192  3.0715 3.7520e+08 7.2691e+05 2.1173e+22 0.002732   3.314 0.00000 0.23982 0.73420   27.466 1.056       0.241   13.814 
43  1.30 1.102e+07  0.849 0.000  1.0463 3.2576 4.0110 1.5123  3.6434  3.9841  -3.9053  3.0963 3.7613e+08 7.6078e+05 2.2525e+22 0.002471   3.414 0.00000 0.23982 0.73420   28.961 1.059       0.249   14.532 
44  1.30 1.103e+07  0.851 0.000  1.1860 3.1878 4.0201 1.5061  3.5220  3.9928  -3.7596  3.1285 3.7720e+08 8.0724e+05 2.4419e+22 0.002145   3.549 0.00000 0.23982 0.73420   31.173 1.062       0.261   15.596 
45  1.30 1.103e+07  0.852 0.000  1.2938 3.1346 4.0265 1.5013  3.4284  3.9992  -3.6581  3.1512 3.7785e+08 8.4199e+05 2.5863e+22 0.001922   3.648 0.00000 0.23982 0.73420   32.977 1.064       0.270   16.464 
46  1.30 1.103e+07  0.854 0.000  1.3999 3.0828 4.0322 1.4964  3.3363  4.0051  -3.5671  3.1718 3.7836e+08 8.7512e+05 2.7263e+22 0.001722   3.742 0.00000 0.23982 0.73420   34.842 1.066       0.279   17.362 
47  1.30 1.103e+07  0.855 0.000  1.5358 3.0171 4.0389 1.4902  3.2182  4.0124  -3.4618  3.1959 3.7883e+08 9.1593e+05 2.9016e+22 0.001495   3.856 0.00000 0.23982 0.73420   37.369 1.068       0.291   18.580 
48  1.30 1.103e+07  0.856 0.000  1.6332 2.9705 4.0432 1.4857  3.1336  4.0172  -3.3933  3.2117 3.7907e+08 9.4401e+05 3.0241e+22 0.001349   3.933 0.00000 0.23982 0.73420   39.282 1.070       0.298   19.503 
49  1.30 1.103e+07  0.857 0.000  1.7582 2.9111 4.0483 1.4798  3.0251  4.0229  -3.3127  3.2304 3.7927e+08 9.7869e+05 3.1774e+22 0.001181   4.029 0.00000 0.23982 0.73420   41.870 1.071       0.309   20.752 
50  1.30 1.104e+07  0.858 0.000  1.8797 2.8539 4.0528 1.4740  2.9195  4.0279  -3.2417  3.2471 3.7937e+08 1.0109e+06 3.3215e+22 0.001037   4.116 0.00000 0.23982 0.73420   44.537 1.073       0.318   22.041 
51  1.30 1.104e+07  0.859 0.000  1.9993 2.7979 4.0568 1.4683  2.8156  4.0324  -3.1780  3.2621 3.7939e+08 1.0411e+06 3.4586e+22 0.000911   4.198 0.00000 0.23982 0.73420   47.317 1.074       0.328   23.385 
52  1.30 1.104e+07  0.860 0.000  2.1183 2.7426 4.0604 1.4625  2.7123  4.0366  -3.1202  3.2758 3.7935e+08 1.0697e+06 3.5897e+22 0.000800   4.276 0.00000 0.23982 0.73420   50.244 1.076       0.337   24.802 
53  1.30 1.104e+07  0.861 0.000  2.2074 2.7014 4.0629 1.4582  2.6349  4.0396  -3.0802  3.2853 3.7929e+08 1.0901e+06 3.6843e+22 0.000726   4.331 0.00000 0.23982 0.73420   52.552 1.076       0.344   25.920 
54  1.30 1.104e+07  0.862 0.000  2.3254 2.6471 4.0660 1.4524  2.5324  4.0433  -3.0313  3.2970 3.7917e+08 1.1159e+06 3.8049e+22 0.000638   4.400 0.00000 0.23982 0.73420   55.765 1.078       0.353   27.476 
55  1.30 1.104e+07  0.862 0.000  2.4435 2.5930 4.0688 1.4465  2.4298  4.0467  -2.9866  3.3078 3.7901e+08 1.1404e+06 3.9201e+22 0.000561   4.465 0.00000 0.23982 0.73420   59.173 1.078       0.360   29.129 
56  1.30 1.104e+07  0.863 0.000  2.5624 2.5388 4.0713 1.4406  2.3265  4.0498  -2.9453  3.3177 3.7883e+08 1.1637e+06 4.0306e+22 0.000493   4.527 0.00000 0.23982 0.73420   62.812 1.079       0.369   30.895 
57  1.30 1.104e+07  0.864 0.000  2.6848 2.4833 4.0737 1.4344  2.2202  4.0525  -2.9065  3.3271 3.7862e+08 1.1862e+06 4.1386e+22 0.000432   4.587 0.00000 0.23982 0.73420   66.785 1.080       0.377   32.825 
58  1.30 1.104e+07  0.864 0.000  2.7820 2.4394 4.0754 1.4295  2.1358  4.0539  -2.8779  3.3341 3.7845e+08 1.2033e+06 4.2208e+22 0.000391   4.633 0.00000 0.23982 0.73420   70.111 1.080       0.382   34.442 
59  1.30 1.104e+07  0.864 0.000  2.8895 2.3909 4.0772 1.4240  2.0424  4.0543  -2.8481  3.3413 3.7825e+08 1.2213e+06 4.3083e+22 0.000352   4.680 0.00000 0.23982 0.73420   73.976 1.081       0.389   36.322 
60  1.30 1.104e+07  0.865 0.000  2.9766 2.3518 4.0785 1.4195  1.9668  4.0530  -2.8249  3.3469 3.7809e+08 1.2355e+06 4.3773e+22 0.000325   4.718 0.00000 0.23982 0.73420   77.247 1.082       0.395   37.913 
61  1.30 1.105e+07  0.865 0.000  3.0331 2.3265 4.0792 1.4165  1.9177  4.0513  -2.8103  3.3505 3.7800e+08 1.2444e+06 4.4212e+22 0.000310   4.741 0.00000 0.23982 0.73420   79.439 1.082       0.398   38.980 
62  1.30 1.105e+07  0.866 0.000  3.1913 2.2558 4.0812 1.4083  1.7803  4.0465  -2.7704  3.3601 3.7774e+08 1.2687e+06 4.5411e+22 0.000278   4.805 0.00000 0.23982 0.73420   85.877 1.082       0.407   42.116 
63  1.30 1.105e+07  0.866 0.000  3.3343 2.1922 4.0827 1.4008  1.6561  4.0446  -2.7358  3.3685 3.7751e+08 1.2898e+06 4.6458e+22 0.000262   4.859 0.00000 0.23982 0.73420   92.072 1.083       0.417   45.136 
64  1.30 1.105e+07  0.866 0.000  3.4193 2.1544 4.0835 1.3963  1.5822  4.0477  -2.7168  3.3731 3.7739e+08 1.3012e+06 4.7029e+22 0.000260   4.888 0.00000 0.23982 0.73420   95.992 1.084       0.422   47.048 
65  1.30 1.105e+07  0.867 0.000  3.5645 2.0899 4.0850 1.3885  1.4561  4.0604  -2.6897  3.3797 3.7718e+08 1.3183e+06 4.7886e+22 0.000266   4.933 0.00000 0.23982 0.73420  103.152 1.084       0.430   50.543 
66  1.30 1.105e+07  0.867 0.000  3.7097 2.0254 4.0864 1.3807  1.3300  4.0735  -2.6678  3.3851 3.7694e+08 1.3331e+06 4.8632e+22 0.000291   4.972 0.00000 0.23982 0.73420  110.926 1.085       0.437   54.341 
67  1.30 1.105e+07  0.867 0.000  3.8261 1.9738 4.0875 1.3744  1.2289  4.0795  -2.6520  3.3890 3.7673e+08 1.3446e+06 4.9208e+22 0.000331   5.002 0.00000 0.23982 0.73420  117.581 1.085       0.441   57.594 
68  1.30 1.105e+07  0.868 0.000  3.9394 1.9235 4.0886 1.3682  1.1305  4.0801  -2.6364  3.3929 3.7650e+08 1.3563e+06 4.9802e+22 0.000402   5.033 0.00000 0.23982 0.73420  124.381 1.086       0.447   60.920 
69  1.30 1.105e+07  0.868 0.000  4.0555 1.8720 4.0897 1.3619  1.0297  4.0758  -2.6174  3.3977 3.7620e+08 1.3708e+06 5.0540e+22 0.000546   5.072 0.00000 0.23982 0.73420  131.599 1.086       0.452   64.452 
70  1.30 1.105e+07  0.869 0.001  4.1939 1.8111 4.0905 1.3542  0.9095  4.0675  -2.5815  3.4067 3.7570e+08 1.3974e+06 5.1901e+22 0.000963   5.141 0.00000 0.23982 0.73420  140.068 1.088       0.469   68.599 
71  1.30 1.105e+07  0.870 0.011  4.3138 1.7563 4.0932 1.3476  0.8053  4.0617  -2.4887  3.4296 3.7450e+08 1.4649e+06 5.5408e+22 0.002133   5.316 0.00000 0.23982 0.73420  144.177 1.097       0.535   70.612 
72  1.30 1.106e+07  0.873 0.033  4.4318 1.6961 4.1022 1.3415  0.7028  4.0698  -2.2829  3.4805 3.7119e+08 1.6261e+06 6.4068e+22 0.005612   5.729 0.00000 0.23982 0.73420  138.060 1.119       0.791   67.616 
73  1.30 1.106e+07  0.878 0.094  4.5515 1.6230 4.1233 1.3361  0.5988  4.0862  -1.9542  3.5620 3.6294e+08 1.9371e+06 8.1782e+22 0.013605   6.531 0.00000 0.23982 0.73420   55.387 1.210      11.378   27.293 
74  1.30 1.107e+07  0.885 0.181  4.6707 1.5299 4.1646 1.3320  0.4953  4.1170  -1.5270  3.6678 3.4480e+08 2.4841e+06 1.1589e+23 0.023567   7.988 0.00000 0.23982 0.73419   28.458 1.165      18.622   14.290 
75  1.30 1.108e+07  0.894 0.255  4.7884 1.4243 4.2192 1.3289  0.3931  4.1623  -1.0846  3.7748 3.1469e+08 3.3277e+06 1.7508e+23 0.031727  10.377 0.00000 0.23983 0.73419   24.171 1.120      18.703   12.233 
76  1.30 1.108e+07  0.902 0.301  4.8982 1.3198 4.2760 1.3263  0.2977  4.2123  -0.7362  3.8557 2.8013e+08 4.4129e+06 2.6156e+23 0.037688  13.658 0.00000 0.23983 0.73419   26.663 1.081      14.819   13.428 
77  1.30 1.109e+07  0.912 0.330  5.0166 1.2039 4.3404 1.3237  0.1949  4.2891  -0.4809  3.9106 2.4307e+08 5.9632e+06 4.0241e+23 0.043066  18.526 0.00000 0.23983 0.73419   35.049 1.041       9.082   17.462 
78  1.30 1.110e+07  0.924 0.339  5.1290 1.0922 4.4033 1.3214  0.0972  4.3298  -0.3811  3.9251 2.1243e+08 7.9136e+06 6.0390e+23 0.047871  24.583 0.00000 0.23983 0.73419 -999.000 -999.000 -999.000 -999.000 
79  1.30 1.111e+07  0.939 0.338  5.2486 0.9719 4.4717 1.3191 -0.0067  4.3955  -0.3883  3.8943 1.8617e+08 1.0735e+07 9.3469e+23 0.052883  32.748 0.00000 0.23983 0.73419 -999.000 -999.000 -999.000 -999.000 
80  1.30 1.112e+07  0.961 0.326  5.3654 0.8517 4.5411 1.3169 -0.1081  4.4600  -0.4109  3.8161 1.6652e+08 1.4758e+07 1.4718e+24 0.057438  42.832 0.00000 0.23983 0.73419 -999.000 -999.000 -999.000 -999.000 
81  1.30 1.113e+07  0.991 0.302  5.4675 0.7425 4.6060 1.3153 -0.1968  4.5229  -0.4259  3.7234 1.5442e+08 2.0376e+07 2.3251e+24 0.060332  53.909 0.00000 0.23983 0.73419  195.673 1.006       0.517   95.879 
82  1.30 1.115e+07  1.048 0.250  5.5836 0.6065 4.6916 1.3143 -0.2976  4.5905  -0.1987  3.6530 1.4895e+08 3.3378e+07 4.6531e+24 0.059718  70.243 0.00000 0.23983 0.73419  400.089 1.053       0.187  196.617 
 1  1.40 0.000e+00  0.000 0.000 -1.3241 5.4794 2.8830 1.5623  5.7345  2.8832 -33.1697 -0.5360 1.4010e+08 3.7489e+03 3.3961e+19 0.075500  -1.957 0.97968 0.00021 0.00039    2.633 0.861       0.177    2.012 
 2  1.40 1.004e+06  0.566 0.000 -1.3024 5.4392 2.9138 1.5630  5.7157  2.9166 -26.8719 -0.4028 1.4427e+08 3.8914e+03 3.5171e+19 0.072797  -1.965 0.83459 0.13353 0.00604    2.739 0.864       0.176    2.062 
 3  1.40 1.549e+06  0.590 0.000 -1.2843 5.4147 2.9304 1.5630  5.6999  2.9331 -26.2938 -0.3511 1.4571e+08 3.8961e+03 3.5000e+19 0.071268  -1.980 0.76213 0.19909 0.01291    2.803 0.869       0.177    2.091 
 4  1.40 2.069e+06  0.612 0.000 -1.2674 5.3913 2.9465 1.5631  5.6852  2.9490 -25.8504 -0.3024 1.4713e+08 3.9020e+03 3.4880e+19 0.069822  -1.994 0.69662 0.25540 0.02211    2.865 0.871       0.177    2.120 
 5  1.40 2.662e+06  0.637 0.000 -1.2486 5.3643 2.9653 1.5632  5.6689  2.9677 -25.4048 -0.2466 1.4885e+08 3.9123e+03 3.4814e+19 0.068182  -2.010 0.62565 0.31263 0.03585    2.939 0.876       0.178    2.155 
 6  1.40 3.224e+06  0.660 0.000 -1.2313 5.3386 2.9836 1.5634  5.6539  2.9858 -25.0096 -0.1928 1.5059e+08 3.9281e+03 3.4840e+19 0.066629  -2.024 0.56115 0.36065 0.05232    3.011 0.881       0.178    2.189 
 7  1.40 3.842e+06  0.683 0.000 -1.2129 5.3098 3.0043 1.5636  5.6379  3.0064 -24.5830 -0.1316 1.5269e+08 3.9557e+03 3.5001e+19 0.064914  -2.039 0.49232 0.40697 0.07482    3.095 0.884       0.178    2.228 
 8  1.40 4.420e+06  0.704 0.000 -1.1965 5.2825 3.0245 1.5639  5.6236  3.0264 -24.1773 -0.0711 1.5488e+08 3.9953e+03 3.5321e+19 0.063303  -2.052 0.42942 0.44391 0.10079    3.177 0.888       0.178    2.266 
 9  1.40 5.036e+06  0.726 0.000 -1.1801 5.2532 3.0466 1.5644  5.6094  3.0484 -23.7272 -0.0023 1.5751e+08 4.0575e+03 3.5901e+19 0.061581  -2.063 0.36411 0.47531 0.13470    3.270 0.893       0.178    2.309 
10  1.40 5.803e+06  0.749 0.000 -1.1620 5.2163 3.0757 1.5651  5.5937  3.0772 -23.1084  0.0938 1.6145e+08 4.1816e+03 3.7164e+19 0.059404  -2.071 0.28377 0.50157 0.18877    3.392 0.898       0.177    2.367 
11  1.40 7.045e+06  0.779 0.000 -1.1444 5.1577 3.1266 1.5669  5.5784  3.1273 -21.8452  0.2931 1.7060e+08 4.5960e+03 4.1734e+19 0.055857  -2.062 0.15720 0.49810 0.31882    3.605 0.911       0.173    2.466 
12  1.40 8.488e+06  0.810 0.000 -1.1793 5.1102 3.1893 1.5718  5.6087  3.1872 -19.6143  0.6603 1.9059e+08 5.9492e+03 5.8323e+19 0.052380  -1.972 0.04153 0.36185 0.57073    3.837 0.926       0.161    2.575 
13  1.40 8.877e+06  0.813 0.000 -1.2292 5.1092 3.2120 1.5752  5.6520  3.2033 -18.2942  0.8738 2.0412e+08 7.2113e+03 7.5091e+19 0.051583  -1.883 0.01549 0.28842 0.67020    3.890 0.930       0.152    2.599 
14  1.40 8.999e+06  0.813 0.000 -1.2688 5.1139 3.2245 1.5776  5.6865  3.2020 -17.3762  1.0142 2.1377e+08 8.2863e+03 9.0161e+19 0.051276  -1.813 0.00708 0.26086 0.70617    3.908 0.930       0.145    2.608 
15  1.40 9.047e+06  0.813 0.000 -1.3033 5.1170 3.2364 1.5798  5.7164  3.1848 -16.5640  1.1333 2.2242e+08 9.3888e+03 1.0623e+20 0.050941  -1.747 0.00331 0.24886 0.72194 -999.000 -999.000 -999.000 -999.000 
16  1.40 9.079e+06  0.812 0.000 -1.3541 5.1098 3.2657 1.5835  5.7605  3.0108 -15.1505  1.3344 2.3810e+08 1.1843e+04 1.4346e+20 0.049642  -1.614 0.00060 0.24063 0.73287 -999.000 -999.000 -999.000 -999.000 
17  1.40 9.092e+06  0.812 0.000 -1.3991 5.0846 3.3103 1.5878  5.7996  2.1756 -13.6882  1.5556 2.5464e+08 1.6676e+04 2.1574e+20 0.047103  -1.361 0.00000 0.23884 0.73525 -999.000 -999.000 -999.000 -999.000 
18  1.40 9.101e+06  0.812 0.000 -1.4441 5.0617 3.3528 1.5920  5.8387  2.4295 -12.3202  1.7718 2.7131e+08 2.3338e+04 3.2211e+20 0.044795  -1.104 0.00000 0.23884 0.73525 -999.000 -999.000 -999.000 -999.000 
19  1.40 9.112e+06  0.812 0.000 -1.4917 5.0573 3.3778 1.5954  5.8800  3.0622 -11.0966  1.9632 2.8750e+08 3.1705e+04 4.6543e+20 0.043438  -0.866 0.00000 0.23884 0.73525 -999.000 -999.000 -999.000 -999.000 
20  1.40 9.114e+06  0.812 0.000 -1.4975 5.0584 3.3793 1.5957  5.8851  3.1899 -10.8942  1.9930 2.9021e+08 3.3821e+04 5.0169e+20 0.043195  -0.810 0.00000 0.23884 0.73525 -999.000 -999.000 -999.000 -999.000 
21  1.40 9.129e+06  0.811 0.000 -1.4089 4.9636 3.4357 1.5946  5.8082  3.4093 -10.4685  2.0348 2.9518e+08 4.3777e+04 6.6433e+20 0.037835  -0.545 0.00000 0.23884 0.73525 -999.000 -999.000 -999.000 -999.000 
22  1.40 9.141e+06  0.812 0.000 -1.2978 4.8399 3.5111 1.5936  5.7117  3.4969 -10.2161  2.0562 2.9808e+08 5.1743e+04 7.9776e+20 0.032506  -0.367 0.00000 0.23884 0.73525    5.583 0.996       0.112    3.394 
23  1.40 9.153e+06  0.815 0.000 -1.1828 4.7228 3.5782 1.5919  5.6118  3.5661  -9.9262  2.0849 3.0154e+08 6.1529e+04 9.6770e+20 0.027995  -0.181 0.00000 0.23884 0.73525    6.243 1.006       0.116    3.704 
24  1.40 9.168e+06  0.820 0.000 -1.0679 4.6148 3.6364 1.5898  5.5119  3.6247  -9.5825  2.1242 3.0580e+08 7.3887e+04 1.1916e+21 0.024258   0.017 0.00000 0.23884 0.73525    6.921 1.016       0.120    4.023 
25  1.40 9.185e+06  0.827 0.000 -0.9539 4.5145 3.6871 1.5873  5.4129  3.6749  -9.1797  2.1760 3.1097e+08 8.9596e+04 1.4902e+21 0.021144   0.228 0.00000 0.23884 0.73525    7.616 1.026       0.125    4.351 
26  1.40 9.203e+06  0.834 0.000 -0.8393 4.4189 3.7330 1.5846  5.3134  3.7192  -8.7071  2.2426 3.1727e+08 1.0947e+05 1.8901e+21 0.018473   0.450 0.00000 0.23884 0.73525    8.352 1.036       0.130    4.698 
27  1.40 9.221e+06  0.842 0.000 -0.7203 4.3240 3.7762 1.5815  5.2101  3.7604  -8.1634  2.3252 3.2484e+08 1.3421e+05 2.4209e+21 0.016097   0.677 0.00000 0.23884 0.73525    9.164 1.046       0.135    5.082 
28  1.40 9.236e+06  0.849 0.000 -0.6123 4.2415 3.8118 1.5785  5.1162  3.7944  -7.6546  2.4063 3.3217e+08 1.5974e+05 3.0041e+21 0.014243   0.874 0.00000 0.23884 0.73525    9.944 1.054       0.141    5.451 
29  1.40 9.250e+06  0.855 0.000 -0.4973 4.1574 3.8459 1.5751  5.0164  3.8272  -7.1261  2.4937 3.3998e+08 1.8970e+05 3.7294e+21 0.012546   1.073 0.00000 0.23884 0.73525   10.817 1.063       0.147    5.864 
30  1.40 9.262e+06  0.862 0.000 -0.3748 4.0718 3.8783 1.5713  4.9100  3.8584  -6.5949  2.5843 3.4796e+08 2.2453e+05 4.6222e+21 0.011001   1.276 0.00000 0.23884 0.73525   11.791 1.072       0.154    6.326 
31  1.40 9.272e+06  0.867 0.000 -0.2668 3.9995 3.9038 1.5677  4.8161  3.8830  -6.1609  2.6602 3.5453e+08 2.5757e+05 5.5135e+21 0.009829   1.447 0.00000 0.23884 0.73525   12.688 1.080       0.161    6.752 
32  1.40 9.281e+06  0.872 0.000 -0.1535 3.9264 3.9276 1.5638  4.7177  3.9060  -5.7425  2.7353 3.6088e+08 2.9438e+05 6.5533e+21 0.008756   1.621 0.00000 0.23884 0.73525   13.666 1.087       0.168    7.217 
33  1.40 9.289e+06  0.876 0.000 -0.0353 3.8528 3.9499 1.5596  4.6151  3.9274  -5.3445  2.8083 3.6687e+08 3.3489e+05 7.7504e+21 0.007779   1.797 0.00000 0.23884 0.73525   14.731 1.094       0.177    7.723 
34  1.40 9.297e+06  0.880 0.000  0.0876 3.7790 3.9703 1.5550  4.5083  3.9471  -4.9715  2.8784 3.7241e+08 3.7891e+05 9.1097e+21 0.006891   1.974 0.00000 0.23884 0.73525   15.888 1.100       0.186    8.274 
35  1.40 9.302e+06  0.884 0.000  0.1893 3.7197 3.9855 1.5512  4.4200  3.9616  -4.6921  2.9319 3.7649e+08 4.1643e+05 1.0314e+22 0.006239   2.116 0.00000 0.23884 0.73525   16.885 1.105       0.193    8.749 
36  1.40 9.307e+06  0.887 0.000  0.2937 3.6602 3.9996 1.5471  4.3293  3.9751  -4.4302  2.9830 3.8022e+08 4.5571e+05 1.1617e+22 0.005637   2.257 0.00000 0.23884 0.73525   17.950 1.110       0.202    9.257 
37  1.40 9.312e+06  0.890 0.000  0.4280 3.5858 4.0157 1.5417  4.2126  3.9913  -4.1283  3.0431 3.8441e+08 5.0681e+05 1.3375e+22 0.004947   2.431 0.00000 0.23884 0.73525   19.384 1.115       0.212    9.942 
38  1.40 9.316e+06  0.893 0.000  0.5386 3.5260 4.0274 1.5372  4.1166  4.0018  -3.9067  3.0881 3.8738e+08 5.4900e+05 1.4877e+22 0.004442   2.568 0.00000 0.23884 0.73525   20.624 1.119       0.222   10.535 
39  1.40 9.319e+06  0.895 0.000  0.6519 3.4660 4.0383 1.5325  4.0182  4.0121  -3.7018  3.1304 3.9003e+08 5.9203e+05 1.6454e+22 0.003975   2.702 0.00000 0.23884 0.73525   21.954 1.123       0.231   11.171 
40  1.40 9.322e+06  0.897 0.000  0.7680 3.4055 4.0483 1.5276  3.9173  4.0218  -3.5123  3.1701 3.9237e+08 6.3570e+05 1.8101e+22 0.003544   2.834 0.00000 0.23884 0.73525   23.384 1.126       0.241   11.856 
41  1.40 9.325e+06  0.899 0.000  0.8877 3.3442 4.0576 1.5224  3.8133  4.0307  -3.3356  3.2077 3.9445e+08 6.8017e+05 1.9822e+22 0.003146   2.964 0.00000 0.23884 0.73525   24.934 1.130       0.252   12.599 
42  1.40 9.327e+06  0.901 0.000  0.9806 3.2973 4.0642 1.5184  3.7327  4.0370  -3.2102  3.2346 3.9585e+08 7.1421e+05 2.1170e+22 0.002866   3.060 0.00000 0.23884 0.73525   26.190 1.132       0.261   13.202 
43  1.40 9.329e+06  0.902 0.000  1.1096 3.2330 4.0725 1.5127  3.6206  4.0450  -3.0504  3.2693 3.9753e+08 7.6084e+05 2.3057e+22 0.002518   3.190 0.00000 0.23884 0.73525   28.019 1.135       0.273   14.080 
44  1.40 9.331e+06  0.904 0.000  1.2114 3.1827 4.0785 1.5081  3.5322  4.0506  -2.9356  3.2947 3.9866e+08 7.9703e+05 2.4553e+22 0.002272   3.288 0.00000 0.23884 0.73525   29.535 1.137       0.282   14.808 
45  1.40 9.333e+06  0.905 0.000  1.3168 3.1313 4.0842 1.5034  3.4406  4.0563  -2.8261  3.3191 3.9967e+08 8.3375e+05 2.6099e+22 0.002042   3.386 0.00000 0.23884 0.73525   31.176 1.140       0.292   15.597 
46  1.40 9.335e+06  0.907 0.000  1.4573 3.0634 4.0911 1.4969  3.3186  4.0642  -2.6939  3.3489 4.0078e+08 8.8118e+05 2.8135e+22 0.001768   3.510 0.00000 0.23884 0.73525   33.489 1.142       0.305   16.710 
47  1.40 9.336e+06  0.908 0.000  1.5591 3.0146 4.0956 1.4922  3.2302  4.0693  -2.6071  3.3686 4.0143e+08 9.1444e+05 2.9589e+22 0.001591   3.596 0.00000 0.23884 0.73525   35.263 1.144       0.315   17.565 
48  1.40 9.337e+06  0.909 0.000  1.6890 2.9530 4.1008 1.4862  3.1173  4.0748  -2.5059  3.3918 4.0211e+08 9.5539e+05 3.1409e+22 0.001389   3.700 0.00000 0.23884 0.73525   37.650 1.146       0.327   18.716 
49  1.40 9.338e+06  0.910 0.000  1.7830 2.9087 4.1043 1.4817  3.0357  4.0789  -2.4391  3.4073 4.0250e+08 9.8389e+05 3.2693e+22 0.001257   3.771 0.00000 0.23884 0.73525   39.470 1.147       0.335   19.594 
50  1.40 9.340e+06  0.911 0.000  1.9048 2.8518 4.1084 1.4759  2.9299  4.0839  -2.3596  3.4257 4.0290e+08 1.0195e+06 3.4318e+22 0.001104   3.860 0.00000 0.23884 0.73525   41.952 1.148       0.346   20.792 
51  1.40 9.341e+06  0.911 0.000  2.0243 2.7962 4.1120 1.4702  2.8261  4.0883  -2.2884  3.4424 4.0319e+08 1.0529e+06 3.5865e+22 0.000971   3.943 0.00000 0.23884 0.73525   44.531 1.150       0.357   22.038 
52  1.40 9.342e+06  0.912 0.000  2.1429 2.7415 4.1152 1.4645  2.7231  4.0923  -2.2237  3.4576 4.0339e+08 1.0846e+06 3.7351e+22 0.000854   4.020 0.00000 0.23884 0.73525   47.241 1.151       0.368   23.348 
53  1.40 9.342e+06  0.913 0.000  2.2610 2.6872 4.1182 1.4587  2.6205  4.0960  -2.1648  3.4715 4.0353e+08 1.1147e+06 3.8777e+22 0.000751   4.093 0.00000 0.23884 0.73525   50.098 1.152       0.378   24.731 
54  1.40 9.343e+06  0.914 0.000  2.3786 2.6335 4.1208 1.4529  2.5183  4.0996  -2.1112  3.4842 4.0361e+08 1.1432e+06 4.0140e+22 0.000660   4.162 0.00000 0.23884 0.73525   53.111 1.153       0.387   26.191 
55  1.40 9.344e+06  0.914 0.000  2.4964 2.5799 4.1233 1.4470  2.4160  4.1029  -2.0621  3.4959 4.0364e+08 1.1702e+06 4.1446e+22 0.000580   4.227 0.00000 0.23884 0.73525   56.308 1.154       0.397   27.740 
56  1.40 9.345e+06  0.915 0.000  2.6150 2.5262 4.1255 1.4411  2.3131  4.1060  -2.0168  3.5068 4.0363e+08 1.1959e+06 4.2700e+22 0.000510   4.289 0.00000 0.23884 0.73525   59.719 1.155       0.406   29.395 
57  1.40 9.345e+06  0.915 0.000  2.7061 2.4851 4.1270 1.4365  2.2339  4.1080  -1.9848  3.5145 4.0360e+08 1.2147e+06 4.3621e+22 0.000463   4.333 0.00000 0.23884 0.73525   62.483 1.156       0.413   30.736 
58  1.40 9.346e+06  0.916 0.000  2.8333 2.4279 4.1290 1.4300  2.1234  4.1100  -1.9433  3.5245 4.0354e+08 1.2396e+06 4.4857e+22 0.000405   4.393 0.00000 0.23884 0.73525   66.545 1.156       0.421   32.709 
59  1.40 9.346e+06  0.916 0.000  2.9387 2.3807 4.1304 1.4246  2.0319  4.1103  -1.9113  3.5322 4.0346e+08 1.2594e+06 4.5841e+22 0.000365   4.439 0.00000 0.23884 0.73525   70.104 1.157       0.429   34.439 
60  1.40 9.347e+06  0.916 0.000  3.0212 2.3438 4.1315 1.4203  1.9602  4.1088  -1.8874  3.5381 4.0340e+08 1.2744e+06 4.6593e+22 0.000338   4.475 0.00000 0.23884 0.73525   73.010 1.157       0.435   35.851 
61  1.40 9.347e+06  0.917 0.000  3.1347 2.2933 4.1327 1.4144  1.8617  4.1066  -1.8554  3.5458 4.0332e+08 1.2945e+06 4.7610e+22 0.000308   4.522 0.00000 0.23884 0.73525   77.182 1.158       0.443   37.882 
62  1.40 9.347e+06  0.917 0.000  3.2126 2.2586 4.1335 1.4104  1.7939  4.1015  -1.8336  3.5511 4.0328e+08 1.3081e+06 4.8300e+22 0.000292   4.553 0.00000 0.23884 0.73525   80.170 1.158       0.448   39.336 
63  1.40 9.348e+06  0.918 0.000  3.3678 2.1899 4.1349 1.4022  1.6592  4.0970  -1.7922  3.5611 4.0319e+08 1.3341e+06 4.9628e+22 0.000271   4.613 0.00000 0.23884 0.73525   86.438 1.159       0.459   42.390 
64  1.40 9.348e+06  0.918 0.000  3.4453 2.1556 4.1355 1.3981  1.5919  4.0992  -1.7728  3.5658 4.0314e+08 1.3463e+06 5.0255e+22 0.000267   4.641 0.00000 0.23884 0.73525   89.750 1.159       0.465   44.004 
65  1.40 9.349e+06  0.918 0.000  3.6035 2.0857 4.1367 1.3896  1.4545  4.1121  -1.7386  3.5742 4.0302e+08 1.3685e+06 5.1402e+22 0.000270   4.692 0.00000 0.23884 0.73525   96.974 1.160       0.474   47.528 
66  1.40 9.349e+06  0.918 0.000  3.7200 2.0343 4.1375 1.3834  1.3532  4.1227  -1.7175  3.5794 4.0291e+08 1.3828e+06 5.2146e+22 0.000285   4.725 0.00000 0.23884 0.73525  102.718 1.160       0.481   50.331 
67  1.40 9.349e+06  0.919 0.000  3.8582 1.9735 4.1383 1.3759  1.2332  4.1326  -1.6953  3.5849 4.0276e+08 1.3987e+06 5.2972e+22 0.000324   4.761 0.00000 0.23884 0.73525  109.979 1.161       0.487   53.878 
68  1.40 9.349e+06  0.919 0.000  3.9739 1.9226 4.1390 1.3695  1.1327  4.1358  -1.6776  3.5893 4.0260e+08 1.4119e+06 5.3664e+22 0.000387   4.792 0.00000 0.23884 0.73525  116.423 1.161       0.494   57.028 
69  1.40 9.350e+06  0.919 0.000  4.0934 1.8700 4.1396 1.3630  1.0290  4.1342  -1.6581  3.5941 4.0241e+08 1.4270e+06 5.4455e+22 0.000514   4.828 0.00000 0.23884 0.73525  123.377 1.162       0.503   60.428 
70  1.40 9.350e+06  0.920 0.001  4.2100 1.8187 4.1402 1.3565  0.9276  4.1282  -1.6336  3.6002 4.0218e+08 1.4460e+06 5.5458e+22 0.000774   4.872 0.00000 0.23884 0.73525  130.298 1.163       0.512   63.815 
71  1.40 9.351e+06  0.920 0.009  4.3464 1.7584 4.1414 1.3489  0.8092  4.1141  -1.5685  3.6163 4.0161e+08 1.4956e+06 5.8102e+22 0.001648   4.986 0.00000 0.23884 0.73525  137.024 1.167       0.550   67.108 
72  1.40 9.354e+06  0.923 0.027  4.4702 1.7006 4.1454 1.3422  0.7016  4.1145  -1.3664  3.6662 3.9959e+08 1.6555e+06 6.6883e+22 0.004584   5.345 0.00000 0.23884 0.73525  133.570 1.187       0.755   65.417 
73  1.40 9.358e+06  0.927 0.090  4.5872 1.6360 4.1592 1.3364  0.6000  4.1249  -1.0324  3.7493 3.9374e+08 1.9717e+06 8.5278e+22 0.012485   6.048 0.00000 0.23884 0.73525   61.857 1.308      10.919   30.432 
74  1.40 9.363e+06  0.932 0.201  4.7094 1.5436 4.1985 1.3320  0.4939  4.1584  -0.5626  3.8665 3.7782e+08 2.5778e+06 1.2398e+23 0.024423   7.413 0.00000 0.23884 0.73525   26.598 1.250      20.321   13.397 
75  1.40 9.369e+06  0.939 0.292  4.8230 1.4424 4.2503 1.3289  0.3952  4.1883  -0.0892  3.9822 3.4913e+08 3.4955e+06 1.9015e+23 0.033533   9.583 0.00000 0.23884 0.73525   21.537 1.197      21.328   10.972 
76  1.40 9.375e+06  0.945 0.353  4.9370 1.3342 4.3090 1.3262  0.2961  4.2372   0.3234  4.0781 3.1021e+08 4.8052e+06 2.9824e+23 0.040496  12.892 0.00000 0.23884 0.73525   23.351 1.152      17.438   11.840 
77  1.40 9.380e+06  0.953 0.387  5.0521 1.2218 4.3714 1.3238  0.1962  4.2929   0.6094  4.1390 2.6938e+08 6.5769e+06 4.6616e+23 0.046285  17.579 0.00000 0.23884 0.73526   30.139 1.107      11.170   15.098 
78  1.40 9.385e+06  0.961 0.401  5.1678 1.1076 4.4354 1.3213  0.0957  4.4372   0.7224  4.1553 2.3295e+08 8.9433e+06 7.2277e+23 0.051863  23.848 0.00000 0.23883 0.73526 -999.000 -999.000 -999.000 -999.000 
79  1.40 9.390e+06  0.972 0.406  5.2834 0.9924 4.5005 1.3190 -0.0047  4.4224   0.6452  4.1167 2.0312e+08 1.2131e+07 1.1161e+24 0.057479  31.883 0.00000 0.23883 0.73526 -999.000 -999.000 -999.000 -999.000 
80  1.40 9.398e+06  0.988 0.400  5.4013 0.8729 4.5687 1.3167 -0.1071  4.4808   0.4257  4.0078 1.7882e+08 1.6792e+07 1.7708e+24 0.063174  42.445 0.00000 0.23883 0.73526 -999.000 -999.000 -999.000 -999.000 
81  1.40 9.408e+06  1.017 0.378  5.5163 0.7525 4.6391 1.3147 -0.2070  4.5459   0.1120  3.8367 1.6094e+08 2.4212e+07 2.9677e+24 0.067877  56.081 0.00000 0.23883 0.73526  167.874 1.033       0.589   82.231 
82  1.40 9.424e+06  1.066 0.331  5.6259 0.6294 4.7147 1.3134 -0.3022  4.6084   0.0596  3.6970 1.5281e+08 3.8488e+07 5.6781e+24 0.069399  73.015 0.00000 0.23883 0.73527  329.115 1.075       0.207  161.586 
83  1.40 9.455e+06  1.180 0.220  5.7484 0.4575 4.8333 1.3142 -0.4086  4.6871   1.0645  3.7066 1.6692e+08 1.0434e+08 2.2505e+25 0.059046 102.975 0.00000 0.23883 0.73527 -999.000 -999.000 -999.000 -999.000 
 1  1.50 0.000e+00  0.570 0.000 -1.2748 5.4173 2.9837 1.5654  5.7216  2.9819 -29.2460 -0.4475 1.4254e+08 3.4532e+03 3.1793e+19 0.075866  -2.070 0.96433 0.01233 0.00046    2.604 0.923       0.187    1.999 
 2  1.50 8.119e+05  0.601 0.000 -1.2617 5.3923 3.0029 1.5658  5.7103  3.0058 -26.9586 -0.3592 1.4531e+08 3.5427e+03 3.2586e+19 0.074143  -2.075 0.86998 0.10103 0.00315    2.670 0.927       0.186    2.029 
 3  1.50 1.298e+06  0.626 0.000 -1.2430 5.3672 3.0199 1.5658  5.6940  3.0227 -26.2583 -0.3050 1.4679e+08 3.5504e+03 3.2445e+19 0.072532  -2.089 0.79293 0.17234 0.00888    2.734 0.932       0.187    2.059 
 4  1.50 1.849e+06  0.656 0.000 -1.2222 5.3385 3.0396 1.5659  5.6760  3.0422 -25.6782 -0.2443 1.4855e+08 3.5606e+03 3.2339e+19 0.070724  -2.105 0.71086 0.24429 0.01901    2.810 0.935       0.188    2.095 
 5  1.50 2.284e+06  0.677 0.000 -1.2062 5.3157 3.0555 1.5660  5.6621  3.0579 -25.2835 -0.1962 1.5002e+08 3.5719e+03 3.2315e+19 0.069300  -2.117 0.64895 0.29534 0.02986    2.872 0.937       0.188    2.124 
 6  1.50 2.859e+06  0.704 0.000 -1.1857 5.2851 3.0771 1.5662  5.6442  3.0794 -24.8000 -0.1315 1.5212e+08 3.5934e+03 3.2379e+19 0.067416  -2.133 0.57035 0.35541 0.04839    2.957 0.940       0.189    2.163 
 7  1.50 3.323e+06  0.726 0.000 -1.1696 5.2602 3.0951 1.5664  5.6303  3.0972 -24.4232 -0.0778 1.5396e+08 3.6185e+03 3.2538e+19 0.065894  -2.145 0.50931 0.39766 0.06717    3.029 0.944       0.189    2.197 
 8  1.50 3.901e+06  0.751 0.000 -1.1506 5.2287 3.1182 1.5668  5.6137  3.1202 -23.9486 -0.0073 1.5652e+08 3.6643e+03 3.2918e+19 0.063990  -2.159 0.43523 0.44261 0.09631    3.123 0.951       0.189    2.241 
 9  1.50 4.436e+06  0.774 0.000 -1.1342 5.1994 3.1404 1.5672  5.5995  3.1422 -23.4929  0.0624 1.5920e+08 3.7254e+03 3.3500e+19 0.062225  -2.169 0.36880 0.47534 0.13000    3.215 0.956       0.188    2.284 
10  1.50 5.104e+06  0.799 0.000 -1.1161 5.1625 3.1695 1.5679  5.5838  3.1710 -22.8717  0.1592 1.6320e+08 3.8438e+03 3.4728e+19 0.060000  -2.176 0.28764 0.50266 0.18381    3.337 0.961       0.187    2.341 
11  1.50 6.182e+06  0.833 0.000 -1.0983 5.1043 3.2200 1.5697  5.5684  3.2207 -21.6157  0.3581 1.7240e+08 4.2284e+03 3.9041e+19 0.056383  -2.166 0.16053 0.50059 0.31298    3.550 0.976       0.183    2.441 
12  1.50 6.218e+06  0.834 0.000 -1.0982 5.1025 3.2218 1.5698  5.5683  3.2224 -21.5654  0.3662 1.7280e+08 4.2479e+03 3.9268e+19 0.056268  -2.165 0.15645 0.49906 0.31858    3.557 0.978       0.183    2.444 
13  1.50 7.511e+06  0.867 0.000 -1.1385 5.0552 3.2865 1.5750  5.6033  3.2838 -19.1894  0.7591 1.9464e+08 5.6366e+03 5.6674e+19 0.052602  -2.063 0.03719 0.35140 0.58544    3.796 0.992       0.169    2.556 
14  1.50 7.796e+06  0.870 0.000 -1.1833 5.0554 3.3058 1.5780  5.6422  3.2972 -18.0263  0.9480 2.0684e+08 6.6917e+03 7.1006e+19 0.051906  -1.983 0.01543 0.28789 0.67064    3.841 0.995       0.160    2.577 
15  1.50 7.898e+06  0.870 0.000 -1.2207 5.0598 3.3176 1.5802  5.6746  3.2964 -17.1595  1.0816 2.1612e+08 7.6332e+03 8.4440e+19 0.051594  -1.917 0.00738 0.26127 0.70531    3.860 0.996       0.154    2.586 
16  1.50 7.965e+06  0.869 0.000 -1.2882 5.0612 3.3456 1.5847  5.7333  3.2188 -15.4693  1.3283 2.3470e+08 9.9498e+03 1.1942e+20 0.050564  -1.775 0.00135 0.24219 0.73041    3.931 1.001       0.142    2.619 
17  1.50 7.975e+06  0.869 0.000 -1.3155 5.0536 3.3650 1.5869  5.7570  3.0436 -14.6259  1.4482 2.4447e+08 1.1491e+04 1.4365e+20 0.049563  -1.690 0.00041 0.23935 0.73419    4.004 1.005       0.137    2.653 
18  1.50 7.985e+06  0.868 0.000 -1.3616 5.0280 3.4106 1.5913  5.7970  2.2605 -13.1231  1.6809 2.6200e+08 1.6538e+04 2.2091e+20 0.046867  -1.418 0.00000 0.23813 0.73581    4.204 1.013       0.126    2.747 
19  1.50 7.993e+06  0.868 0.000 -1.4041 5.0085 3.4486 1.5951  5.8339  2.5247 -11.7959  1.8890 2.7898e+08 2.2505e+04 3.2025e+20 0.044749  -1.192 0.00000 0.23813 0.73581    4.373 1.018       0.118    2.826 
20  1.50 8.004e+06  0.868 0.000 -1.4430 5.0029 3.4711 1.5979  5.8677  3.2913 -10.5254  2.0827 2.9646e+08 3.1444e+04 4.7669e+20 0.043069  -0.930 0.00000 0.23813 0.73581    4.463 1.030       0.113    2.868 
21  1.50 8.017e+06  0.868 0.000 -1.3439 4.8971 3.5339 1.5968  5.7817  3.5076 -10.1162  2.1228 3.0141e+08 4.0544e+04 6.2707e+20 0.037280  -0.672 0.00000 0.23813 0.73581    4.982 1.057       0.116    3.111 
22  1.50 8.027e+06  0.869 0.000 -1.2334 4.7776 3.6053 1.5955  5.6857  3.5887  -9.8412  2.1488 3.0475e+08 4.8130e+04 7.5618e+20 0.032088  -0.494 0.00000 0.23813 0.73581    5.601 1.069       0.119    3.402 
23  1.50 8.038e+06  0.873 0.000 -1.1193 4.6641 3.6693 1.5937  5.5866  3.6550  -9.5134  2.1844 3.0894e+08 5.7487e+04 9.2190e+20 0.027667  -0.310 0.00000 0.23813 0.73581    6.254 1.080       0.123    3.709 
24  1.50 8.051e+06  0.878 0.000 -1.0048 4.5587 3.7250 1.5915  5.4871  3.7114  -9.1254  2.2315 3.1411e+08 6.9311e+04 1.1407e+21 0.023984  -0.116 0.00000 0.23813 0.73581    6.927 1.091       0.128    4.026 
25  1.50 8.065e+06  0.885 0.000 -0.8907 4.4604 3.7737 1.5889  5.3880  3.7599  -8.6757  2.2910 3.2031e+08 8.4336e+04 1.4328e+21 0.020904   0.089 0.00000 0.23813 0.73581    7.621 1.101       0.133    4.353 
26  1.50 8.080e+06  0.893 0.000 -0.7758 4.3667 3.8175 1.5861  5.2882  3.8025  -8.1614  2.3645 3.2766e+08 1.0337e+05 1.8239e+21 0.018266   0.304 0.00000 0.23813 0.73581    8.352 1.111       0.139    4.698 
27  1.50 8.095e+06  0.902 0.000 -0.6568 4.2743 3.8583 1.5829  5.1848  3.8414  -7.5836  2.4523 3.3624e+08 1.2715e+05 2.3440e+21 0.015933   0.525 0.00000 0.23813 0.73581    9.152 1.122       0.145    5.076 
28  1.50 8.108e+06  0.908 0.000 -0.5491 4.1942 3.8916 1.5798  5.0913  3.8730  -7.0510  2.5372 3.4442e+08 1.5184e+05 2.9177e+21 0.014120   0.717 0.00000 0.23813 0.73581    9.915 1.131       0.151    5.437 
29  1.50 8.119e+06  0.915 0.000 -0.4349 4.1128 3.9233 1.5763  4.9921  3.9033  -6.5015  2.6279 3.5306e+08 1.8097e+05 3.6341e+21 0.012462   0.912 0.00000 0.23813 0.73581   10.764 1.140       0.158    5.839 
30  1.50 8.130e+06  0.921 0.000 -0.3133 4.0301 3.9533 1.5724  4.8865  3.9321  -5.9533  2.7214 3.6185e+08 2.1500e+05 4.5191e+21 0.010953   1.109 0.00000 0.23813 0.73581   11.707 1.149       0.165    6.286 
31  1.50 8.138e+06  0.926 0.000 -0.2063 3.9601 3.9767 1.5688  4.7936  3.9546  -5.5065  2.7996 3.6908e+08 2.4741e+05 5.4054e+21 0.009806   1.277 0.00000 0.23813 0.73581   12.572 1.157       0.173    6.697 
32  1.50 8.145e+06  0.930 0.000 -0.0944 3.8896 3.9986 1.5648  4.6963  3.9757  -5.0766  2.8768 3.7604e+08 2.8368e+05 6.4425e+21 0.008756   1.447 0.00000 0.23813 0.73581   13.512 1.164       0.181    7.143 
33  1.50 8.152e+06  0.934 0.000  0.0223 3.8186 4.0189 1.5606  4.5950  3.9953  -4.6676  2.9520 3.8263e+08 3.2381e+05 7.6423e+21 0.007798   1.619 0.00000 0.23813 0.73581   14.530 1.171       0.190    7.628 
34  1.50 8.158e+06  0.938 0.000  0.1434 3.7474 4.0376 1.5560  4.4898  4.0132  -4.2841  3.0244 3.8875e+08 3.6769e+05 9.0124e+21 0.006926   1.793 0.00000 0.23813 0.73581   15.632 1.177       0.199    8.152 
35  1.50 8.162e+06  0.941 0.000  0.2435 3.6902 4.0513 1.5522  4.4029  4.0264  -3.9966  3.0799 3.9327e+08 4.0535e+05 1.0234e+22 0.006284   1.933 0.00000 0.23813 0.73581   16.579 1.182       0.208    8.604 
36  1.50 8.167e+06  0.945 0.000  0.3723 3.6185 4.0671 1.5471  4.2910  4.0415  -3.6616  3.1459 3.9844e+08 4.5524e+05 1.1914e+22 0.005548   2.106 0.00000 0.23813 0.73581   17.852 1.188       0.219    9.210 
37  1.50 8.170e+06  0.947 0.000  0.4781 3.5610 4.0786 1.5428  4.1991  4.0525  -3.4138  3.1957 4.0218e+08 4.9705e+05 1.3374e+22 0.005008   2.244 0.00000 0.23813 0.73581   18.945 1.192       0.228    9.732 
38  1.50 8.173e+06  0.949 0.000  0.5866 3.5033 4.0892 1.5383  4.1048  4.0624  -3.1830  3.2430 4.0560e+08 5.4032e+05 1.4933e+22 0.004506   2.380 0.00000 0.23813 0.73581   20.112 1.196       0.238   10.290 
39  1.50 8.176e+06  0.952 0.000  0.6978 3.4453 4.0989 1.5336  4.0082  4.0721  -2.9695  3.2875 4.0867e+08 5.8465e+05 1.6578e+22 0.004042   2.513 0.00000 0.23813 0.73581   21.364 1.199       0.248   10.889 
40  1.50 8.178e+06  0.953 0.000  0.8115 3.3870 4.1079 1.5288  3.9095  4.0808  -2.7714  3.3293 4.1144e+08 6.2993e+05 1.8308e+22 0.003613   2.643 0.00000 0.23813 0.73581   22.705 1.203       0.259   11.531 
41  1.50 8.181e+06  0.955 0.000  0.9283 3.3280 4.1162 1.5237  3.8081  4.0888  -2.5861  3.3690 4.1393e+08 6.7628e+05 2.0128e+22 0.003216   2.772 0.00000 0.23813 0.73581   24.150 1.206       0.270   12.223 
42  1.50 8.183e+06  0.957 0.000  1.0492 3.2677 4.1239 1.5184  3.7030  4.0963  -2.4114  3.4069 4.1618e+08 7.2395e+05 2.2049e+22 0.002849   2.900 0.00000 0.23813 0.73581   25.722 1.209       0.282   12.977 
43  1.50 8.184e+06  0.958 0.000  1.1434 3.2213 4.1294 1.5142  3.6212  4.1015  -2.2865  3.4343 4.1774e+08 7.6075e+05 2.3567e+22 0.002591   2.997 0.00000 0.23813 0.73581   27.000 1.211       0.291   13.590 
44  1.50 8.186e+06  0.960 0.000  1.2752 3.1571 4.1364 1.5083  3.5067  4.1082  -2.1261  3.4700 4.1965e+08 8.1171e+05 2.5715e+22 0.002269   3.126 0.00000 0.23813 0.73581   28.876 1.214       0.305   14.491 
45  1.50 8.187e+06  0.961 0.000  1.3784 3.1073 4.1413 1.5036  3.4171  4.1131  -2.0111  3.4958 4.2094e+08 8.5096e+05 2.7407e+22 0.002044   3.224 0.00000 0.23813 0.73581   30.419 1.216       0.316   15.233 
46  1.50 8.189e+06  0.962 0.000  1.5165 3.0413 4.1473 1.4972  3.2971  4.1197  -1.8710  3.5276 4.2243e+08 9.0220e+05 2.9662e+22 0.001774   3.348 0.00000 0.23813 0.73581   32.603 1.218       0.330   16.284 
47  1.50 8.190e+06  0.963 0.000  1.6172 2.9936 4.1513 1.4925  3.2097  4.1244  -1.7780  3.5488 4.2335e+08 9.3848e+05 3.1289e+22 0.001598   3.434 0.00000 0.23813 0.73581   34.284 1.220       0.339   17.093 
48  1.50 8.191e+06  0.964 0.000  1.7462 2.9330 4.1559 1.4865  3.0976  4.1303  -1.6690  3.5739 4.2435e+08 9.8356e+05 3.3345e+22 0.001396   3.540 0.00000 0.23813 0.73581   36.558 1.221       0.352   18.189 
49  1.50 8.192e+06  0.965 0.000  1.8394 2.8895 4.1589 1.4821  3.0167  4.1342  -1.5966  3.5906 4.2496e+08 1.0151e+06 3.4806e+22 0.001265   3.613 0.00000 0.23813 0.73581   38.287 1.223       0.362   19.023 
50  1.50 8.193e+06  0.966 0.000  1.9606 2.8333 4.1625 1.4763  2.9114  4.1389  -1.5098  3.6108 4.2564e+08 1.0548e+06 3.6670e+22 0.001112   3.703 0.00000 0.23813 0.73581   40.650 1.224       0.374   20.163 
51  1.50 8.194e+06  0.966 0.000  2.0795 2.7785 4.1656 1.4705  2.8081  4.1432  -1.4319  3.6290 4.2618e+08 1.0922e+06 3.8454e+22 0.000979   3.787 0.00000 0.23813 0.73581   43.104 1.226       0.386   21.348 
52  1.50 8.194e+06  0.967 0.000  2.1975 2.7245 4.1685 1.4648  2.7056  4.1471  -1.3610  3.6456 4.2662e+08 1.1278e+06 4.0175e+22 0.000861   3.866 0.00000 0.23813 0.73581   45.681 1.227       0.398   22.594 
53  1.50 8.195e+06  0.968 0.000  2.3151 2.6708 4.1710 1.4590  2.6035  4.1507  -1.2962  3.6609 4.2698e+08 1.1618e+06 4.1834e+22 0.000758   3.941 0.00000 0.23813 0.73581   48.399 1.228       0.408   23.909 
54  1.50 8.196e+06  0.968 0.000  2.4324 2.6177 4.1733 1.4532  2.5016  4.1542  -1.2374  3.6749 4.2725e+08 1.1940e+06 4.3427e+22 0.000666   4.011 0.00000 0.23813 0.73581   51.267 1.229       0.419   25.297 
55  1.50 8.196e+06  0.969 0.000  2.5497 2.5646 4.1753 1.4474  2.3997  4.1575  -1.1835  3.6877 4.2747e+08 1.2246e+06 4.4959e+22 0.000586   4.078 0.00000 0.23813 0.73581   54.311 1.230       0.429   26.772 
56  1.50 8.197e+06  0.969 0.000  2.6679 2.5114 4.1772 1.4414  2.2971  4.1606  -1.1340  3.6996 4.2763e+08 1.2538e+06 4.6434e+22 0.000516   4.141 0.00000 0.23813 0.73581   57.558 1.231       0.440   28.346 
57  1.50 8.197e+06  0.969 0.000  2.7579 2.4710 4.1785 1.4369  2.2188  4.1626  -1.0990  3.7080 4.2772e+08 1.2751e+06 4.7515e+22 0.000468   4.186 0.00000 0.23813 0.73581   60.164 1.231       0.447   29.610 
58  1.50 8.198e+06  0.970 0.000  2.8840 2.4146 4.1801 1.4304  2.1093  4.1646  -1.0535  3.7190 4.2781e+08 1.3035e+06 4.8969e+22 0.000410   4.247 0.00000 0.23813 0.73581   64.006 1.232       0.457   31.476 
59  1.50 8.198e+06  0.970 0.000  2.9872 2.3686 4.1813 1.4251  2.0197  4.1649  -1.0189  3.7274 4.2786e+08 1.3256e+06 5.0114e+22 0.000370   4.294 0.00000 0.23813 0.73581   67.330 1.232       0.465   33.090 
60  1.50 8.198e+06  0.970 0.000  3.0673 2.3330 4.1822 1.4210  1.9501  4.1665  -0.9934  3.7335 4.2789e+08 1.3423e+06 5.0980e+22 0.000344   4.329 0.00000 0.23813 0.73581   70.021 1.233       0.471   34.398 
61  1.50 8.199e+06  0.971 0.000  3.1718 2.2866 4.1831 1.4155  1.8593  4.1584  -0.9607  3.7414 4.2792e+08 1.3638e+06 5.2106e+22 0.000315   4.374 0.00000 0.23813 0.73581   73.670 1.233       0.478   36.173 
62  1.50 8.199e+06  0.971 0.000  3.2434 2.2550 4.1837 1.4118  1.7972  4.1727  -0.9390  3.7467 4.2794e+08 1.3782e+06 5.2866e+22 0.000299   4.404 0.00000 0.23813 0.73581   76.265 1.233       0.484   37.435 
63  1.50 8.199e+06  0.971 0.000  3.4066 2.1830 4.1848 1.4032  1.6554  4.1466  -0.8900  3.7585 4.2801e+08 1.4103e+06 5.4568e+22 0.000274   4.469 0.00000 0.23813 0.73581   82.508 1.234       0.497   40.475 
64  1.50 8.200e+06  0.972 0.000  3.4862 2.1480 4.1853 1.3990  1.5863  4.1512  -0.8676  3.7640 4.2803e+08 1.4251e+06 5.5355e+22 0.000268   4.499 0.00000 0.23813 0.73581   85.735 1.234       0.503   42.047 
65  1.50 8.200e+06  0.972 0.000  3.6381 2.0813 4.1860 1.3908  1.4544  4.1691  -0.8312  3.7728 4.2802e+08 1.4501e+06 5.6700e+22 0.000267   4.551 0.00000 0.23813 0.73581   92.299 1.235       0.513   45.247 
66  1.50 8.200e+06  0.972 0.000  3.7908 2.0143 4.1866 1.3826  1.3217  4.1715  -0.7990  3.7807 4.2801e+08 1.4725e+06 5.7906e+22 0.000283   4.596 0.00000 0.23813 0.73581   99.472 1.236       0.523   48.747 
67  1.50 8.200e+06  0.972 0.000  3.9187 1.9584 4.1870 1.3756  1.2106  4.1821  -0.7748  3.7866 4.2797e+08 1.4898e+06 5.8848e+22 0.000315   4.631 0.00000 0.23813 0.73581  105.917 1.236       0.529   51.893 
68  1.50 8.201e+06  0.973 0.000  4.0436 1.9038 4.1874 1.3688  1.1022  4.1867  -0.7528  3.7920 4.2790e+08 1.5064e+06 5.9750e+22 0.000378   4.665 0.00000 0.23813 0.73581  112.586 1.236       0.538   55.152 
69  1.50 8.201e+06  0.973 0.000  4.1386 1.8623 4.1875 1.3635  1.0196  4.1874  -0.7356  3.7962 4.2783e+08 1.5197e+06 6.0480e+22 0.000462   4.693 0.00000 0.23813 0.73581  117.887 1.236       0.542   57.744 
70  1.50 8.201e+06  0.973 0.001  4.2619 1.8087 4.1877 1.3566  0.9125  4.1845  -0.7100  3.8025 4.2771e+08 1.5400e+06 6.1597e+22 0.000673   4.734 0.00000 0.23813 0.73581  124.950 1.237       0.554   61.198 
71  1.50 8.201e+06  0.973 0.002  4.3981 1.7497 4.1875 1.3490  0.7942  4.1760  -0.6683  3.8127 4.2750e+08 1.5735e+06 6.3450e+22 0.001255   4.802 0.00000 0.23813 0.73581  132.587 1.240       0.575   64.936 
72  1.50 8.203e+06  0.975 0.018  4.5202 1.6960 4.1882 1.3421  0.6882  4.1604  -0.5324  3.8460 4.2681e+08 1.6844e+06 6.9710e+22 0.003010   5.023 0.00000 0.23813 0.73581  134.429 1.251       0.679   65.837 
73  1.50 8.206e+06  0.978 0.070  4.6456 1.6366 4.1931 1.3353  0.5792  4.1643  -0.1962  3.9289 4.2345e+08 1.9997e+06 8.8429e+22 0.009708   5.637 0.00000 0.23813 0.73581   90.188 1.420       9.071   44.217 
74  1.50 8.210e+06  0.982 0.212  4.7649 1.5484 4.2295 1.3309  0.4756  4.1812   0.3606  4.0664 4.0967e+08 2.7169e+06 1.3550e+23 0.024391   7.017 0.00000 0.23813 0.73581   27.541 1.340      20.630   13.850 
75  1.50 8.215e+06  0.987 0.328  4.8767 1.4456 4.2838 1.3281  0.3785  4.2150   0.9074  4.1985 3.8096e+08 3.8124e+06 2.1772e+23 0.035220   9.190 0.00000 0.23813 0.73581   20.579 1.274      22.826   10.513 
76  1.50 8.219e+06  0.992 0.407  4.9929 1.3339 4.3450 1.3254  0.2776  4.2612   1.3948  4.3097 3.3786e+08 5.4489e+06 3.6008e+23 0.043100  12.642 0.00000 0.23813 0.73581   22.217 1.220      18.632   11.297 
77  1.50 8.223e+06  0.998 0.441  5.1107 1.2184 4.4093 1.3229  0.1753  4.3153   1.7406  4.3802 2.9144e+08 7.7132e+06 5.8913e+23 0.049575  17.636 0.00000 0.23813 0.73581   28.967 1.164      11.665   14.535 
78  1.50 8.226e+06  1.004 0.459  5.2233 1.1074 4.4715 1.3205  0.0775  4.5772   1.8828  4.3989 2.5246e+08 1.0580e+07 9.2269e+23 0.055557  23.937 0.00000 0.23813 0.73581 -999.000 -999.000 -999.000 -999.000 
79  1.50 8.230e+06  1.012 0.468  5.3430 0.9888 4.5380 1.3180 -0.0265  4.4588   1.7901  4.3547 2.1886e+08 1.4648e+07 1.4635e+24 0.062076  32.445 0.00000 0.23813 0.73581 -999.000 -999.000 -999.000 -999.000 
80  1.50 8.235e+06  1.023 0.467  5.4579 0.8739 4.6031 1.3157 -0.1263  4.5070   1.4536  4.2284 1.9251e+08 2.0165e+07 2.2980e+24 0.068553  43.013 0.00000 0.23813 0.73581 -999.000 -999.000 -999.000 -999.000 
81  1.50 8.243e+06  1.045 0.451  5.5712 0.7573 4.6704 1.3136 -0.2247  4.5698   0.8422  3.9959 1.7067e+08 2.8956e+07 3.8187e+24 0.074529  57.440 0.00000 0.23813 0.73581  151.472 1.065       0.660   74.187 
82  1.50 8.258e+06  1.096 0.403  5.6898 0.6270 4.7492 1.3120 -0.3278  4.6344   0.4012  3.7446 1.5817e+08 4.8602e+07 7.8557e+24 0.077757  78.259 0.00000 0.23813 0.73581  311.316 1.104       0.203  152.808 
83  1.50 8.282e+06  1.188 0.312  5.8009 0.4847 4.8433 1.3118 -0.4243  4.6936   1.1803  3.7183 1.6961e+08 1.1297e+08 2.5091e+25 0.072900 104.759 0.00000 0.23813 0.73581 -999.000 -999.000 -999.000 -999.000 
 1  1.60 0.000e+00  0.619 0.000 -1.2282 5.3630 3.0737 1.5680  5.7092  3.0713 -28.8986 -0.3842 1.4408e+08 3.1657e+03 2.9534e+19 0.076423  -2.178 0.96232 0.01390 0.00048    2.567 0.985       0.197    1.981 
 2  1.60 7.927e+05  0.655 0.000 -1.2134 5.3355 3.0948 1.5684  5.6964  3.0977 -26.5995 -0.2881 1.4708e+08 3.2527e+03 3.0310e+19 0.074497  -2.183 0.85903 0.11142 0.00372    2.639 0.990       0.197    2.015 
 3  1.60 1.300e+06  0.684 0.000 -1.1914 5.3055 3.1152 1.5684  5.6772  3.1179 -25.8279 -0.2228 1.4891e+08 3.2654e+03 3.0209e+19 0.072549  -2.199 0.76800 0.19485 0.01131    2.717 0.992       0.198    2.051 
 4  1.60 1.621e+06  0.703 0.000 -1.1777 5.2864 3.1284 1.5685  5.6653  3.1310 -25.4506 -0.1819 1.5011e+08 3.2746e+03 3.0180e+19 0.071325  -2.209 0.71338 0.24244 0.01834    2.767 0.996       0.198    2.075 
 5  1.60 2.078e+06  0.729 0.000 -1.1586 5.2589 3.1476 1.5687  5.6488  3.1500 -24.9725 -0.1232 1.5194e+08 3.2916e+03 3.0201e+19 0.069580  -2.223 0.63831 0.30431 0.03154    2.842 0.999       0.199    2.110 
 6  1.60 2.509e+06  0.753 0.000 -1.1412 5.2328 3.1661 1.5688  5.6336  3.1684 -24.5555 -0.0669 1.5379e+08 3.3131e+03 3.0304e+19 0.067936  -2.235 0.57052 0.35598 0.04764    2.915 1.005       0.199    2.144 
 7  1.60 2.915e+06  0.776 0.000 -1.1252 5.2078 3.1842 1.5690  5.6197  3.1863 -24.1719 -0.0121 1.5569e+08 3.3410e+03 3.0502e+19 0.066380  -2.246 0.50849 0.39913 0.06653    2.987 1.006       0.199    2.177 
 8  1.60 3.359e+06  0.798 0.000 -1.1085 5.1803 3.2045 1.5693  5.6052  3.2065 -23.7492  0.0506 1.5799e+08 3.3824e+03 3.0859e+19 0.064672  -2.257 0.44245 0.43974 0.09195    3.070 1.011       0.199    2.216 
 9  1.60 3.888e+06  0.826 0.000 -1.0901 5.1473 3.2295 1.5698  5.5893  3.2312 -23.2300  0.1301 1.6107e+08 3.4511e+03 3.1531e+19 0.062643  -2.267 0.36666 0.47763 0.12986    3.173 1.019       0.199    2.264 
10  1.60 4.420e+06  0.851 0.000 -1.0739 5.1140 3.2558 1.5705  5.5751  3.2572 -22.6620  0.2190 1.6478e+08 3.5556e+03 3.2637e+19 0.060584  -2.273 0.29236 0.50291 0.17888    3.283 1.026       0.197    2.316 
11  1.60 5.525e+06  8.845 0.000 -1.0556 5.0474 3.3144 1.5727  5.5593  3.3711 -18.9087  0.8331 1.9734e+08 5.2843e+03 5.4177e+19 0.052898  -2.255 0.03628 0.34834 0.58951    3.530 1.043       0.192    2.431 
12  1.60 6.573e+06  0.923 0.000 -1.0975 5.0059 3.3740 1.5776  5.5956  3.3843 -17.6365  1.0401 2.1095e+08 6.3872e+03 6.9501e+19 0.052897  -2.153 0.01369 0.28097 0.67947    3.750 1.058       0.177    2.534 
13  1.60 6.834e+06  0.927 0.000 -1.1472 5.0070 3.3945 1.5809  5.6388  3.3818 -16.8133  1.1669 2.1993e+08 7.2424e+03 8.2000e+19 0.052143  -2.064 0.00672 0.25778 0.70963    3.798 1.062       0.167    2.556 
14  1.60 6.911e+06  0.927 0.000 -1.1827 5.0114 3.4055 1.5831  5.6697  3.3449 -15.6646  1.3364 2.3270e+08 8.6573e+03 1.0361e+20 0.051834  -2.001 0.00221 0.24339 0.72853    3.816 1.063       0.161    2.565 
15  1.60 6.956e+06  0.927 0.000 -1.2300 5.0146 3.4229 1.5861  5.7107  2.9029 -13.9809  1.5779 2.5256e+08 1.1547e+04 1.4990e+20 0.051228  -1.907 0.00014 0.23714 0.73683    3.857 1.067       0.153    2.584 
16  1.60 6.975e+06  0.926 0.000 -1.2845 5.0007 3.4605 1.5904  5.7581  2.4239 -12.5862  1.7998 2.6931e+08 1.6424e+04 2.2636e+20 0.049233  -1.740 0.00000 0.23671 0.73740    4.001 1.074       0.141    2.652 
17  1.60 6.983e+06  0.926 0.000 -1.3273 4.9769 3.5029 1.5945  5.7953  2.8267 -11.2639  2.0091 2.8693e+08 2.2341e+04 3.2794e+20 0.046641  -1.473 0.00000 0.23671 0.73740    4.194 1.083       0.131    2.742 
18  1.60 6.991e+06  0.926 0.000 -1.3714 4.9614 3.5375 1.5981  5.8335  3.4081 -10.6536  2.1042 2.9551e+08 2.6020e+04 3.9354e+20 0.044676  -1.249 0.00000 0.23671 0.73740    4.347 1.089       0.123    2.814 
19  1.60 6.995e+06  0.926 0.000 -1.3924 4.9596 3.5485 1.5996  5.8518  3.5983  -9.8986  2.1940 3.0554e+08 3.6930e+04 5.7841e+20 0.043953  -1.134 0.00000 0.23671 0.73740    4.389 1.092       0.119    2.833 
20  1.60 7.010e+06  0.925 0.000 -1.3027 4.8610 3.6081 1.5987  5.7739  3.6682  -9.5363  2.2338 3.1048e+08 4.3872e+04 7.0047e+20 0.037867  -0.803 0.00000 0.23671 0.73740    4.878 1.128       0.123    3.062 
21  1.60 7.018e+06  0.927 0.000 -1.1925 4.7405 3.6807 1.5975  5.6782  3.7311  -9.1571  2.2768 3.1576e+08 5.2343e+04 8.5417e+20 0.032463  -0.636 0.00000 0.23671 0.73740    5.509 1.142       0.126    3.359 
22  1.60 7.027e+06  0.930 0.000 -1.0759 4.6251 3.7455 1.5957  5.5769  3.7865  -8.7253  2.3302 3.2194e+08 6.3104e+04 1.0576e+21 0.027862  -0.463 0.00000 0.23671 0.73740    6.177 1.154       0.130    3.673 
23  1.60 7.038e+06  0.936 0.000 -0.9596 4.5189 3.8012 1.5934  5.4759  3.8340  -8.2443  2.3943 3.2902e+08 7.6901e+04 1.3302e+21 0.024070  -0.278 0.00000 0.23671 0.73740    6.860 1.165       0.135    3.995 
24  1.60 7.050e+06  0.944 0.000 -0.8452 4.4214 3.8490 1.5908  5.3765  3.8752  -7.7114  2.4701 3.3706e+08 9.4556e+04 1.6971e+21 0.020954  -0.080 0.00000 0.23671 0.73740    7.553 1.176       0.141    4.321 
25  1.60 7.063e+06  0.952 0.000 -0.7317 4.3304 3.8907 1.5879  5.2780  3.9115  -7.1218  2.5593 3.4625e+08 1.1684e+05 2.1884e+21 0.018339   0.130 0.00000 0.23671 0.73740    8.266 1.186       0.146    4.657 
26  1.60 7.076e+06  0.961 0.000 -0.6154 4.2417 3.9289 1.5846  5.1769  3.9407  -6.5788  2.6456 3.5500e+08 1.4010e+05 2.7325e+21 0.016051   0.348 0.00000 0.23671 0.73740    9.032 1.197       0.153    5.020 
27  1.60 7.086e+06  0.968 0.000 -0.5103 4.1650 3.9600 1.5816  5.0856  3.9688  -6.0188  2.7380 3.6427e+08 1.6768e+05 3.4144e+21 0.014269   0.537 0.00000 0.23671 0.73740    9.760 1.206       0.159    5.364 
28  1.60 7.096e+06  0.974 0.000 -0.3985 4.0867 3.9897 1.5781  4.9885  3.9956  -5.4584  2.8337 3.7373e+08 2.0007e+05 4.2607e+21 0.012630   0.729 0.00000 0.23671 0.73740   10.569 1.215       0.166    5.747 
29  1.60 7.105e+06  0.980 0.000 -0.2796 4.0070 4.0177 1.5742  4.8852  4.0206  -4.9111  2.9300 3.8306e+08 2.3777e+05 5.3001e+21 0.011134   0.923 0.00000 0.23671 0.73740   11.467 1.225       0.175    6.173 
30  1.60 7.113e+06  0.986 0.000 -0.1536 3.9262 4.0438 1.5699  4.7758  4.0399  -4.4738  3.0093 3.9054e+08 2.7351e+05 6.3340e+21 0.009777   1.120 0.00000 0.23671 0.73740   12.459 1.234       0.184    6.643 
31  1.60 7.120e+06  0.990 0.000 -0.0433 3.8582 4.0640 1.5659  4.6800  4.0578  -4.0581  3.0867 3.9762e+08 3.1331e+05 7.5363e+21 0.008750   1.288 0.00000 0.23671 0.73740   13.362 1.241       0.193    7.072 
32  1.60 7.125e+06  0.994 0.000  0.0713 3.7898 4.0826 1.5617  4.5804  4.0742  -3.6667  3.1615 4.0423e+08 3.5714e+05 8.9190e+21 0.007811   1.459 0.00000 0.23671 0.73740   14.336 1.248       0.202    7.535 
33  1.60 7.130e+06  0.997 0.000  0.1902 3.7211 4.0996 1.5572  4.4772  4.0863  -3.3726  3.2192 4.0916e+08 3.9504e+05 1.0161e+22 0.006954   1.631 0.00000 0.23671 0.73740   15.388 1.254       0.212    8.036 
34  1.60 7.133e+06  1.000 0.000  0.2883 3.6660 4.1121 1.5533  4.3920  4.1001  -3.0287  3.2880 4.1483e+08 4.4567e+05 1.1884e+22 0.006323   1.770 0.00000 0.23671 0.73740   16.288 1.259       0.221    8.465 
35  1.60 7.137e+06  1.003 0.000  0.4144 3.5969 4.1264 1.5483  4.2824  4.1100  -2.7725  3.3402 4.1899e+08 4.8849e+05 1.3395e+22 0.005597   1.943 0.00000 0.23671 0.73740   17.495 1.264       0.232    9.040 
36  1.60 7.140e+06  1.006 0.000  0.5179 3.5415 4.1369 1.5440  4.1925  4.1193  -2.5332  3.3900 4.2281e+08 5.3314e+05 1.5022e+22 0.005063   2.081 0.00000 0.23671 0.73740   18.529 1.268       0.242    9.534 
37  1.60 7.143e+06  1.008 0.000  0.6239 3.4859 4.1464 1.5396  4.1005  4.1299  -2.2568  3.4485 4.2715e+08 5.9112e+05 1.7210e+22 0.004567   2.217 0.00000 0.23671 0.73740   19.629 1.272       0.252   10.059 
38  1.60 7.145e+06  1.010 0.000  0.7598 3.4161 4.1573 1.5339  3.9824  4.1377  -2.0524  3.4924 4.3027e+08 6.3898e+05 1.9077e+22 0.003997   2.385 0.00000 0.23671 0.73740   21.111 1.276       0.266   10.768 
39  1.60 7.147e+06  1.012 0.000  0.8712 3.3598 4.1652 1.5291  3.8857  4.1385  -1.8569  3.5350 4.3322e+08 6.8847e+05 2.1065e+22 0.003580   2.517 0.00000 0.23671 0.73740   22.389 1.279       0.277   11.379 
40  1.60 7.149e+06  1.013 0.000  0.9855 3.3029 4.1724 1.5241  3.7864  4.1505  -1.6706  3.5759 4.3598e+08 7.3935e+05 2.3167e+22 0.003193   2.647 0.00000 0.23671 0.73740   23.762 1.282       0.289   12.037 
41  1.60 7.151e+06  1.015 0.000  1.1045 3.2447 4.1790 1.5188  3.6831  4.1607  -1.5422  3.6044 4.3781e+08 7.7785e+05 2.4794e+22 0.002837   2.775 0.00000 0.23671 0.73740   25.240 1.285       0.302   12.745 
42  1.60 7.152e+06  1.016 0.000  1.1977 3.1995 4.1837 1.5146  3.6021  4.1679  -1.3796  3.6410 4.4005e+08 8.3074e+05 2.7080e+22 0.002583   2.869 0.00000 0.23671 0.73740   26.459 1.287       0.312   13.330 
43  1.60 7.153e+06  1.017 0.000  1.3272 3.1370 4.1900 1.5087  3.4896  4.1674  -1.2616  3.6677 4.4161e+08 8.7208e+05 2.8906e+22 0.002265   2.995 0.00000 0.23671 0.73740   28.250 1.290       0.326   14.191 
44  1.60 7.154e+06  1.018 0.000  1.4282 3.0887 4.1944 1.5041  3.4019  4.1719  -1.1497  3.6932 4.4304e+08 9.1375e+05 3.0780e+22 0.002043   3.091 0.00000 0.23671 0.73740   29.720 1.292       0.337   14.897 
45  1.60 7.155e+06  1.019 0.000  1.5300 3.0403 4.1986 1.4994  3.3134  4.1776  -1.0143  3.7242 4.4469e+08 9.6761e+05 3.3254e+22 0.001840   3.186 0.00000 0.23671 0.73740   31.269 1.294       0.348   15.642 
46  1.60 7.157e+06  1.020 0.000  1.6629 2.9778 4.2034 1.4932  3.1981  4.1832  -0.8952  3.7517 4.4606e+08 1.0184e+06 3.5634e+22 0.001603   3.305 0.00000 0.23671 0.73740   33.397 1.295       0.362   16.666 
47  1.60 7.158e+06  1.021 0.000  1.7907 2.9182 4.2075 1.4872  3.0870  4.1869  -0.8154  3.7702 4.4693e+08 1.0543e+06 3.7350e+22 0.001401   3.415 0.00000 0.23671 0.73740   35.571 1.297       0.375   17.713 
48  1.60 7.158e+06  1.021 0.000  1.8831 2.8754 4.2101 1.4828  3.0068  4.1915  -0.7190  3.7925 4.4792e+08 1.0999e+06 3.9557e+22 0.001271   3.491 0.00000 0.23671 0.73740   37.222 1.298       0.385   18.509 
49  1.60 7.159e+06  1.022 0.000  2.0032 2.8201 4.2133 1.4771  2.9024  4.1955  -0.6320  3.8128 4.4875e+08 1.1432e+06 4.1690e+22 0.001118   3.586 0.00000 0.23671 0.73740   39.477 1.300       0.399   19.597 
50  1.60 7.160e+06  1.023 0.000  2.1209 2.7662 4.2160 1.4714  2.8002  4.1993  -0.5526  3.8314 4.4946e+08 1.1847e+06 4.3764e+22 0.000985   3.675 0.00000 0.23671 0.73740   41.810 1.301       0.411   20.723 
51  1.60 7.160e+06  1.023 0.000  2.2378 2.7130 4.2184 1.4657  2.6987  4.2029  -0.4801  3.8485 4.5006e+08 1.2246e+06 4.5781e+22 0.000868   3.760 0.00000 0.23671 0.73740   44.256 1.302       0.423   21.905 
52  1.60 7.161e+06  1.024 0.000  2.3544 2.6602 4.2206 1.4599  2.5973  4.2064  -0.4138  3.8642 4.5056e+08 1.2626e+06 4.7731e+22 0.000764   3.839 0.00000 0.23671 0.73740   46.840 1.303       0.435   23.155 
53  1.60 7.161e+06  1.024 0.000  2.4709 2.6077 4.2225 1.4541  2.4962  4.2097  -0.3529  3.8787 4.5098e+08 1.2989e+06 4.9615e+22 0.000673   3.914 0.00000 0.23671 0.73740   49.569 1.304       0.447   24.475 
54  1.60 7.162e+06  1.025 0.000  2.5875 2.5553 4.2243 1.4483  2.3949  4.2130  -0.2968  3.8921 4.5133e+08 1.3336e+06 5.1437e+22 0.000593   3.985 0.00000 0.23671 0.73740   52.464 1.305       0.458   25.877 
55  1.60 7.162e+06  1.025 0.000  2.7049 2.5028 4.2258 1.4424  2.2929  4.2157  -0.2443  3.9046 4.5163e+08 1.3672e+06 5.3218e+22 0.000522   4.053 0.00000 0.23671 0.73740   55.550 1.306       0.468   27.373 
56  1.60 7.163e+06  1.026 0.000  2.8246 2.4494 4.2272 1.4363  2.1890  4.2173  -0.2062  3.9138 4.5182e+08 1.3924e+06 5.4561e+22 0.000459   4.117 0.00000 0.23671 0.73740   58.886 1.306       0.479   28.990 
57  1.60 7.163e+06  1.026 0.000  2.9183 2.4077 4.2282 1.4315  2.1076  4.2179  -0.1677  3.9230 4.5199e+08 1.4183e+06 5.5958e+22 0.000416   4.165 0.00000 0.23671 0.73740   61.640 1.307       0.488   30.327 
58  1.60 7.163e+06  1.026 0.000  3.0190 2.3630 4.2292 1.4263  2.0201  4.2153  -0.1256  3.9331 4.5216e+08 1.4474e+06 5.7539e+22 0.000376   4.214 0.00000 0.23671 0.73740   64.740 1.308       0.497   31.832 
59  1.60 7.164e+06  1.026 0.000  3.1355 2.3115 4.2301 1.4203  1.9189  4.2089  -0.0880  3.9421 4.5231e+08 1.4739e+06 5.8986e+22 0.000337   4.269 0.00000 0.23671 0.73740   68.506 1.308       0.505   33.662 
60  1.60 7.164e+06  1.027 0.000  3.2430 2.2641 4.2309 1.4147  1.8256  4.2038  -0.0629  3.9481 4.5240e+08 1.4917e+06 5.9968e+22 0.000309   4.319 0.00000 0.23671 0.73740   72.147 1.308       0.514   35.432 
61  1.60 7.164e+06  1.027 0.000  3.3166 2.2317 4.2313 1.4108  1.7616  4.1994  -0.0347  3.9548 4.5251e+08 1.5118e+06 6.1081e+22 0.000293   4.352 0.00000 0.23671 0.73740   74.745 1.308       0.521   36.695 
62  1.60 7.164e+06  1.027 0.000  3.4013 2.1945 4.2317 1.4063  1.6880  4.2025   0.0161  3.9670 4.5269e+08 1.5482e+06 6.3117e+22 0.000280   4.388 0.00000 0.23671 0.73740   77.840 1.309       0.528   38.202 
63  1.60 7.164e+06  1.027 0.000  3.5653 2.1226 4.2323 1.3976  1.5456  4.2163   0.0539  3.9761 4.5278e+08 1.5762e+06 6.4689e+22 0.000265   4.455 0.00000 0.23671 0.73740   84.214 1.309       0.540   41.306 
64  1.60 7.165e+06  1.028 0.000  3.7081 2.0603 4.2327 1.3900  1.4216  4.2291   0.0860  3.9839 4.5283e+08 1.6009e+06 6.6087e+22 0.000264   4.506 0.00000 0.23671 0.73740   90.251 1.309       0.550   44.248 
65  1.60 7.165e+06  1.028 0.000  3.8480 1.9993 4.2329 1.3824  1.3000  4.2372   0.1135  3.9905 4.5284e+08 1.6227e+06 6.7330e+22 0.000276   4.550 0.00000 0.23671 0.73740   96.621 1.309       0.558   47.356 
66  1.60 7.165e+06  1.028 0.000  3.9804 1.9417 4.2330 1.3751  1.1850  4.2403   0.1331  3.9952 4.5283e+08 1.6388e+06 6.8251e+22 0.000306   4.590 0.00000 0.23670 0.73740  103.064 1.310       0.567   50.501 
67  1.60 7.165e+06  1.028 0.000  4.0804 1.8983 4.2329 1.3696  1.0982  4.2411   0.1531  4.0001 4.5280e+08 1.6556e+06 6.9215e+22 0.000348   4.620 0.00000 0.23670 0.73740  108.202 1.311       0.574   53.010 
68  1.60 7.165e+06  1.028 0.000  4.1820 1.8543 4.2328 1.3640  1.0100  4.2395   0.1812  4.0068 4.5276e+08 1.6796e+06 7.0598e+22 0.000420   4.650 0.00000 0.23670 0.73740  113.639 1.310       0.580   55.667 
69  1.60 7.166e+06  1.029 0.001  4.3120 1.7981 4.2325 1.3567  0.8971  4.2351   0.2128  4.0144 4.5269e+08 1.7070e+06 7.2187e+22 0.000593   4.694 0.00000 0.23670 0.73740  120.869 1.312       0.592   59.202 
70  1.60 7.166e+06  1.029 0.001  4.4301 1.7474 4.2319 1.3501  0.7945  4.2197   0.2801  4.0306 4.5254e+08 1.7662e+06 7.5665e+22 0.000927   4.743 0.00000 0.23670 0.73740  127.566 1.313       0.607   62.478 
71  1.60 7.166e+06  1.029 0.012  4.5686 1.6878 4.2314 1.3422  0.6741  4.2048   0.5401  4.0938 4.5151e+08 2.0107e+06 9.0525e+22 0.001966   4.849 0.00000 0.23670 0.73740  134.536 1.317       0.644   65.890 
72  1.60 7.168e+06  1.031 0.038  4.6919 1.6364 4.2292 1.3350  0.5670  4.2087   1.0231  4.2109 4.4519e+08 2.5854e+06 1.2834e+23 0.005537   5.272 0.00000 0.23670 0.73740  129.514 1.337       0.883   63.432 
73  1.60 7.171e+06  1.034 0.146  4.8085 1.5768 4.2383 1.3290  0.4658  4.2328   1.7480  4.3833 4.1859e+08 3.9166e+06 2.2907e+23 0.017204   6.235 0.00000 0.23670 0.73740   48.879 1.458      12.762   24.141 
74  1.60 7.175e+06  1.038 0.334  4.9281 1.4616 4.3015 1.3263  0.3619  4.2709   2.3626  4.5201 3.7340e+08 5.8581e+06 4.0289e+23 0.034318   8.458 0.00000 0.23670 0.73740   21.630 1.363      23.063   11.016 
75  1.60 7.178e+06  1.042 0.436  5.0420 1.3476 4.3660 1.3240  0.2629  4.3166   2.8280  4.6109 3.2329e+08 8.4774e+06 6.7838e+23 0.043957  11.863 0.00000 0.23670 0.73740   21.696 1.296      19.816   11.048 
76  1.60 7.181e+06  1.045 0.486  5.1558 1.2345 4.4297 1.3216  0.1641  4.3645   3.1136  4.6513 2.8221e+08 1.1605e+07 1.0573e+24 0.050977  16.669 0.00000 0.23670 0.73740   27.539 1.235      12.903   13.849 
77  1.60 7.183e+06  1.049 0.508  5.2599 1.1315 4.4875 1.3195  0.0737  4.4320   3.2164  4.6366 2.4250e+08 1.6592e+07 1.7511e+24 0.057009  22.408 0.00000 0.23670 0.73740 -999.000 -999.000 -999.000 -999.000 
78  1.60 7.186e+06  1.054 0.523  5.3876 1.0061 4.5575 1.3167 -0.0372  4.5006   2.9216  4.5417 2.1502e+08 2.2705e+07 2.7217e+24 0.064529  31.089 0.00000 0.23670 0.73740 -999.000 -999.000 -999.000 -999.000 
79  1.60 7.189e+06  1.061 0.528  5.5021 0.8939 4.6199 1.3142 -0.1366  4.5738   2.1880  4.3074 1.9003e+08 3.2333e+07 4.4619e+24 0.071669  40.711 0.00000 0.23670 0.73740 -999.000 -999.000 -999.000 -999.000 
80  1.60 7.193e+06  1.074 0.522  5.6200 0.7766 4.6860 1.3118 -0.2391  4.6390   0.9769  3.9175 1.6883e+08 5.0689e+07 8.3315e+24 0.079331  54.250 0.00000 0.23670 0.73740  135.291 1.098       0.782   66.260 
81  1.60 7.202e+06  1.105 0.493  5.7341 0.6566 4.7564 1.3099 -0.3382  4.6945   1.1635  3.7337 1.7011e+08 1.0763e+08 2.3485e+25 0.085401  74.684 0.00000 0.23670 0.73740  241.300 1.117       0.292  118.316 
 1  1.70 0.000e+00  0.667 0.000 -1.1861 5.3141 3.1570 1.5704  5.6989  3.1541 -28.5420 -0.3230 1.4561e+08 2.9282e+03 2.7692e+19 0.077030  -2.276 0.96103 0.01590 0.00050    2.529 1.047       0.207    1.964 
 2  1.70 6.933e+05  0.701 0.000 -1.1730 5.2892 3.1762 1.5708  5.6875  3.1791 -26.4366 -0.2332 1.4843e+08 3.0059e+03 2.8407e+19 0.075247  -2.279 0.86581 0.10627 0.00336    2.594 1.052       0.207    1.994 
 3  1.70 1.074e+06  0.728 0.000 -1.1544 5.2639 3.1934 1.5708  5.6714  3.1962 -25.7470 -0.1773 1.4998e+08 3.0178e+03 2.8349e+19 0.073575  -2.292 0.78812 0.17810 0.00922    2.659 1.053       0.208    2.024 
 4  1.70 1.434e+06  0.752 0.000 -1.1372 5.2398 3.2101 1.5709  5.6564  3.2126 -25.2497 -0.1248 1.5153e+08 3.0313e+03 2.8338e+19 0.071996  -2.304 0.71779 0.24001 0.01763    2.723 1.059       0.208    2.054 
 5  1.70 1.841e+06  0.778 0.000 -1.1181 5.2122 3.2294 1.5711  5.6398  3.2318 -24.7624 -0.0650 1.5340e+08 3.0504e+03 2.8393e+19 0.070209  -2.317 0.64150 0.30322 0.03071    2.797 1.064       0.209    2.089 
 6  1.70 2.224e+06  0.803 0.000 -1.1006 5.1859 3.2480 1.5713  5.6247  3.2503 -24.3373 -0.0076 1.5530e+08 3.0743e+03 2.8532e+19 0.068525  -2.328 0.57242 0.35620 0.04682    2.871 1.067       0.209    2.123 
 7  1.70 2.584e+06  0.826 0.000 -1.0847 5.1610 3.2661 1.5715  5.6109  3.2682 -23.9479  0.0481 1.5725e+08 3.1039e+03 2.8758e+19 0.066935  -2.338 0.50945 0.40022 0.06576    2.943 1.072       0.209    2.157 
 8  1.70 2.977e+06  0.849 0.000 -1.0681 5.1335 3.2864 1.5718  5.5964  3.2883 -23.5199  0.1117 1.5960e+08 3.1465e+03 2.9139e+19 0.065194  -2.348 0.44256 0.44154 0.09133    3.025 1.077       0.209    2.195 
 9  1.70 3.445e+06  0.876 0.000 -1.0499 5.1007 3.3112 1.5723  5.5807  3.3130 -22.9962  0.1922 1.6276e+08 3.2158e+03 2.9835e+19 0.063130  -2.357 0.36612 0.47980 0.12950    3.128 1.082       0.209    2.243 
10  1.70 3.915e+06  0.903 0.000 -1.0339 5.0677 3.3373 1.5729  5.5668  3.3388 -22.4257  0.2817 1.6653e+08 3.3181e+03 3.0939e+19 0.061043  -2.361 0.29160 0.50494 0.17888    3.238 1.093       0.207    2.294 
11  1.70 4.782e+06  0.943 0.000 -1.0164 5.0087 3.3887 1.5748  5.5515  3.3893 -21.1301  0.4885 1.7630e+08 3.6775e+03 3.5112e+19 0.057192  -2.346 0.16000 0.50212 0.31330    3.455 1.105       0.203    2.396 
12  1.70 5.823e+06  0.981 0.000 -1.0590 4.9615 3.4544 1.5801  5.5885  3.4514 -18.6644  0.8999 1.9971e+08 4.9710e+03 5.1893e+19 0.053219  -2.235 0.03578 0.34653 0.59308    3.703 1.121       0.186    2.512 
13  1.70 6.047e+06  0.984 0.000 -1.1062 4.9626 3.4739 1.5832  5.6296  3.4640 -17.4516  1.0984 2.1290e+08 5.9624e+03 6.5898e+19 0.052456  -2.150 0.01412 0.28132 0.67995    3.751 1.129       0.176    2.534 
14  1.70 6.128e+06  0.985 0.000 -1.1491 4.9680 3.4871 1.5858  5.6668  3.4599 -16.4535  1.2527 2.2397e+08 6.9475e+03 8.0588e+19 0.052053  -2.074 0.00592 0.25393 0.71552    3.775 1.131       0.168    2.546 
15  1.70 6.161e+06  0.984 0.000 -1.1910 4.9706 3.5026 1.5884  5.7032  3.4240 -15.4260  1.4048 2.3560e+08 8.1535e+03 9.9402e+19 0.051466  -1.990 0.00217 0.24193 0.73128    3.815 1.134       0.160    2.564 
16  1.70 6.180e+06  0.984 0.000 -1.2520 4.9539 3.5458 1.5933  5.7561  2.6541 -13.5006  1.6841 2.5860e+08 1.1457e+04 1.5301e+20 0.049030  -1.787 0.00000 0.23542 0.73992    3.989 1.142       0.146    2.646 
17  1.70 6.187e+06  0.983 0.000 -1.2959 4.9303 3.5885 1.5974  5.7943  2.5923 -12.0531  1.9165 2.7681e+08 1.6435e+04 2.3377e+20 0.046355  -1.519 0.00000 0.23542 0.73993    4.191 1.152       0.136    2.740 
18  1.70 6.195e+06  0.983 0.000 -1.3439 4.9183 3.6214 1.6012  5.8360  3.1463 -10.6097  2.1443 2.9690e+08 2.3035e+04 3.5103e+20 0.044362  -1.275 0.00000 0.23542 0.73993    4.333 1.160       0.127    2.807 
19  1.70 6.198e+06  0.983 0.000 -1.3521 4.9177 3.6255 1.6017  5.8431  3.3491 -10.2825  2.1936 3.0163e+08 2.5258e+04 3.9093e+20 0.043906  -1.202 0.00000 0.23542 0.73993 -999.000 -999.000 -999.000 -999.000 
20  1.70 6.209e+06  0.983 0.000 -1.2661 4.8254 3.6805 1.6008  5.7685  3.6492  -9.6317  2.2706 3.1058e+08 3.3960e+04 5.4093e+20 0.038261  -0.927 0.00000 0.23542 0.73993    4.809 1.199       0.129    3.030 
21  1.70 6.218e+06  0.985 0.000 -1.1395 4.6917 3.7592 1.5992  5.6585  3.7434  -9.2372  2.3124 3.1604e+08 4.1461e+04 6.7344e+20 0.032174  -0.733 0.00000 0.23542 0.73993    5.511 1.215       0.133    3.360 
22  1.70 6.226e+06  0.989 0.000 -1.0250 4.5804 3.8207 1.5973  5.5590  3.8027  -8.8335  2.3601 3.2187e+08 4.9692e+04 8.2525e+20 0.027686  -0.559 0.00000 0.23542 0.73993    6.164 1.228       0.138    3.667 
23  1.70 6.236e+06  0.995 0.000 -0.9102 4.4774 3.8739 1.5949  5.4593  3.8563  -8.3707  2.4193 3.2879e+08 6.0154e+04 1.0268e+21 0.023960  -0.375 0.00000 0.23542 0.73993    6.834 1.240       0.143    3.982 
24  1.70 6.246e+06  1.004 0.000 -0.7957 4.3816 3.9199 1.5922  5.3599  3.9029  -7.8509  2.4902 3.3680e+08 7.3507e+04 1.2963e+21 0.020856  -0.181 0.00000 0.23542 0.73993    7.522 1.251       0.149    4.307 
25  1.70 6.258e+06  1.012 0.000 -0.6808 4.2911 3.9606 1.5892  5.2600  3.9432  -7.2775  2.5729 3.4591e+08 9.0515e+04 1.6579e+21 0.018228   0.022 0.00000 0.23542 0.73993    8.238 1.262       0.155    4.645 
26  1.70 6.269e+06  1.021 0.000 -0.5630 4.2031 3.9974 1.5858  5.1577  3.9787  -6.6541  2.6678 3.5615e+08 1.1198e+05 2.1413e+21 0.015941   0.233 0.00000 0.23542 0.73993    9.005 1.273       0.162    5.007 
27  1.70 6.278e+06  1.028 0.000 -0.4575 4.1277 4.0270 1.5826  5.0661  4.0066  -6.0902  2.7577 3.6571e+08 1.3452e+05 2.6786e+21 0.014180   0.417 0.00000 0.23542 0.73993    9.724 1.283       0.169    5.347 
28  1.70 6.286e+06  1.034 0.000 -0.3462 4.0515 4.0549 1.5791  4.9694  4.0324  -5.5138  2.8532 3.7573e+08 1.6142e+05 3.3552e+21 0.012574   0.605 0.00000 0.23542 0.73993   10.515 1.292       0.177    5.721 
29  1.70 6.294e+06  1.040 0.000 -0.2285 3.9742 4.0810 1.5752  4.8672  4.0577  -4.9386  2.9519 3.8591e+08 1.9323e+05 4.1991e+21 0.011111   0.796 0.00000 0.23542 0.73993   11.385 1.302       0.185    6.134 
30  1.70 6.300e+06  1.044 0.000 -0.1253 3.9091 4.1014 1.5716  4.7776  4.0772  -4.4724  3.0345 3.9425e+08 2.2384e+05 5.0507e+21 0.009998   0.959 0.00000 0.23542 0.73993   12.175 1.310       0.194    6.509 
31  1.70 6.306e+06  1.049 0.000  0.0041 3.8304 4.1238 1.5669  4.6652  4.0987  -3.9354  3.1328 4.0387e+08 2.6595e+05 6.2795e+21 0.008785   1.158 0.00000 0.23542 0.73993   13.204 1.318       0.205    6.997 
32  1.70 6.311e+06  1.053 0.000  0.1164 3.7645 4.1409 1.5627  4.5676  4.1152  -3.5123  3.2128 4.1144e+08 3.0575e+05 7.4966e+21 0.007868   1.328 0.00000 0.23542 0.73993   14.132 1.325       0.215    7.438 
33  1.70 6.315e+06  1.056 0.000  0.2327 3.6985 4.1565 1.5582  4.4666  4.1303  -3.1126  3.2905 4.1854e+08 3.4994e+05 8.9068e+21 0.007030   1.501 0.00000 0.23542 0.73993   15.129 1.331       0.225    7.913 
34  1.70 6.318e+06  1.059 0.000  0.3284 3.6454 4.1679 1.5544  4.3834  4.1414  -2.8109  3.3505 4.2387e+08 3.8844e+05 1.0184e+22 0.006412   1.640 0.00000 0.23542 0.73993   15.980 1.336       0.235    8.318 
35  1.70 6.321e+06  1.062 0.000  0.4514 3.5790 4.1810 1.5495  4.2767  4.1542  -2.4568  3.4226 4.3007e+08 4.4037e+05 1.1973e+22 0.005698   1.814 0.00000 0.23542 0.73993   17.115 1.342       0.247    8.859 
36  1.70 6.324e+06  1.064 0.000  0.5777 3.5124 4.1927 1.5442  4.1669  4.1654  -2.1277  3.4910 4.3575e+08 4.9618e+05 1.3978e+22 0.005047   1.989 0.00000 0.23542 0.73993   18.334 1.346       0.260    9.441 
37  1.70 6.326e+06  1.066 0.000  0.6812 3.4589 4.2012 1.5399  4.0770  4.1738  -1.8818  3.5429 4.3995e+08 5.4341e+05 1.5738e+22 0.004567   2.127 0.00000 0.23542 0.73993   19.377 1.350       0.271    9.939 
38  1.70 6.328e+06  1.068 0.000  0.7870 3.4052 4.2090 1.5354  3.9852  4.1817  -1.6515  3.5924 4.4385e+08 5.9272e+05 1.7635e+22 0.004120   2.264 0.00000 0.23542 0.73993   20.487 1.353       0.282   10.469 
39  1.70 6.330e+06  1.070 0.000  0.9222 3.3377 4.2178 1.5295  3.8677  4.1904  -1.3837  3.6508 4.4831e+08 6.5696e+05 2.0194e+22 0.003608   2.432 0.00000 0.23542 0.73993   21.976 1.357       0.297   11.182 
40  1.70 6.332e+06  1.071 0.000  1.0334 3.2830 4.2242 1.5246  3.7712  4.1969  -1.1830  3.6950 4.5158e+08 7.1047e+05 2.2398e+22 0.003232   2.566 0.00000 0.23542 0.73993   23.260 1.360       0.310   11.797 
41  1.70 6.333e+06  1.072 0.000  1.1479 3.2274 4.2301 1.5195  3.6717  4.2029  -0.9920  3.7374 4.5464e+08 7.6618e+05 2.4761e+22 0.002883   2.699 0.00000 0.23542 0.73993   24.644 1.363       0.323   12.460 
42  1.70 6.334e+06  1.073 0.000  1.2367 3.1847 4.2342 1.5155  3.5945  4.2071  -0.8539  3.7683 4.5680e+08 8.0965e+05 2.6652e+22 0.002637   2.799 0.00000 0.23542 0.73993   25.761 1.364       0.333   12.996 
43  1.70 6.335e+06  1.074 0.000  1.3599 3.1259 4.2395 1.5099  3.4875  4.2123  -0.6758  3.8085 4.5954e+08 8.7047e+05 2.9362e+22 0.002331   2.934 0.00000 0.23541 0.73993   27.376 1.367       0.348   13.771 
44  1.70 6.336e+06  1.075 0.000  1.4894 3.0647 4.2444 1.5039  3.3750  4.2175  -0.5035  3.8478 4.6212e+08 9.3459e+05 3.2301e+22 0.002047   3.071 0.00000 0.23541 0.73992   29.161 1.369       0.364   14.628 
45  1.70 6.337e+06  1.076 0.000  1.5884 3.0183 4.2478 1.4993  3.2890  4.2216  -0.3819  3.8756 4.6388e+08 9.8326e+05 3.4585e+22 0.001852   3.172 0.00000 0.23541 0.73992   30.596 1.371       0.376   15.318 
46  1.70 6.338e+06  1.077 0.000  1.7183 2.9579 4.2519 1.4932  3.1762  4.2272  -0.2349  3.9094 4.6593e+08 1.0462e+06 3.7605e+22 0.001621   3.299 0.00000 0.23541 0.73992   32.580 1.373       0.391   16.272 
47  1.70 6.338e+06  1.078 0.000  1.8128 2.9142 4.2545 1.4888  3.0941  4.2314  -0.1363  3.9321 4.6725e+08 1.0911e+06 3.9806e+22 0.001470   3.388 0.00000 0.23541 0.73992   34.099 1.374       0.403   17.004 
48  1.70 6.339e+06  1.078 0.000  1.9346 2.8582 4.2576 1.4830  2.9883  4.2365  -0.0186  3.9593 4.6876e+08 1.1480e+06 4.2639e+22 0.001294   3.497 0.00000 0.23541 0.73992   36.160 1.376       0.418   17.997 
49  1.70 6.340e+06  1.079 0.000  2.0527 2.8043 4.2602 1.4773  2.8858  4.2411   0.0867  3.9836 4.7004e+08 1.2019e+06 4.5381e+22 0.001142   3.599 0.00000 0.23541 0.73992   38.269 1.377       0.433   19.014 
50  1.70 6.340e+06  1.079 0.000  2.1691 2.7514 4.2626 1.4716  2.7846  4.2452   0.1822  4.0058 4.7114e+08 1.2536e+06 4.8058e+22 0.001009   3.695 0.00000 0.23541 0.73992   40.465 1.378       0.446   20.074 
51  1.70 6.341e+06  1.080 0.000  2.2848 2.6991 4.2646 1.4660  2.6841  4.2489   0.2695  4.0262 4.7209e+08 1.3036e+06 5.0686e+22 0.000891   3.785 0.00000 0.23541 0.73992   42.770 1.379       0.460   21.187 
52  1.70 6.341e+06  1.080 0.000  2.4004 2.6471 4.2664 1.4603  2.5838  4.2526   0.3499  4.0451 4.7292e+08 1.3519e+06 5.3263e+22 0.000786   3.872 0.00000 0.23541 0.73992   45.202 1.380       0.474   22.362 
53  1.70 6.342e+06  1.081 0.000  2.5158 2.5954 4.2680 1.4545  2.4836  4.2559   0.4238  4.0624 4.7362e+08 1.3983e+06 5.5777e+22 0.000694   3.954 0.00000 0.23541 0.73992   47.769 1.381       0.487   23.604 
54  1.70 6.342e+06  1.081 0.000  2.6314 2.5437 4.2695 1.4487  2.3831  4.2595   0.4922  4.0785 4.7424e+08 1.4430e+06 5.8228e+22 0.000612   4.032 0.00000 0.23541 0.73992   50.492 1.382       0.500   24.922 
55  1.70 6.342e+06  1.081 0.000  2.7478 2.4919 4.2707 1.4428  2.2820  4.2630   0.5555  4.0934 4.7476e+08 1.4860e+06 6.0615e+22 0.000539   4.106 0.00000 0.23541 0.73992   53.394 1.383       0.513   26.327 
56  1.70 6.343e+06  1.082 0.000  2.8662 2.4394 4.2718 1.4368  2.1792  4.2661   0.6147  4.1073 4.7520e+08 1.5278e+06 6.2959e+22 0.000475   4.177 0.00000 0.23541 0.73992   56.523 1.383       0.525   27.844 
57  1.70 6.343e+06  1.082 0.000  2.9905 2.3844 4.2728 1.4304  2.0712  4.2682   0.6719  4.1208 4.7559e+08 1.5695e+06 6.5328e+22 0.000417   4.247 0.00000 0.23540 0.73992   60.007 1.384       0.538   29.534 
58  1.70 6.343e+06  1.082 0.000  3.0916 2.3398 4.2736 1.4252  1.9834  4.2683   0.7155  4.1311 4.7587e+08 1.6022e+06 6.7202e+22 0.000378   4.302 0.00000 0.23540 0.73992   62.999 1.384       0.548   30.987 
59  1.70 6.343e+06  1.082 0.000  3.1678 2.3062 4.2740 1.4213  1.9172  4.2664   0.7468  4.1385 4.7605e+08 1.6263e+06 6.8592e+22 0.000352   4.342 0.00000 0.23540 0.73992   65.346 1.385       0.555   32.126 
60  1.70 6.344e+06  1.083 0.000  3.2648 2.2636 4.2745 1.4162  1.8330  4.2605   0.7853  4.1475 4.7626e+08 1.6565e+06 7.0345e+22 0.000324   4.392 0.00000 0.23540 0.73992   68.444 1.385       0.563   33.631 
61  1.70 6.344e+06  1.083 0.000  3.3290 2.2354 4.2748 1.4128  1.7771  4.2553   0.8105  4.1534 4.7640e+08 1.6764e+06 7.1511e+22 0.000309   4.425 0.00000 0.23540 0.73992   70.566 1.385       0.569   34.663 
62  1.70 6.344e+06  1.083 0.000  3.4874 2.1662 4.2752 1.4044  1.6396  4.2459   0.8701  4.1674 4.7671e+08 1.7242e+06 7.4329e+22 0.000282   4.502 0.00000 0.23540 0.73992   76.070 1.385       0.585   37.340 
63  1.70 6.344e+06  1.083 0.000  3.6441 2.0979 4.2755 1.3961  1.5035  4.2544   0.9233  4.1800 4.7696e+08 1.7674e+06 7.6906e+22 0.000269   4.571 0.00000 0.23540 0.73992   81.989 1.385       0.597   40.222 
64  1.70 6.344e+06  1.083 0.000  3.7595 2.0477 4.2756 1.3898  1.4033  4.2684   0.9572  4.1880 4.7709e+08 1.7958e+06 7.8614e+22 0.000268   4.617 0.00000 0.23540 0.73992   86.682 1.386       0.607   42.508 
65  1.70 6.345e+06  1.084 0.000  3.9044 1.9848 4.2755 1.3820  1.2774  4.2817   0.9956  4.1971 4.7719e+08 1.8290e+06 8.0623e+22 0.000279   4.670 0.00000 0.23540 0.73992   92.974 1.386       0.618   45.576 
66  1.70 6.345e+06  1.084 0.000  4.0054 1.9412 4.2753 1.3764  1.1897  4.2868   1.0199  4.2028 4.7724e+08 1.8509e+06 8.1957e+22 0.000298   4.705 0.00000 0.23540 0.73992   97.622 1.386       0.623   47.844 
67  1.70 6.345e+06  1.084 0.000  4.1120 1.8952 4.2750 1.3706  1.0971  4.2890   1.0445  4.2086 4.7726e+08 1.8737e+06 8.3346e+22 0.000335   4.741 0.00000 0.23540 0.73992  102.764 1.386       0.632   50.354 
68  1.70 6.345e+06  1.084 0.000  4.2238 1.8471 4.2746 1.3643  1.0000  4.2883   1.0705  4.2148 4.7728e+08 1.8981e+06 8.4849e+22 0.000403   4.780 0.00000 0.23540 0.73992  108.400 1.387       0.641   53.106 
69  1.70 6.345e+06  1.084 0.001  4.3700 1.7845 4.2736 1.3561  0.8729  4.2837   1.1085  4.2238 4.7728e+08 1.9348e+06 8.7115e+22 0.000592   4.838 0.00000 0.23540 0.73992  116.045 1.387       0.654   56.843 
70  1.70 6.345e+06  1.084 0.001  4.4680 1.7430 4.2726 1.3506  0.7879  4.2791   1.1404  4.2313 4.7727e+08 1.9659e+06 8.9055e+22 0.000866   4.887 0.00000 0.23540 0.73991  121.209 1.388       0.669   59.368 
71  1.70 6.346e+06  1.085 0.013  4.6143 1.6816 4.2705 1.3422  0.6608  4.2649   1.2220  4.2507 4.7719e+08 2.0478e+06 9.4214e+22 0.001992   5.014 0.00000 0.23539 0.73991  127.955 1.393       0.715   62.669 
72  1.70 6.347e+06  1.086 0.052  4.7423 1.6327 4.2638 1.3344  0.5496  4.2464   1.5880  4.3374 4.7557e+08 2.4563e+06 1.2120e+23 0.006898   5.628 0.00000 0.23539 0.73991  118.535 1.418       1.080   58.060 
73  1.70 6.350e+06  1.088 0.191  4.8540 1.5762 4.2718 1.3286  0.4526  4.2471   2.1334  4.4656 4.6641e+08 3.2655e+06 1.8002e+23 0.020544   6.802 0.00000 0.23537 0.73990   37.600 1.541      17.820   18.691 
74  1.70 6.351e+06  1.090 0.336  4.9690 1.4812 4.3168 1.3249  0.3527  4.2547   2.6186  4.5770 4.4852e+08 4.2744e+06 2.6196e+23 0.033258   8.262 0.00000 0.23537 0.73990   22.573 1.455      23.408   11.467 
75  1.70 6.353e+06  1.092 0.445  5.0823 1.3765 4.3723 1.3221  0.2543  4.2738   3.1740  4.6972 4.1446e+08 5.9077e+06 4.1170e+23 0.042934  10.705 0.00000 0.23537 0.73990   21.716 1.383      21.030   11.057 
76  1.70 6.355e+06  1.094 0.520  5.2022 1.2603 4.4364 1.3194  0.1501  4.3037   3.8874  4.8190 3.6019e+08 8.5893e+06 6.9549e+23 0.051176  15.038 0.00000 0.23537 0.73990   26.615 1.311      14.162   13.405 
 1  1.80 0.000e+00  0.000 0.000 -1.1391 5.2709 3.2294 1.5720  5.6829  3.2295 -32.3958 -0.3167 1.4498e+08 2.6229e+03 2.4886e+19 0.077926  -2.383 0.97968 0.00022 0.00039    2.479 1.108       0.220    1.940 
 2  1.80 5.375e+05  0.763 0.000 -1.1296 5.2385 3.2578 1.5731  5.6747  3.2600 -26.1011 -0.1679 1.5008e+08 2.7920e+03 2.6696e+19 0.075437  -2.373 0.85125 0.11752 0.00544    2.568 1.115       0.217    1.982 
 3  1.80 1.004e+06  0.796 0.000 -1.1048 5.2038 3.2817 1.5732  5.6531  3.2843 -25.2342 -0.0890 1.5235e+08 2.8144e+03 2.6717e+19 0.073106  -2.389 0.74540 0.21330 0.01546    2.658 1.121       0.218    2.024 
 4  1.80 1.364e+06  0.822 0.000 -1.0857 5.1765 3.3007 1.5733  5.6366  3.3032 -24.7189 -0.0288 1.5421e+08 2.8341e+03 2.6782e+19 0.071296  -2.401 0.66756 0.27962 0.02697    2.731 1.123       0.219    2.058 
 5  1.80 1.658e+06  0.843 0.000 -1.0706 5.1540 3.3166 1.5735  5.6235  3.3189 -24.3387  0.0207 1.5582e+08 2.8538e+03 2.6894e+19 0.069823  -2.410 0.60666 0.32824 0.03924    2.793 1.128       0.219    2.087 
 6  1.80 1.937e+06  0.863 0.000 -1.0566 5.1325 3.3320 1.5736  5.6113  3.3342 -23.9919  0.0688 1.5747e+08 2.8769e+03 2.7063e+19 0.068421  -2.419 0.55044 0.37009 0.05362    2.854 1.130       0.219    2.115 
 7  1.80 2.252e+06  0.886 0.000 -1.0413 5.1080 3.3499 1.5739  5.5980  3.3519 -23.6040  0.1251 1.5949e+08 2.9098e+03 2.7343e+19 0.066828  -2.428 0.48847 0.41218 0.07350    2.926 1.136       0.219    2.149 
 8  1.80 2.596e+06  0.910 0.000 -1.0254 5.0810 3.3699 1.5742  5.5842  3.3718 -23.1759  0.1894 1.6193e+08 2.9563e+03 2.7789e+19 0.065089  -2.435 0.42276 0.45114 0.10024    3.007 1.142       0.219    2.187 
 9  1.80 2.961e+06  0.935 0.000 -1.0101 5.0525 3.3918 1.5746  5.5709  3.3934 -22.7073  0.2619 1.6485e+08 3.0214e+03 2.8468e+19 0.063253  -2.441 0.35574 0.48307 0.13534    3.098 1.149       0.218    2.229 
10  1.80 3.336e+06  0.959 0.000 -0.9963 5.0233 3.4150 1.5752  5.5589  3.4164 -22.1895  0.3434 1.6833e+08 3.1139e+03 2.9490e+19 0.061361  -2.444 0.28894 0.50472 0.18048    3.196 1.158       0.217    2.275 
11  1.80 4.069e+06  0.998 0.000 -0.9800 4.9680 3.4632 1.5770  5.5447  3.4638 -20.9652  0.5395 1.7766e+08 3.4380e+03 3.3314e+19 0.057667  -2.428 0.16412 0.50235 0.30766    3.401 1.169       0.212    2.371 
12  1.80 4.094e+06  0.999 0.000 -0.9799 4.9663 3.4649 1.5771  5.5446  3.4654 -20.9167  0.5474 1.7807e+08 3.4541e+03 3.3511e+19 0.057547  -2.427 0.16012 0.50087 0.31314    3.408 1.172       0.212    2.374 
13  1.80 5.025e+06  1.040 0.000 -1.0232 4.9199 3.5301 1.5824  5.5823  3.5270 -18.4486  0.9611 2.0185e+08 4.6875e+03 4.9778e+19 0.053510  -2.313 0.03569 0.34391 0.59453    3.655 1.192       0.194    2.490 
14  1.80 5.226e+06  1.044 0.000 -1.0712 4.9214 3.5495 1.5855  5.6239  3.5395 -17.2245  1.1626 2.1538e+08 5.6389e+03 6.3459e+19 0.052725  -2.227 0.01392 0.27807 0.68213    3.703 1.194       0.184    2.512 
15  1.80 5.307e+06  1.044 0.000 -1.1223 4.9278 3.5653 1.5886  5.6684  3.5305 -16.0313  1.3470 2.2885e+08 6.7758e+03 8.0806e+19 0.052215  -2.135 0.00485 0.24766 0.72160    3.735 1.200       0.174    2.527 
16  1.80 5.333e+06  1.044 0.000 -1.1671 4.9288 3.5838 1.5915  5.7073  3.4725 -14.8893  1.5160 2.4210e+08 8.1100e+03 1.0223e+20 0.051422  -2.040 0.00151 0.23707 0.73552    3.789 1.202       0.165    2.552 
17  1.80 5.346e+06  1.044 0.000 -1.2218 4.9110 3.6253 1.5960  5.7548  2.6323 -13.1089  1.7793 2.6389e+08 1.1333e+04 1.5517e+20 0.048919  -1.832 0.00000 0.23256 0.74152    3.966 1.212       0.151    2.635 
18  1.80 5.352e+06  1.044 0.000 -1.2668 4.8893 3.6665 1.6001  5.7939  2.7370 -11.6228  2.0163 2.8327e+08 1.6156e+04 2.3619e+20 0.046305  -1.576 0.00000 0.23256 0.74152    4.163 1.222       0.140    2.728 
19  1.80 5.361e+06  1.043 0.000 -1.3142 4.8792 3.6972 1.6037  5.8350  3.4582 -10.0311  2.2644 3.0616e+08 2.3885e+04 3.7638e+20 0.044065  -1.289 0.00000 0.23256 0.74152    4.296 1.236       0.132    2.790 
20  1.80 5.371e+06  1.043 0.000 -1.2175 4.7768 3.7576 1.6025  5.7510  3.7256  -9.3527  2.3450 3.1581e+08 3.2215e+04 5.2250e+20 0.037882  -1.015 0.00000 0.23256 0.74152    4.808 1.272       0.136    3.030 
21  1.80 5.378e+06  1.045 0.000 -1.1067 4.6607 3.8255 1.6011  5.6548  3.8005  -8.9783  2.3866 3.2123e+08 3.8410e+04 6.3411e+20 0.032506  -0.849 0.00000 0.23256 0.74152    5.424 1.288       0.140    3.319 
22  1.80 5.386e+06  1.049 0.000 -0.9928 4.5507 3.8860 1.5991  5.5558  3.8644  -8.5482  2.4389 3.2771e+08 4.6116e+04 7.7872e+20 0.027947  -0.678 0.00000 0.23256 0.74152    6.071 1.301       0.144    3.623 
23  1.80 5.394e+06  1.056 0.000 -0.8779 4.4485 3.9384 1.5967  5.4561  3.9185  -8.0569  2.5029 3.3536e+08 5.5904e+04 9.7055e+20 0.024147  -0.499 0.00000 0.23256 0.74152    6.739 1.314       0.149    3.938 
24  1.80 5.404e+06  1.064 0.000 -0.7630 4.3532 3.9838 1.5940  5.3563  3.9649  -7.5097  2.5783 3.4416e+08 6.8394e+04 1.2270e+21 0.020977  -0.310 0.00000 0.23256 0.74152    7.427 1.326       0.155    4.262 
25  1.80 5.413e+06  1.073 0.000 -0.6477 4.2634 4.0235 1.5909  5.2561  4.0047  -6.9122  2.6650 3.5407e+08 8.4328e+04 1.5711e+21 0.018305  -0.112 0.00000 0.23256 0.74152    8.140 1.337       0.162    4.598 
26  1.80 5.423e+06  1.082 0.000 -0.5301 4.1768 4.0591 1.5875  5.1540  4.0394  -6.2718  2.7627 3.6505e+08 1.0452e+05 2.0319e+21 0.016001   0.094 0.00000 0.23256 0.74152    8.896 1.349       0.170    4.955 
27  1.80 5.431e+06  1.089 0.000 -0.4254 4.1032 4.0872 1.5843  5.0631  4.0660  -5.6969  2.8545 3.7521e+08 1.2585e+05 2.5458e+21 0.014241   0.275 0.00000 0.23256 0.74152    9.598 1.358       0.177    5.287 
28  1.80 5.438e+06  1.095 0.000 -0.3157 4.0291 4.1136 1.5808  4.9677  4.0908  -5.1096  2.9520 3.8584e+08 1.5147e+05 3.1960e+21 0.012642   0.459 0.00000 0.23256 0.74152   10.363 1.368       0.185    5.649 
29  1.80 5.445e+06  1.101 0.000 -0.1999 3.9543 4.1382 1.5768  4.8672  4.1139  -4.5268  3.0527 3.9659e+08 1.8191e+05 4.0096e+21 0.011188   0.648 0.00000 0.23256 0.74152   11.202 1.378       0.194    6.047 
30  1.80 5.451e+06  1.106 0.000 -0.0783 3.8788 4.1609 1.5725  4.7615  4.1356  -3.9597  3.1545 4.0716e+08 2.1781e+05 5.0190e+21 0.009874   0.842 0.00000 0.23256 0.74152   12.118 1.387       0.204    6.481 
31  1.80 5.456e+06  1.110 0.000  0.0275 3.8155 4.1782 1.5687  4.6697  4.1523  -3.5066  3.2386 4.1563e+08 2.5229e+05 6.0342e+21 0.008878   1.007 0.00000 0.23256 0.74152   12.942 1.394       0.214    6.873 
32  1.80 5.460e+06  1.115 0.000  0.1594 3.7393 4.1971 1.5637  4.5551  4.1705  -2.9907  3.3377 4.2527e+08 2.9955e+05 7.4926e+21 0.007794   1.210 0.00000 0.23256 0.74152   14.009 1.402       0.226    7.380 
33  1.80 5.464e+06  1.118 0.000  0.2732 3.6757 4.2113 1.5592  4.4562  4.1840  -2.5862  3.4178 4.3281e+08 3.4411e+05 8.9328e+21 0.006976   1.383 0.00000 0.23256 0.74152   14.968 1.408       0.237    7.836 
34  1.80 5.466e+06  1.120 0.000  0.3669 3.6246 4.2217 1.5555  4.3749  4.1946  -2.2786  3.4800 4.3851e+08 3.8322e+05 1.0247e+22 0.006371   1.522 0.00000 0.23256 0.74152   15.783 1.413       0.246    8.224 
35  1.80 5.469e+06  1.123 0.000  0.4871 3.5606 4.2336 1.5506  4.2705  4.2064  -1.9164  3.5550 4.4521e+08 4.3638e+05 1.2103e+22 0.005672   1.698 0.00000 0.23255 0.74152   16.869 1.418       0.259    8.742 
36  1.80 5.471e+06  1.125 0.000  0.6103 3.4964 4.2442 1.5455  4.1634  4.2169  -1.5778  3.6265 4.5145e+08 4.9415e+05 1.4208e+22 0.005033   1.874 0.00000 0.23255 0.74152   18.033 1.422       0.272    9.297 
37  1.80 5.473e+06  1.127 0.000  0.7111 3.4450 4.2518 1.5412  4.0759  4.2246  -1.3228  3.6811 4.5611e+08 5.4354e+05 1.6077e+22 0.004562   2.015 0.00000 0.23255 0.74152   19.024 1.426       0.283    9.770 
38  1.80 5.475e+06  1.129 0.000  0.8399 3.3804 4.2604 1.5357  3.9640  4.2331  -1.0234  3.7461 4.6155e+08 6.0903e+05 1.8649e+22 0.004021   2.189 0.00000 0.23255 0.74152   20.347 1.429       0.297   10.403 
39  1.80 5.477e+06  1.130 0.000  0.9452 3.3285 4.2666 1.5311  3.8726  4.2399  -0.7991  3.7954 4.6561e+08 6.6422e+05 2.0897e+22 0.003623   2.327 0.00000 0.23255 0.74152   21.478 1.432       0.309   10.943 
40  1.80 5.478e+06  1.131 0.000  1.0527 3.2762 4.2723 1.5263  3.7792  4.2459  -0.5867  3.8425 4.6941e+08 7.2186e+05 2.3320e+22 0.003254   2.464 0.00000 0.23255 0.74152   22.682 1.435       0.322   11.520 
41  1.80 5.479e+06  1.132 0.000  1.1631 3.2230 4.2775 1.5214  3.6833  4.3095  -0.3840  3.8877 4.7300e+08 7.8221e+05 2.5936e+22 0.002913   2.601 0.00000 0.23255 0.74152   23.972 1.437       0.335   12.138 
42  1.80 5.480e+06  1.133 0.000  1.2771 3.1687 4.2823 1.5162  3.5843  4.2566  -0.1890  3.9313 4.7639e+08 8.4570e+05 2.8772e+22 0.002596   2.738 0.00000 0.23255 0.74152   25.364 1.439       0.348   12.805 
43  1.80 5.481e+06  1.134 0.000  1.3957 3.1127 4.2868 1.5108  3.4813  4.2614   0.0001  3.9739 4.7964e+08 9.1308e+05 3.1872e+22 0.002304   2.878 0.00000 0.23255 0.74152   26.877 1.441       0.363   13.531 
44  1.80 5.482e+06  1.135 0.000  1.5201 3.0546 4.2909 1.5050  3.3732  4.2659   0.1839  4.0156 4.8274e+08 9.8485e+05 3.5274e+22 0.002032   3.020 0.00000 0.23255 0.74152   28.541 1.443       0.379   14.330 
45  1.80 5.482e+06  1.136 0.000  1.6159 3.0101 4.2938 1.5006  3.2900  4.2695   0.3160  4.0457 4.8491e+08 1.0404e+06 3.7975e+22 0.001843   3.126 0.00000 0.23255 0.74152   29.884 1.445       0.391   14.975 
46  1.80 5.483e+06  1.136 0.000  1.7429 2.9515 4.2972 1.4946  3.1797  4.2748   0.4784  4.0827 4.8751e+08 1.1137e+06 4.1627e+22 0.001619   3.262 0.00000 0.23254 0.74152   31.753 1.446       0.407   15.875 
47  1.80 5.484e+06  1.137 0.000  1.8667 2.8948 4.3002 1.4887  3.0721  4.2801   0.6236  4.1158 4.8975e+08 1.1844e+06 4.5237e+22 0.001423   3.389 0.00000 0.23254 0.74151   33.687 1.448       0.423   16.806 
48  1.80 5.484e+06  1.138 0.000  1.9862 2.8404 4.3027 1.4830  2.9684  4.2853   0.7527  4.1453 4.9167e+08 1.2516e+06 4.8753e+22 0.001256   3.506 0.00000 0.23254 0.74151   35.660 1.449       0.439   17.756 
49  1.80 5.485e+06  1.138 0.000  2.1027 2.7876 4.3048 1.4773  2.8671  4.2899   0.8692  4.1719 4.9332e+08 1.3162e+06 5.2201e+22 0.001110   3.615 0.00000 0.23253 0.74151   37.692 1.451       0.454   18.736 
50  1.80 5.485e+06  1.139 0.000  2.2176 2.7358 4.3067 1.4717  2.7673  4.2941   0.9749  4.1962 4.9477e+08 1.3787e+06 5.5600e+22 0.000982   3.719 0.00000 0.23253 0.74151   39.808 1.452       0.468   19.757 
51  1.80 5.486e+06  1.139 0.000  2.3319 2.6845 4.3084 1.4661  2.6680  4.2981   1.0723  4.2186 4.9604e+08 1.4394e+06 5.8966e+22 0.000868   3.817 0.00000 0.23252 0.74151   42.028 1.453       0.482   20.829 
52  1.80 5.486e+06  1.139 0.000  2.4461 2.6336 4.3098 1.4605  2.5689  4.3019   1.1625  4.2394 4.9715e+08 1.4986e+06 6.2299e+22 0.000767   3.912 0.00000 0.23252 0.74150   44.369 1.454       0.496   21.960 
53  1.80 5.486e+06  1.140 0.000  2.5598 2.5829 4.3110 1.4548  2.4701  4.3055   1.2460  4.2586 4.9813e+08 1.5560e+06 6.5583e+22 0.000678   4.002 0.00000 0.23252 0.74150   46.832 1.454       0.510   23.151 
54  1.80 5.487e+06  1.140 0.000  2.6740 2.5323 4.3121 1.4490  2.3709  4.3091   1.3235  4.2765 4.9898e+08 1.6117e+06 6.8814e+22 0.000599   4.088 0.00000 0.23251 0.74150   49.445 1.455       0.522   24.415 
55  1.80 5.487e+06  1.140 0.000  2.7892 2.4813 4.3130 1.4432  2.2709  4.3125   1.3958  4.2931 4.9972e+08 1.6657e+06 7.1994e+22 0.000529   4.170 0.00000 0.23251 0.74150   52.234 1.455       0.536   25.766 
56  1.80 5.487e+06  1.141 0.000  2.9065 2.4296 4.3137 1.4372  2.1690  4.3157   1.4638  4.3088 5.0037e+08 1.7186e+06 7.5141e+22 0.000467   4.250 0.00000 0.23250 0.74150   55.241 1.456       0.549   27.223 
57  1.80 5.487e+06  1.141 0.000  2.9976 2.3896 4.3143 1.4325  2.0899  4.3175   1.5130  4.3201 5.0081e+08 1.7580e+06 7.7519e+22 0.000425   4.308 0.00000 0.23250 0.74149   57.699 1.457       0.559   28.414 
58  1.80 5.488e+06  1.141 0.000  3.1282 2.3322 4.3149 1.4258  1.9764  4.3182   1.5791  4.3353 5.0136e+08 1.8128e+06 8.0851e+22 0.000373   4.389 0.00000 0.23250 0.74149   61.417 1.457       0.573   30.219 
59  1.80 5.488e+06  1.141 0.000  3.2022 2.2998 4.3151 1.4219  1.9121  4.3212   1.6144  4.3434 5.0163e+08 1.8429e+06 8.2701e+22 0.000348   4.433 0.00000 0.23249 0.74149   63.626 1.457       0.579   31.291 
60  1.80 5.488e+06  1.141 0.000  3.2923 2.2604 4.3154 1.4172  1.8339  4.3116   1.6561  4.3529 5.0193e+08 1.8792e+06 8.4950e+22 0.000322   4.486 0.00000 0.23249 0.74149   66.408 1.457       0.588   32.642 
61  1.80 5.488e+06  1.141 0.000  3.4239 2.2031 4.3155 1.4103  1.7196  4.2991   1.7153  4.3665 5.0234e+08 1.9320e+06 8.8251e+22 0.000294   4.562 0.00000 0.23248 0.74149   70.663 1.458       0.602   34.710 
62  1.80 5.488e+06  1.142 0.000  3.5010 2.1696 4.3156 1.4062  1.6526  4.2944   1.7488  4.3742 5.0257e+08 1.9625e+06 9.0174e+22 0.000282   4.605 0.00000 0.23248 0.74148   73.274 1.458       0.610   35.980 
63  1.80 5.489e+06  1.142 0.000  3.6543 2.1031 4.3155 1.3980  1.5195  4.2953   1.8111  4.3886 5.0296e+08 2.0199e+06 9.3832e+22 0.000268   4.686 0.00000 0.23248 0.74148   78.783 1.458       0.623   38.661 
64  1.80 5.489e+06  1.142 0.000  3.7816 2.0480 4.3153 1.3911  1.4089  4.3091   1.8569  4.3993 5.0320e+08 2.0634e+06 9.6630e+22 0.000266   4.747 0.00000 0.23247 0.74148   83.723 1.458       0.634   41.066 
65  1.80 5.489e+06  1.142 0.000  3.9384 1.9803 4.3149 1.3826  1.2726  4.3246   1.9075  4.4110 5.0342e+08 2.1131e+06 9.9853e+22 0.000278   4.816 0.00000 0.23247 0.74148   90.259 1.458       0.645   44.252 
66  1.80 5.489e+06  1.142 0.000  4.0383 1.9374 4.3144 1.3771  1.1859  4.3320   1.9373  4.4179 5.0353e+08 2.1433e+06 1.0183e+23 0.000298   4.858 0.00000 0.23246 0.74148   94.679 1.458       0.654   46.408 
67  1.80 5.489e+06  1.142 0.000  4.1733 1.8795 4.3137 1.3696  1.0687  4.3374   1.9760  4.4268 5.0362e+08 2.1837e+06 1.0448e+23 0.000350   4.914 0.00000 0.23246 0.74147  100.960 1.458       0.665   49.473 
68  1.80 5.489e+06  1.142 0.000  4.2771 1.8352 4.3129 1.3638  0.9785  4.3385   2.0061  4.4338 5.0368e+08 2.2160e+06 1.0662e+23 0.000422   4.958 0.00000 0.23246 0.74147  106.019 1.459       0.675   51.943 
69  1.80 5.489e+06  1.143 0.001  4.4096 1.7792 4.3114 1.3564  0.8634  4.3375   2.0477  4.4433 5.0372e+08 2.2617e+06 1.0966e+23 0.000594   5.021 0.00000 0.23245 0.74147  112.687 1.459       0.688   55.201 
70  1.80 5.490e+06  1.143 0.001  4.5277 1.7298 4.3095 1.3496  0.7608  4.3338   2.0923  4.4536 5.0373e+08 2.3119e+06 1.1303e+23 0.000913   5.089 0.00000 0.23245 0.74147  118.705 1.460       0.707   58.144 
71  1.80 5.490e+06  1.143 0.003  4.6302 1.6879 4.3069 1.3436  0.6718  4.3264   2.1442  4.4656 5.0371e+08 2.3717e+06 1.1710e+23 0.001497   5.170 0.00000 0.23244 0.74146  123.694 1.463       0.732   60.584 
72  1.80 5.490e+06  1.143 0.027  4.7659 1.6329 4.3029 1.3357  0.5540  4.3189   2.3449  4.5117 5.0318e+08 2.6177e+06 1.3422e+23 0.003840   5.497 0.00000 0.23242 0.74145  125.385 1.474       0.863   61.411 
73  1.80 5.492e+06  1.145 0.134  4.8901 1.5958 4.2862 1.3274  0.4461  4.2838   2.9876  4.6585 4.9500e+08 3.5996e+06 2.0877e+23 0.014671   6.753 0.00000 0.23235 0.74141   60.678 1.660      12.195   29.860 
74  1.80 5.494e+06  1.146 0.301  5.0054 1.5155 4.3163 1.3228  0.3459  4.2793   3.5295  4.7764 4.7662e+08 4.7187e+06 3.0403e+23 0.029057   8.191 0.00000 0.23231 0.74140   26.853 1.567      21.973   13.519 
75  1.80 5.495e+06  1.147 0.453  5.1315 1.3931 4.3839 1.3200  0.2364  4.2687   4.4020  4.9047 4.3739e+08 6.2055e+06 4.4400e+23 0.041858  10.397 0.00000 0.23230 0.74139   22.537 1.469      21.300   11.450 
 1  1.90 0.000e+00  0.000 0.000 -1.1002 5.2284 3.3021 1.5740  5.6727  3.3021 -32.2397 -0.2711 1.4599e+08 2.4350e+03 2.3350e+19 0.078480  -2.470 0.97968 0.00022 0.00039    2.441 1.170       0.230    1.923 
 2  1.90 5.375e+05  0.820 0.000 -1.0899 5.1924 3.3335 1.5752  5.6637  3.3359 -25.7751 -0.1053 1.5168e+08 2.6116e+03 2.5270e+19 0.075673  -2.459 0.83796 0.12965 0.00658    2.541 1.176       0.227    1.969 
 3  1.90 8.815e+05  0.849 0.000 -1.0697 5.1640 3.3531 1.5753  5.6461  3.3557 -25.0780 -0.0401 1.5357e+08 2.6308e+03 2.5315e+19 0.073736  -2.471 0.75130 0.20782 0.01504    2.614 1.182       0.228    2.003 
 4  1.90 1.243e+06  0.877 0.000 -1.0486 5.1337 3.3743 1.5755  5.6278  3.3768 -24.4971  0.0279 1.5568e+08 2.6545e+03 2.5420e+19 0.071686  -2.484 0.66391 0.28229 0.02796    2.695 1.187       0.229    2.041 
 5  1.90 1.507e+06  0.898 0.000 -1.0336 5.1113 3.3902 1.5756  5.6148  3.3925 -24.1144  0.0782 1.5734e+08 2.6756e+03 2.5557e+19 0.070189  -2.492 0.60261 0.33117 0.04037    2.757 1.193       0.229    2.070 
 6  1.90 1.757e+06  0.920 0.000 -1.0197 5.0898 3.4056 1.5758  5.6028  3.4078 -23.7653  0.1268 1.5902e+08 2.6999e+03 2.5747e+19 0.068766  -2.500 0.54613 0.37310 0.05493    2.818 1.196       0.229    2.098 
 7  1.90 2.040e+06  0.942 0.000 -1.0046 5.0654 3.4235 1.5760  5.5896  3.4255 -23.3742  0.1838 1.6110e+08 2.7341e+03 2.6055e+19 0.067149  -2.508 0.48381 0.41524 0.07511    2.889 1.203       0.229    2.132 
 8  1.90 2.349e+06  0.966 0.000 -0.9891 5.0387 3.4434 1.5764  5.5761  3.4453 -22.9427  0.2490 1.6360e+08 2.7819e+03 2.6529e+19 0.065389  -2.514 0.41791 0.45398 0.10227    2.971 1.206       0.229    2.170 
 9  1.90 2.636e+06  0.988 0.000 -0.9758 5.0139 3.4625 1.5767  5.5646  3.4641 -22.5287  0.3132 1.6620e+08 2.8387e+03 2.7134e+19 0.063757  -2.519 0.35879 0.48216 0.13320    3.050 1.211       0.228    2.207 
10  1.90 3.010e+06  1.016 0.000 -0.9607 4.9818 3.4881 1.5774  5.5515  3.4894 -21.9506  0.4044 1.7015e+08 2.9400e+03 2.8274e+19 0.061630  -2.520 0.28433 0.50608 0.18370    3.158 1.220       0.227    2.257 
11  1.90 3.656e+06  1.057 0.000 -0.9457 4.9285 3.5348 1.5791  5.5385  3.5354 -20.7448  0.5985 1.7949e+08 3.2508e+03 3.2008e+19 0.057975  -2.502 0.16244 0.50143 0.31023    3.357 1.239       0.222    2.350 
12  1.90 4.535e+06  1.101 0.000 -0.9940 4.8816 3.6027 1.5848  5.5804  3.5991 -18.1196  1.0402 2.0527e+08 4.5252e+03 4.9145e+19 0.053676  -2.377 0.03241 0.33345 0.60822    3.616 1.261       0.202    2.472 
13  1.90 4.693e+06  1.104 0.000 -1.0383 4.8838 3.6198 1.5876  5.6189  3.6096 -17.0064  1.2238 2.1779e+08 5.3613e+03 6.1413e+19 0.052971  -2.297 0.01364 0.27520 0.68518    3.659 1.263       0.192    2.491 
14  1.90 4.764e+06  1.105 0.000 -1.0874 4.8901 3.6348 1.5906  5.6615  3.6010 -15.8604  1.4019 2.3091e+08 6.3988e+03 7.7512e+19 0.052459  -2.209 0.00496 0.24587 0.72317    3.690 1.266       0.181    2.506 
15  1.90 4.790e+06  1.104 0.000 -1.1375 4.8912 3.6554 1.5938  5.7050  3.5306 -14.5777  1.5928 2.4605e+08 7.8343e+03 1.0101e+20 0.051531  -2.103 0.00132 0.23427 0.73839    3.753 1.271       0.171    2.536 
16  1.90 4.800e+06  1.104 0.000 -1.1903 4.8736 3.6960 1.5982  5.7509  2.7007 -12.8309  1.8534 2.6783e+08 1.0924e+04 1.5266e+20 0.048987  -1.896 0.00000 0.23031 0.74365    3.933 1.281       0.157    2.620 
17  1.90 4.807e+06  1.104 0.000 -1.2409 4.8512 3.7403 1.6027  5.7948  2.9292 -11.1454  2.1216 2.9052e+08 1.6170e+04 2.4355e+20 0.046101  -1.618 0.00000 0.23031 0.74365    4.149 1.290       0.144    2.721 
18  1.90 4.813e+06  1.104 0.000 -1.2745 4.8450 3.7612 1.6052  5.8241  3.5096 -10.0054  2.2994 3.0728e+08 2.1372e+04 3.3945e+20 0.044516  -1.415 0.00000 0.23031 0.74365    4.238 1.301       0.138    2.763 
19  1.90 4.823e+06  1.104 0.000 -1.1888 4.7499 3.8190 1.6043  5.7496  3.7841  -9.1485  2.4090 3.1994e+08 2.9856e+04 4.9162e+20 0.038386  -1.122 0.00000 0.23031 0.74365    4.721 1.343       0.142    2.989 
20  1.90 4.830e+06  1.106 0.000 -1.0574 4.6152 3.8967 1.6025  5.6355  3.8685  -8.6727  2.4637 3.2708e+08 3.6904e+04 6.2106e+20 0.032017  -0.927 0.00000 0.23031 0.74365    5.444 1.363       0.147    3.329 
21  1.90 4.837e+06  1.110 0.000 -0.9481 4.5110 3.9533 1.6006  5.5405  3.9288  -8.2276  2.5196 3.3406e+08 4.4036e+04 7.5813e+20 0.027667  -0.766 0.00000 0.23031 0.74365    6.071 1.376       0.151    3.623 
22  1.90 4.845e+06  1.117 0.000 -0.8334 4.4110 4.0035 1.5981  5.4409  3.9817  -7.7043  2.5891 3.4255e+08 5.3532e+04 9.4843e+20 0.023909  -0.589 0.00000 0.23031 0.74365    6.733 1.389       0.157    3.935 
23  1.90 4.853e+06  1.126 0.000 -0.7182 4.3170 4.0475 1.5952  5.3408  4.0268  -7.1269  2.6699 3.5221e+08 6.5623e+04 1.2024e+21 0.020754  -0.403 0.00000 0.23031 0.74365    7.422 1.402       0.163    4.259 
24  1.90 4.862e+06  1.136 0.000 -0.6025 4.2286 4.0857 1.5921  5.2404  4.0655  -6.5044  2.7614 3.6298e+08 8.1075e+04 1.5433e+21 0.018100  -0.209 0.00000 0.23031 0.74365    8.135 1.414       0.170    4.596 
25  1.90 4.869e+06  1.143 0.000 -0.5019 4.1555 4.1151 1.5891  5.1529  4.0943  -5.9403  2.8481 3.7304e+08 9.7615e+04 1.9267e+21 0.016128  -0.036 0.00000 0.23031 0.74365    8.776 1.424       0.177    4.899 
26  1.90 4.877e+06  1.152 0.000 -0.3805 4.0714 4.1464 1.5853  5.0475  4.1240  -5.2556  2.9581 3.8561e+08 1.2152e+05 2.5112e+21 0.014090   0.172 0.00000 0.23031 0.74365    9.580 1.435       0.186    5.278 
27  1.90 4.884e+06  1.158 0.000 -0.2714 3.9993 4.1712 1.5817  4.9527  4.1474  -4.6604  3.0582 3.9682e+08 1.4659e+05 3.1584e+21 0.012522   0.355 0.00000 0.23031 0.74365   10.331 1.445       0.194    5.634 
28  1.90 4.889e+06  1.164 0.000 -0.1571 3.9267 4.1941 1.5778  4.8535  4.1690  -4.0711  3.1614 4.0810e+08 1.7657e+05 3.9716e+21 0.011103   0.542 0.00000 0.23031 0.74365   11.148 1.455       0.204    6.021 
29  1.90 4.895e+06  1.169 0.000 -0.0375 3.8537 4.2152 1.5735  4.7496  4.1890  -3.4994  3.2657 4.1916e+08 2.1211e+05 4.9846e+21 0.009822   0.736 0.00000 0.23031 0.74365   12.034 1.464       0.214    6.441 
30  1.90 4.898e+06  1.172 0.000  0.0661 3.7927 4.2312 1.5697  4.6596  4.2039  -3.0425  3.3521 4.2804e+08 2.4645e+05 6.0087e+21 0.008852   0.901 0.00000 0.23031 0.74365   12.827 1.471       0.224    6.818 
31  1.90 4.903e+06  1.177 0.000  0.1949 3.7194 4.2485 1.5648  4.5477  4.2210  -2.5203  3.4541 4.3819e+08 2.9385e+05 7.4895e+21 0.007797   1.105 0.00000 0.23031 0.74365   13.848 1.479       0.237    7.303 
32  1.90 4.905e+06  1.179 0.000  0.3060 3.6581 4.2616 1.5604  4.4513  4.2342  -2.1095  3.5368 4.4619e+08 3.3885e+05 8.9624e+21 0.006997   1.278 0.00000 0.23031 0.74365   14.762 1.485       0.248    7.738 
33  1.90 4.908e+06  1.182 0.000  0.4201 3.5968 4.2733 1.5558  4.3521  4.2460  -1.7205  3.6171 4.5378e+08 3.8917e+05 1.0682e+22 0.006266   1.454 0.00000 0.23031 0.74365   15.736 1.490       0.260    8.202 
34  1.90 4.910e+06  1.184 0.000  0.5372 3.5354 4.2839 1.5510  4.2504  4.2573  -1.3518  3.6945 4.6096e+08 4.4499e+05 1.2675e+22 0.005595   1.632 0.00000 0.23031 0.74365   16.774 1.495       0.273    8.697 
35  1.90 4.912e+06  1.186 0.000  0.6571 3.4740 4.2933 1.5459  4.1463  4.2659  -1.0051  3.7688 4.6773e+08 5.0628e+05 1.4961e+22 0.004982   1.812 0.00000 0.23031 0.74365   17.881 1.499       0.287    9.225 
36  1.90 4.914e+06  1.188 0.000  0.7549 3.4247 4.3001 1.5418  4.0613  4.2735  -0.7417  3.8259 4.7288e+08 5.5922e+05 1.7015e+22 0.004530   1.956 0.00000 0.23031 0.74365   18.820 1.502       0.298    9.673 
37  1.90 4.916e+06  1.190 0.000  0.8797 3.3629 4.3077 1.5363  3.9529  4.2817  -0.4294  3.8941 4.7897e+08 6.3017e+05 1.9876e+22 0.004009   2.135 0.00000 0.23031 0.74365   20.068 1.506       0.313   10.269 
38  1.90 4.917e+06  1.191 0.000  0.9815 3.3133 4.3131 1.5319  3.8645  4.2878  -0.1936  3.9461 4.8357e+08 6.9062e+05 2.2409e+22 0.003625   2.278 0.00000 0.23030 0.74365   21.129 1.508       0.325   10.777 
39  1.90 4.918e+06  1.192 0.000  1.1113 3.2508 4.3192 1.5261  3.7517  4.2947   0.0858  4.0081 4.8901e+08 7.7094e+05 2.5903e+22 0.003186   2.456 0.00000 0.23030 0.74365   22.544 1.511       0.341   11.454 
40  1.90 4.919e+06  1.193 0.000  1.2181 3.2000 4.3236 1.5213  3.6590  4.2998   0.2999  4.0558 4.9314e+08 8.3945e+05 2.8993e+22 0.002863   2.599 0.00000 0.23030 0.74365   23.760 1.513       0.355   12.036 
41  1.90 4.920e+06  1.194 0.000  1.3279 3.1483 4.3276 1.5163  3.5636  4.3045   0.5076  4.1022 4.9710e+08 9.1229e+05 3.2387e+22 0.002564   2.744 0.00000 0.23029 0.74364   25.062 1.515       0.369   12.660 
42  1.90 4.921e+06  1.195 0.000  1.4418 3.0951 4.3313 1.5110  3.4647  4.3088   0.7105  4.1475 5.0093e+08 9.9035e+05 3.6141e+22 0.002287   2.891 0.00000 0.23029 0.74364   26.468 1.517       0.384   13.335 
43  1.90 4.921e+06  1.195 0.000  1.5608 3.0400 4.3348 1.5055  3.3613  4.3129   0.9090  4.1922 5.0464e+08 1.0744e+06 4.0315e+22 0.002030   3.043 0.00000 0.23028 0.74364   28.000 1.519       0.400   14.070 
44  1.90 4.922e+06  1.196 0.000  1.6834 2.9837 4.3378 1.4998  3.2548  4.3173   1.0999  4.2351 5.0813e+08 1.1628e+06 4.4841e+22 0.001795   3.195 0.00000 0.23027 0.74363   29.657 1.520       0.417   14.867 
45  1.90 4.922e+06  1.197 0.000  1.7754 2.9417 4.3399 1.4954  3.1749  4.3210   1.2339  4.2653 5.1052e+08 1.2296e+06 4.8355e+22 0.001635   3.306 0.00000 0.23026 0.74363   30.962 1.521       0.430   15.494 
46  1.90 4.923e+06  1.197 0.000  1.8951 2.8873 4.3423 1.4897  3.0709  4.3263   1.3972  4.3019 5.1336e+08 1.3168e+06 5.3058e+22 0.001446   3.445 0.00000 0.23025 0.74362   32.742 1.523       0.447   16.351 
47  1.90 4.923e+06  1.198 0.000  2.0121 2.8345 4.3443 1.4841  2.9694  4.3316   1.5447  4.3350 5.1583e+08 1.4016e+06 5.7750e+22 0.001281   3.577 0.00000 0.23023 0.74361   34.580 1.524       0.464   17.236 
48  1.90 4.924e+06  1.198 0.000  2.1257 2.7834 4.3460 1.4786  2.8707  4.3363   1.6776  4.3649 5.1799e+08 1.4838e+06 6.2406e+22 0.001138   3.700 0.00000 0.23022 0.74360   36.461 1.526       0.480   18.142 
49  1.90 4.924e+06  1.198 0.000  2.2662 2.7206 4.3478 1.4717  2.7486  4.3418   1.8286  4.3990 5.2033e+08 1.5843e+06 6.8240e+22 0.000980   3.847 0.00000 0.23019 0.74359   38.930 1.527       0.499   19.333 
50  1.90 4.925e+06  1.199 0.000  2.3777 2.6710 4.3490 1.4662  2.6518  4.3457   1.9395  4.4241 5.2197e+08 1.6631e+06 7.2921e+22 0.000871   3.959 0.00000 0.23017 0.74358   41.006 1.528       0.515   20.335 
51  1.90 4.925e+06  1.199 0.000  2.4892 2.6215 4.3500 1.4606  2.5549  4.3495   2.0432  4.4475 5.2342e+08 1.7408e+06 7.7625e+22 0.000773   4.067 0.00000 0.23015 0.74357   43.195 1.528       0.530   21.392 
52  1.90 4.925e+06  1.199 0.000  2.6013 2.5720 4.3509 1.4550  2.4576  4.3533   2.1403  4.4693 5.2471e+08 1.8173e+06 8.2334e+22 0.000685   4.171 0.00000 0.23013 0.74356   45.517 1.529       0.545   22.515 
53  1.90 4.925e+06  1.199 0.000  2.7139 2.5224 4.3516 1.4493  2.3598  4.3569   2.2310  4.4897 5.2583e+08 1.8921e+06 8.7021e+22 0.000607   4.271 0.00000 0.23010 0.74354   47.978 1.529       0.559   23.705 
54  1.90 4.926e+06  1.200 0.000  2.8273 2.4726 4.3521 1.4436  2.2612  4.3606   2.3160  4.5088 5.2682e+08 1.9654e+06 9.1680e+22 0.000538   4.368 0.00000 0.23008 0.74353   50.600 1.530       0.574   24.974 
55  1.90 4.926e+06  1.200 0.000  2.9426 2.4221 4.3526 1.4377  2.1611  4.3638   2.3961  4.5268 5.2768e+08 2.0375e+06 9.6332e+22 0.000476   4.461 0.00000 0.23005 0.74352   53.415 1.531       0.588   26.338 
56  1.90 4.926e+06  1.200 0.000  3.0623 2.3698 4.3529 1.4315  2.0572  4.3661   2.4733  4.5441 5.2844e+08 2.1101e+06 1.0108e+23 0.000421   4.554 0.00000 0.23003 0.74350   56.510 1.531       0.603   27.838 
57  1.90 4.926e+06  1.200 0.000  3.1590 2.3276 4.3531 1.4265  1.9732  4.3666   2.5315  4.5572 5.2896e+08 2.1668e+06 1.0484e+23 0.000383   4.626 0.00000 0.23001 0.74349   59.144 1.531       0.614   29.115 
58  1.90 4.926e+06  1.200 0.000  3.2684 2.2800 4.3532 1.4208  1.8781  4.3635   2.5940  4.5713 5.2948e+08 2.2298e+06 1.0907e+23 0.000346   4.705 0.00000 0.22998 0.74348   62.265 1.531       0.626   30.630 
59  1.90 4.927e+06  1.200 0.000  3.3630 2.2389 4.3531 1.4158  1.7959  4.3626   2.6462  4.5830 5.2988e+08 2.2841e+06 1.1274e+23 0.000321   4.772 0.00000 0.22996 0.74347   65.079 1.531       0.637   31.997 
60  1.90 4.927e+06  1.201 0.000  3.4257 2.2118 4.3530 1.4125  1.7415  4.3492   2.6802  4.5907 5.3012e+08 2.3200e+06 1.1519e+23 0.000307   4.817 0.00000 0.22995 0.74346   67.000 1.532       0.644   32.930 
61  1.90 4.927e+06  1.201 0.000  3.5679 2.1504 4.3527 1.4049  1.6180  4.3355   2.7546  4.6074 5.3060e+08 2.4006e+06 1.2074e+23 0.000284   4.915 0.00000 0.22991 0.74344   71.567 1.532       0.661   35.150 
62  1.90 4.927e+06  1.201 0.000  3.7112 2.0886 4.3522 1.3972  1.4936  4.3404   2.8242  4.6230 5.3099e+08 2.4773e+06 1.2610e+23 0.000273   5.007 0.00000 0.22988 0.74342   76.522 1.532       0.677   37.560 
63  1.90 4.927e+06  1.201 0.000  3.8697 2.0205 4.3515 1.3886  1.3558  4.3561   2.8928  4.6385 5.3128e+08 2.5555e+06 1.3163e+23 0.000275   5.101 0.00000 0.22985 0.74341   82.464 1.532       0.691   40.453 
64  1.90 4.927e+06  1.201 0.000  3.9732 1.9761 4.3509 1.3830  1.2660  4.3674   2.9340  4.6477 5.3141e+08 2.6037e+06 1.3508e+23 0.000286   5.158 0.00000 0.22983 0.74339   86.599 1.532       0.701   42.468 
65  1.90 4.927e+06  1.201 0.000  4.0717 1.9340 4.3503 1.3775  1.1804  4.3760   2.9711  4.6560 5.3149e+08 2.6482e+06 1.3827e+23 0.000307   5.211 0.00000 0.22981 0.74338   90.726 1.532       0.711   44.480 
66  1.90 4.927e+06  1.201 0.000  4.2033 1.8779 4.3492 1.3702  1.0661  4.3826   3.0192  4.6667 5.3154e+08 2.7077e+06 1.4258e+23 0.000359   5.281 0.00000 0.22978 0.74337   96.507 1.531       0.721   47.300 
67  1.90 4.927e+06  1.201 0.000  4.3044 1.8352 4.3481 1.3646  0.9782  4.3842   3.0570  4.6751 5.3153e+08 2.7555e+06 1.4607e+23 0.000430   5.338 0.00000 0.22976 0.74336  101.126 1.532       0.732   49.554 
68  1.90 4.928e+06  1.201 0.001  4.4347 1.7806 4.3460 1.3572  0.8651  4.3827   3.1105  4.6870 5.3146e+08 2.8248e+06 1.5117e+23 0.000604   5.419 0.00000 0.22973 0.74334  107.233 1.533       0.750   52.537 
69  1.90 4.928e+06  1.202 0.002  4.5521 1.7323 4.3433 1.3504  0.7631  4.3779   3.1689  4.6999 5.3130e+08 2.9027e+06 1.5695e+23 0.000929   5.511 0.00000 0.22970 0.74333  112.720 1.534       0.773   55.217 
70  1.90 4.928e+06  1.202 0.005  4.6750 1.6836 4.3387 1.3432  0.6564  4.3659   3.2568  4.7193 5.3090e+08 3.0236e+06 1.6606e+23 0.001737   5.652 0.00000 0.22965 0.74330  117.917 1.537       0.813   57.758 
71  1.90 4.929e+06  1.202 0.045  4.8174 1.6339 4.3265 1.3343  0.5327  4.3236   3.6703  4.8085 5.2596e+08 3.6359e+06 2.1423e+23 0.005650   6.363 0.00000 0.22942 0.74318  113.448 1.554       1.085   55.573 
 1  2.00 0.000e+00  0.823 0.000 -1.0724 5.1856 3.3773 1.5767  5.6708  3.3718 -27.9448 -0.1708 1.4933e+08 2.3719e+03 2.3251e+19 0.078558  -2.533 0.95879 0.01647 0.00051    2.419 1.234       0.238    1.912 
 2  2.00 6.450e+05  0.864 0.000 -1.0605 5.1604 3.3973 1.5772  5.6604  3.4001 -25.7729 -0.0700 1.5256e+08 2.4503e+03 2.4050e+19 0.076634  -2.534 0.85850 0.11203 0.00362    2.486 1.238       0.237    1.943 
 3  2.00 1.088e+06  0.905 0.000 -1.0318 5.1203 3.4249 1.5773  5.6355  3.4275 -24.7764  0.0216 1.5520e+08 2.4763e+03 2.4113e+19 0.073857  -2.550 0.73603 0.22352 0.01460    2.589 1.246       0.238    1.992 
 4  2.00 1.192e+06  0.916 0.000 -1.0252 5.1108 3.4316 1.5774  5.6298  3.4341 -24.5897  0.0431 1.5587e+08 2.4835e+03 2.4147e+19 0.073202  -2.554 0.70828 0.24750 0.01837    2.614 1.249       0.238    2.003 
 5  2.00 1.442e+06  0.939 0.000 -1.0095 5.0877 3.4479 1.5775  5.6161  3.4502 -24.1716  0.0954 1.5754e+08 2.5035e+03 2.4268e+19 0.071625  -2.563 0.64294 0.30175 0.02945    2.677 1.255       0.239    2.033 
 6  2.00 1.723e+06  0.965 0.000 -0.9922 5.0614 3.4667 1.5777  5.6011  3.4689 -23.7297  0.1556 1.5957e+08 2.5310e+03 2.4478e+19 0.069838  -2.572 0.57150 0.35696 0.04569    2.750 1.259       0.239    2.067 
 7  2.00 1.987e+06  0.988 0.000 -0.9766 5.0365 3.4847 1.5779  5.5875  3.4868 -23.3259  0.2138 1.6166e+08 2.5638e+03 2.4769e+19 0.068158  -2.579 0.50647 0.40269 0.06498    2.822 1.262       0.239    2.100 
 8  2.00 2.274e+06  1.014 0.000 -0.9604 5.0093 3.5049 1.5783  5.5735  3.5068 -22.8839  0.2801 1.6419e+08 2.6092e+03 2.5219e+19 0.066328  -2.586 0.43774 0.44520 0.09120    2.904 1.270       0.239    2.139 
 9  2.00 2.540e+06  1.037 0.000 -0.9466 4.9841 3.5241 1.5786  5.5615  3.5258 -22.4632  0.3451 1.6680e+08 2.6627e+03 2.5789e+19 0.064634  -2.590 0.37621 0.47667 0.12126    2.984 1.275       0.238    2.176 
10  2.00 2.919e+06  1.070 0.000 -0.9295 4.9484 3.5524 1.5793  5.5466  3.5538 -21.8234  0.4462 1.7115e+08 2.7678e+03 2.6981e+19 0.062223  -2.591 0.29196 0.50622 0.17596    3.103 1.287       0.237    2.231 
11  2.00 3.533e+06  1.115 0.000 -0.9136 4.8932 3.6007 1.5811  5.5328  3.6013 -20.5743  0.6479 1.8090e+08 3.0740e+03 3.0711e+19 0.058349  -2.572 0.16393 0.50285 0.30736    3.310 1.303       0.231    2.328 
12  2.00 4.333e+06  1.161 0.000 -0.9605 4.8466 3.6677 1.5866  5.5736  3.6643 -17.9801  1.0865 2.0665e+08 4.2715e+03 4.7035e+19 0.053964  -2.447 0.03345 0.33470 0.60599    3.570 1.326       0.210    2.450 
13  2.00 4.491e+06  1.166 0.000 -1.0091 4.8491 3.6863 1.5897  5.6158  3.6753 -16.7599  1.2886 2.2056e+08 5.1485e+03 6.0122e+19 0.053161  -2.360 0.01292 0.27079 0.69041    3.618 1.330       0.199    2.472 
14  2.00 4.556e+06  1.166 0.000 -1.0635 4.8561 3.7030 1.5930  5.6631  3.6617 -15.4851  1.4866 2.3540e+08 6.2734e+03 7.7975e+19 0.052555  -2.261 0.00412 0.24096 0.72904    3.655 1.333       0.187    2.490 
15  2.00 4.576e+06  1.166 0.000 -1.1126 4.8557 3.7247 1.5962  5.7057  3.5689 -14.1874  1.6799 2.5103e+08 7.7110e+03 1.0209e+20 0.051485  -2.152 0.00102 0.23114 0.74194    3.728 1.339       0.176    2.524 
16  2.00 4.584e+06  1.165 0.000 -1.1635 4.8376 3.7649 1.6005  5.7499  2.7450 -12.4690  1.9399 2.7290e+08 1.0821e+04 1.5489e+20 0.048839  -1.937 0.00000 0.22813 0.74594    3.914 1.349       0.162    2.611 
17  2.00 4.591e+06  1.165 0.000 -1.2172 4.8171 3.8087 1.6051  5.7965  3.0816 -10.6919  2.2220 2.9766e+08 1.6197e+04 2.5111e+20 0.045931  -1.657 0.00000 0.22813 0.74594    4.129 1.361       0.149    2.711 
18  2.00 4.594e+06  1.165 0.000 -1.2396 4.8135 3.8221 1.6067  5.8160  3.4509  -9.9235  2.3420 3.0922e+08 1.9517e+04 3.1352e+20 0.044872  -1.523 0.00000 0.22813 0.74594    4.186 1.368       0.144    2.738 
19  2.00 4.604e+06  1.165 0.000 -1.1561 4.7198 3.8795 1.6060  5.7435  3.8401  -8.9391  2.4713 3.2410e+08 2.8187e+04 4.7148e+20 0.038557  -1.208 0.00000 0.22813 0.74594    4.666 1.414       0.148    2.963 
20  2.00 4.611e+06  1.168 0.000 -1.0305 4.5917 3.9530 1.6042  5.6343  3.9227  -8.4485  2.5296 3.3171e+08 3.4628e+04 5.9198e+20 0.032358  -1.022 0.00000 0.22813 0.74594    5.358 1.435       0.153    3.288 
21  2.00 4.618e+06  1.172 0.000 -0.9163 4.4842 4.0109 1.6021  5.5352  3.9847  -7.9598  2.5921 3.3962e+08 4.1706e+04 7.3048e+20 0.027762  -0.857 0.00000 0.22813 0.74594    6.007 1.449       0.157    3.593 
22  2.00 4.624e+06  1.179 0.000 -0.8008 4.3841 4.0609 1.5995  5.4349  4.0367  -7.4099  2.6663 3.4884e+08 5.0712e+04 9.1464e+20 0.023929  -0.685 0.00000 0.22813 0.74594    6.677 1.464       0.163    3.909 
23  2.00 4.632e+06  1.188 0.000 -0.6847 4.2905 4.1041 1.5966  5.3340  4.0813  -6.8073  2.7518 3.5930e+08 6.2218e+04 1.1611e+21 0.020732  -0.504 0.00000 0.22813 0.74594    7.370 1.477       0.170    4.235 
24  2.00 4.638e+06  1.197 0.000 -0.5848 4.2146 4.1365 1.5939  5.2472  4.1144  -6.2567  2.8332 3.6916e+08 7.4597e+04 1.4383e+21 0.018404  -0.342 0.00000 0.22813 0.74594    7.983 1.487       0.176    4.524 
25  2.00 4.647e+06  1.208 0.000 -0.4500 4.1181 4.1745 1.5899  5.1302  4.1523  -5.4860  2.9525 3.8341e+08 9.5668e+04 1.9354e+21 0.015764  -0.116 0.00000 0.22813 0.74594    8.837 1.501       0.186    4.927 
26  2.00 4.653e+06  1.215 0.000 -0.3462 4.0476 4.2000 1.5866  5.0400  4.1768  -4.8898  3.0495 3.9477e+08 1.1565e+05 2.4326e+21 0.014047   0.061 0.00000 0.22813 0.74594    9.520 1.511       0.194    5.250 
27  2.00 4.659e+06  1.221 0.000 -0.2388 3.9775 4.2234 1.5830  4.9467  4.1988  -4.2883  3.1515 4.0649e+08 1.3988e+05 3.0656e+21 0.012506   0.242 0.00000 0.22813 0.74594   10.251 1.521       0.202    5.596 
28  2.00 4.664e+06  1.227 0.000 -0.1267 3.9073 4.2449 1.5791  4.8493  4.2190  -3.6940  3.2568 4.1826e+08 1.6901e+05 3.8641e+21 0.011114   0.429 0.00000 0.22813 0.74594   11.040 1.531       0.212    5.970 
29  2.00 4.668e+06  1.231 0.000 -0.0295 3.8486 4.2614 1.5756  4.7650  4.2346  -3.2119  3.3457 4.2790e+08 1.9754e+05 4.6811e+21 0.010058   0.589 0.00000 0.22813 0.74594   11.746 1.538       0.221    6.305 
30  2.00 4.672e+06  1.236 0.000  0.1119 3.7664 4.2822 1.5703  4.6421  4.2547  -2.5648  3.4696 4.4091e+08 2.4482e+05 6.1044e+21 0.008727   0.821 0.00000 0.22813 0.74594   12.808 1.548       0.235    6.809 
31  2.00 4.675e+06  1.239 0.000  0.2165 3.7076 4.2955 1.5662  4.5513  4.2677  -2.1261  3.5568 4.4979e+08 2.8446e+05 7.3576e+21 0.007872   0.991 0.00000 0.22813 0.74594   13.623 1.555       0.246    7.196 
32  2.00 4.678e+06  1.242 0.000  0.3458 3.6371 4.3099 1.5611  4.4389  4.2821  -1.6252  3.6590 4.5996e+08 3.3916e+05 9.1710e+21 0.006940   1.200 0.00000 0.22813 0.74594   14.666 1.562       0.260    7.692 
33  2.00 4.681e+06  1.245 0.000  0.4566 3.5784 4.3205 1.5566  4.3427  4.2932  -1.2295  3.7418 4.6805e+08 3.9117e+05 1.0980e+22 0.006235   1.378 0.00000 0.22812 0.74594   15.593 1.567       0.272    8.134 
34  2.00 4.683e+06  1.247 0.000  0.5700 3.5197 4.3300 1.5519  4.2442  4.3032  -0.8523  3.8221 4.7582e+08 4.4941e+05 1.3098e+22 0.005589   1.559 0.00000 0.22812 0.74594   16.576 1.572       0.285    8.602 
35  2.00 4.684e+06  1.249 0.000  0.6859 3.4609 4.3384 1.5470  4.1436  4.3124  -0.4926  3.8995 4.8326e+08 5.1412e+05 1.5561e+22 0.004997   1.743 0.00000 0.22812 0.74593   17.619 1.576       0.299    9.100 
36  2.00 4.686e+06  1.250 0.000  0.8041 3.4021 4.3459 1.5419  4.0409  4.3208  -0.1513  3.9738 4.9039e+08 5.8545e+05 1.8402e+22 0.004455   1.927 0.00000 0.22812 0.74593   18.726 1.579       0.313    9.628 
37  2.00 4.687e+06  1.252 0.000  0.9002 3.3550 4.3512 1.5377  3.9574  4.3270   0.1100  4.0311 4.9586e+08 6.4739e+05 2.0970e+22 0.004056   2.076 0.00000 0.22812 0.74593   19.661 1.582       0.325   10.074 
38  2.00 4.688e+06  1.253 0.000  1.0224 3.2960 4.3571 1.5323  3.8512  4.3341   0.4230  4.0998 5.0243e+08 7.3099e+05 2.4581e+22 0.003597   2.262 0.00000 0.22811 0.74593   20.896 1.585       0.341   10.665 
39  2.00 4.689e+06  1.254 0.000  1.1472 3.2366 4.3623 1.5267  3.7429  4.3406   0.7203  4.1655 5.0870e+08 8.2178e+05 2.8678e+22 0.003179   2.449 0.00000 0.22810 0.74592   22.213 1.587       0.358   11.295 
40  2.00 4.690e+06  1.255 0.000  1.2491 3.1886 4.3661 1.5221  3.6543  4.3455   0.9498  4.2163 5.1354e+08 9.0018e+05 3.2357e+22 0.002872   2.600 0.00000 0.22809 0.74592   23.334 1.589       0.371   11.832 
41  2.00 4.691e+06  1.255 0.000  1.3537 3.1398 4.3694 1.5173  3.5635  4.3500   1.1739  4.2658 5.1823e+08 9.8445e+05 3.6450e+22 0.002588   2.753 0.00000 0.22808 0.74591   24.525 1.590       0.386   12.403 
42  2.00 4.692e+06  1.256 0.000  1.4890 3.0773 4.3732 1.5111  3.4460  4.3551   1.4490  4.3266 5.2395e+08 1.0996e+06 4.2267e+22 0.002263   2.950 0.00000 0.22805 0.74589   26.131 1.593       0.405   13.173 
43  2.00 4.692e+06  1.257 0.000  1.6021 3.0255 4.3759 1.5058  3.3478  4.3588   1.6655  4.3746 5.2843e+08 1.2012e+06 4.7596e+22 0.002023   3.113 0.00000 0.22801 0.74588   27.530 1.594       0.422   13.845 
44  2.00 4.693e+06  1.257 0.000  1.7185 2.9725 4.3783 1.5003  3.2466  4.3630   1.8765  4.4214 5.3273e+08 1.3097e+06 5.3495e+22 0.001803   3.279 0.00000 0.22797 0.74585   29.035 1.596       0.440   14.568 
45  2.00 4.693e+06  1.258 0.000  1.8350 2.9199 4.3803 1.4948  3.1454  4.3677   2.0748  4.4652 5.3669e+08 1.4213e+06 5.9761e+22 0.001605   3.441 0.00000 0.22791 0.74582   30.615 1.597       0.458   15.327 
46  2.00 4.694e+06  1.258 0.000  1.9492 2.8686 4.3820 1.4893  3.0463  4.3728   2.2568  4.5053 5.4024e+08 1.5325e+06 6.6208e+22 0.001431   3.596 0.00000 0.22784 0.74579   32.245 1.598       0.476   16.111 
47  2.00 4.694e+06  1.259 0.000  2.0614 2.8184 4.3835 1.4839  2.9488  4.3780   2.4226  4.5420 5.4341e+08 1.6427e+06 7.2779e+22 0.001275   3.743 0.00000 0.22776 0.74574   33.932 1.599       0.493   16.924 
48  2.00 4.694e+06  1.259 0.000  2.1708 2.7698 4.3846 1.4785  2.8538  4.3827   2.5745  4.5756 5.4623e+08 1.7513e+06 7.9433e+22 0.001140   3.883 0.00000 0.22767 0.74569   35.659 1.600       0.511   17.756 
49  2.00 4.695e+06  1.259 0.000  2.2797 2.7215 4.3856 1.4732  2.7591  4.3872   2.7161  4.6069 5.4878e+08 1.8592e+06 8.6209e+22 0.001018   4.018 0.00000 0.22757 0.74564   37.471 1.601       0.528   18.629 
50  2.00 4.695e+06  1.259 0.000  2.3877 2.6738 4.3864 1.4678  2.6653  4.3912   2.8486  4.6360 5.5106e+08 1.9663e+06 9.3093e+22 0.000909   4.147 0.00000 0.22745 0.74557   39.357 1.602       0.544   19.539 
51  2.00 4.695e+06  1.260 0.000  2.5242 2.6137 4.3872 1.4610  2.5468  4.3960   3.0046  4.6701 5.5362e+08 2.1000e+06 1.0190e+23 0.000787   4.304 0.00000 0.22728 0.74548   41.883 1.602       0.565   20.759 
52  2.00 4.695e+06  1.260 0.000  2.6332 2.5660 4.3876 1.4555  2.4522  4.3995   3.1208  4.6955 5.5540e+08 2.2054e+06 1.0900e+23 0.000702   4.424 0.00000 0.22713 0.74540   44.018 1.603       0.582   21.790 
53  2.00 4.696e+06  1.260 0.000  2.7432 2.5179 4.3879 1.4500  2.3566  4.4029   3.2304  4.7194 5.5698e+08 2.3095e+06 1.1615e+23 0.000625   4.541 0.00000 0.22697 0.74531   46.291 1.604       0.599   22.889 
54  2.00 4.696e+06  1.260 0.000  2.8547 2.4693 4.3881 1.4443  2.2597  4.4062   3.3341  4.7418 5.5835e+08 2.4119e+06 1.2331e+23 0.000555   4.654 0.00000 0.22680 0.74522   48.722 1.604       0.615   24.065 
55  2.00 4.696e+06  1.260 0.000  2.9681 2.4199 4.3882 1.4385  2.1612  4.4092   3.4327  4.7631 5.5951e+08 2.5126e+06 1.3046e+23 0.000493   4.762 0.00000 0.22662 0.74512   51.336 1.604       0.630   25.330 
56  2.00 4.696e+06  1.261 0.000  3.0857 2.3689 4.3881 1.4324  2.0591  4.4112   3.5287  4.7835 5.6049e+08 2.6131e+06 1.3772e+23 0.000438   4.870 0.00000 0.22644 0.74502   54.199 1.605       0.647   26.718 
57  2.00 4.696e+06  1.261 0.000  3.2122 2.3141 4.3880 1.4258  1.9492  4.4107   3.6261  4.8040 5.6128e+08 2.7172e+06 1.4534e+23 0.000387   4.981 0.00000 0.22623 0.74491   57.462 1.605       0.664   28.300 
58  2.00 4.696e+06  1.261 0.000  3.2839 2.2831 4.3878 1.4220  1.8869  4.4083   3.6787  4.8149 5.6161e+08 2.7740e+06 1.4954e+23 0.000363   5.041 0.00000 0.22611 0.74484   59.400 1.605       0.674   29.239 
59  2.00 4.697e+06  1.261 0.000  3.3691 2.2464 4.3876 1.4176  1.8129  4.4015   3.7402  4.8274 5.6190e+08 2.8404e+06 1.5450e+23 0.000338   5.111 0.00000 0.22597 0.74476   61.775 1.605       0.686   30.392 
60  2.00 4.697e+06  1.261 0.000  3.4888 2.1949 4.3870 1.4112  1.7089  4.3877   3.8260  4.8445 5.6208e+08 2.9325e+06 1.6143e+23 0.000311   5.209 0.00000 0.22577 0.74465   65.246 1.605       0.701   32.077 
61  2.00 4.697e+06  1.261 0.000  3.6226 2.1376 4.3862 1.4040  1.5928  4.3721   3.9198  4.8627 5.6196e+08 3.0311e+06 1.6894e+23 0.000291   5.316 0.00000 0.22555 0.74453   69.337 1.605       0.719   34.066 
62  2.00 4.697e+06  1.261 0.000  3.6904 2.1086 4.3858 1.4004  1.5339  4.3683   3.9657  4.8713 5.6176e+08 3.0778e+06 1.7252e+23 0.000286   5.367 0.00000 0.22544 0.74448   71.522 1.605       0.728   35.128 
63  2.00 4.697e+06  1.261 0.000  3.8745 2.0299 4.3846 1.3904  1.3739  4.3826   4.0855  4.8928 5.6075e+08 3.1921e+06 1.8134e+23 0.000284   5.497 0.00000 0.22518 0.74434   77.880 1.605       0.751   38.221 
64  2.00 4.697e+06  1.261 0.000  4.0199 1.9680 4.3834 1.3824  1.2477  4.3977   4.1780  4.9078 5.5946e+08 3.2701e+06 1.8738e+23 0.000301   5.590 0.00000 0.22501 0.74424   83.335 1.604       0.765   40.878 
65  2.00 4.697e+06  1.261 0.000  4.1171 1.9267 4.3824 1.3771  1.1632  4.4052   4.2428  4.9171 5.5829e+08 3.3166e+06 1.9098e+23 0.000325   5.650 0.00000 0.22490 0.74418   87.194 1.604       0.776   42.758 
66  2.00 4.697e+06  1.261 0.000  4.2455 1.8725 4.3809 1.3699  1.0517  4.4093   4.3427  4.9291 5.5615e+08 3.3713e+06 1.9517e+23 0.000384   5.729 0.00000 0.22477 0.74411   92.518 1.605       0.791   45.354 
67  2.00 4.697e+06  1.262 0.000  4.3909 1.8116 4.3786 1.3617  0.9254  4.4025   4.5395  4.9444 5.5184e+08 3.4176e+06 1.9854e+23 0.000522   5.825 0.00000 0.22464 0.74404   98.769 1.604       0.809   48.403 
 1  2.10 0.000e+00  0.000 0.000 -1.0288 5.1516 3.4347 1.5777  5.6541  3.4348 -31.9683 -0.1882 1.4780e+08 2.1276e+03 2.0823e+19 0.079473  -2.628 0.97968 0.00022 0.00039    2.369 1.294       0.251    1.889 
 2  2.10 3.583e+05  0.916 0.000 -1.0294 5.1264 3.4602 1.5790  5.6546  3.4630 -25.6805 -0.0286 1.5360e+08 2.3080e+03 2.2942e+19 0.077252  -2.606 0.86613 0.10458 0.00342    2.444 1.301       0.247    1.924 
 3  2.10 5.713e+05  0.938 0.000 -1.0144 5.1055 3.4746 1.5791  5.6416  3.4773 -25.0757  0.0202 1.5497e+08 2.3213e+03 2.2974e+19 0.075774  -2.614 0.80044 0.16574 0.00793    2.497 1.306       0.247    1.949 
 4  2.10 8.186e+05  0.965 0.000 -0.9971 5.0810 3.4916 1.5792  5.6266  3.4942 -24.5373  0.0767 1.5665e+08 2.3389e+03 2.3051e+19 0.074054  -2.623 0.72678 0.23141 0.01592    2.561 1.309       0.248    1.978 
 5  2.10 1.051e+06  0.989 0.000 -0.9811 5.0576 3.5080 1.5793  5.6127  3.5105 -24.0979  0.1303 1.5835e+08 2.3588e+03 2.3175e+19 0.072425  -2.632 0.65936 0.28834 0.02642    2.624 1.315       0.248    2.008 
 6  2.10 1.313e+06  1.016 0.000 -0.9635 5.0310 3.5270 1.5795  5.5974  3.5293 -23.6398  0.1918 1.6042e+08 2.3863e+03 2.3388e+19 0.070583  -2.641 0.58566 0.34640 0.04205    2.697 1.321       0.249    2.042 
 7  2.10 1.558e+06  1.041 0.000 -0.9477 5.0058 3.5453 1.5798  5.5836  3.5474 -23.2258  0.2512 1.6254e+08 2.4185e+03 2.3679e+19 0.068853  -2.648 0.51880 0.39449 0.06083    2.770 1.324       0.249    2.076 
 8  2.10 1.823e+06  1.067 0.000 -0.9312 4.9784 3.5656 1.5801  5.5694  3.5675 -22.7754  0.3186 1.6509e+08 2.4629e+03 2.4123e+19 0.066970  -2.654 0.44825 0.43932 0.08655    2.852 1.332       0.249    2.114 
 9  2.10 2.103e+06  1.094 0.000 -0.9154 4.9496 3.5875 1.5805  5.5556  3.5892 -22.2887  0.3937 1.6812e+08 2.5230e+03 2.4772e+19 0.064993  -2.658 0.37665 0.47672 0.12075    2.943 1.336       0.248    2.157 
10  2.10 2.419e+06  1.126 0.000 -0.8998 4.9172 3.6131 1.5811  5.5420  3.6145 -21.7037  0.4863 1.7212e+08 2.6158e+03 2.5839e+19 0.062760  -2.658 0.29905 0.50468 0.17036    3.051 1.350       0.246    2.207 
11  2.10 3.005e+06  1.174 0.000 -0.8830 4.8601 3.6629 1.5829  5.5275  3.6635 -20.4099  0.6958 1.8228e+08 2.9189e+03 2.9581e+19 0.058669  -2.637 0.16493 0.50279 0.30638    3.266 1.367       0.240    2.308 
12  2.10 3.743e+06  1.223 0.000 -0.9306 4.8139 3.7298 1.5885  5.5688  3.7263 -17.8004  1.1387 2.0851e+08 4.0768e+03 4.5606e+19 0.054174  -2.509 0.03325 0.33234 0.60848    3.528 1.393       0.218    2.430 
13  2.10 3.886e+06  1.228 0.000 -0.9790 4.8166 3.7481 1.5915  5.6108  3.7371 -16.5868  1.3407 2.2253e+08 4.9142e+03 5.8300e+19 0.053350  -2.422 0.01289 0.26844 0.69274    3.577 1.396       0.206    2.453 
14  2.10 3.946e+06  1.228 0.000 -1.0333 4.8237 3.7646 1.5948  5.6580  3.7236 -15.3159  1.5392 2.3752e+08 5.9876e+03 7.5613e+19 0.052725  -2.324 0.00412 0.23852 0.73142    3.615 1.400       0.194    2.471 
15  2.10 3.967e+06  1.228 0.000 -1.0912 4.8223 3.7912 1.5987  5.7083  3.5796 -13.7471  1.7735 2.5678e+08 7.6967e+03 1.0492e+20 0.051318  -2.191 0.00070 0.22767 0.74566    3.712 1.407       0.180    2.516 
16  2.10 3.974e+06  1.227 0.000 -1.1424 4.8022 3.8335 1.6030  5.7527  2.7873 -11.9609  2.0464 2.8025e+08 1.1102e+04 1.6398e+20 0.048393  -1.954 0.00000 0.22558 0.74842    3.917 1.419       0.166    2.612 
17  2.10 3.980e+06  1.227 0.000 -1.1957 4.7849 3.8739 1.6074  5.7991  3.2940 -10.1941  2.3278 3.0572e+08 1.6553e+04 2.6471e+20 0.045612  -1.679 0.00000 0.22558 0.74842    4.116 1.432       0.152    2.706 
18  2.10 3.983e+06  1.227 0.000 -1.2094 4.7817 3.8831 1.6085  5.8109  3.5989  -9.5876  2.4210 3.1506e+08 1.9365e+04 3.1822e+20 0.044669  -1.564 0.00000 0.22558 0.74842    4.158 1.442       0.150    2.725 
19  2.10 3.992e+06  1.228 0.000 -1.0985 4.6667 3.9499 1.6070  5.7146  3.9085  -8.6644  2.5376 3.2928e+08 2.7749e+04 4.7275e+20 0.037386  -1.252 0.00000 0.22558 0.74842    4.739 1.491       0.155    2.997 
20  2.10 3.997e+06  1.230 0.000 -1.0062 4.5713 4.0053 1.6057  5.6345  4.0069  -8.2646  2.5877 3.3571e+08 3.2371e+04 5.6137e+20 0.032750  -1.118 0.00000 0.22558 0.74842    5.269 1.504       0.158    3.246 
21  2.10 4.003e+06  1.235 0.000 -0.8942 4.4657 4.0621 1.6037  5.5372  4.0336  -7.7411  2.6563 3.4442e+08 3.9160e+04 6.9650e+20 0.028095  -0.953 0.00000 0.22558 0.74842    5.912 1.521       0.163    3.548 
22  2.10 4.009e+06  1.242 0.000 -0.7793 4.3669 4.1111 1.6011  5.4374  4.0850  -7.1758  2.7332 3.5414e+08 4.7684e+04 8.7331e+20 0.024210  -0.782 0.00000 0.22558 0.74842    6.574 1.536       0.169    3.860 
23  2.10 4.016e+06  1.251 0.000 -0.6636 4.2741 4.1536 1.5982  5.3369  4.1291  -6.5593  2.8213 3.6514e+08 5.8562e+04 1.1095e+21 0.020958  -0.604 0.00000 0.22558 0.74842    7.262 1.550       0.176    4.184 
24  2.10 4.023e+06  1.261 0.000 -0.5472 4.1868 4.1904 1.5950  5.2358  4.1669  -5.9012  2.9197 3.7729e+08 7.2483e+04 1.4267e+21 0.018230  -0.417 0.00000 0.22558 0.74842    7.973 1.563       0.183    4.519 
25  2.10 4.029e+06  1.270 0.000 -0.4293 4.1033 4.2227 1.5914  5.1334  4.1991  -5.2122  3.0275 3.9044e+08 9.0244e+04 1.8523e+21 0.015912  -0.223 0.00000 0.22558 0.74842    8.715 1.576       0.192    4.870 
26  2.10 4.036e+06  1.279 0.000 -0.3082 4.0221 4.2513 1.5875  5.0282  4.2266  -4.5050  3.1438 4.0436e+08 1.1276e+05 2.4213e+21 0.013905  -0.020 0.00000 0.22558 0.74842    9.504 1.588       0.202    5.243 
27  2.10 4.041e+06  1.285 0.000 -0.2006 3.9531 4.2736 1.5838  4.9348  4.2478  -3.8974  3.2486 4.1660e+08 1.3656e+05 3.0539e+21 0.012381   0.160 0.00000 0.22558 0.74842   10.230 1.598       0.211    5.586 
28  2.10 4.045e+06  1.290 0.000 -0.0892 3.8844 4.2939 1.5799  4.8380  4.2670  -3.2996  3.3562 4.2882e+08 1.6530e+05 3.8538e+21 0.011012   0.345 0.00000 0.22558 0.74842   11.007 1.608       0.221    5.954 
29  2.10 4.049e+06  1.295 0.000  0.0261 3.8160 4.3122 1.5757  4.7378  4.2845  -2.7197  3.4651 4.4080e+08 1.9976e+05 4.8594e+21 0.009785   0.538 0.00000 0.22558 0.74842   11.836 1.617       0.232    6.348 
30  2.10 4.053e+06  1.299 0.000  0.1453 3.7479 4.3286 1.5712  4.6343  4.3005  -2.1639  3.5737 4.5238e+08 2.4081e+05 6.1163e+21 0.008683   0.737 0.00000 0.22558 0.74842   12.722 1.625       0.245    6.768 
31  2.10 4.055e+06  1.302 0.000  0.2473 3.6912 4.3409 1.5672  4.5456  4.3128  -1.7199  3.6630 4.6170e+08 2.8070e+05 7.3943e+21 0.007852   0.908 0.00000 0.22558 0.74842   13.504 1.631       0.255    7.140 
32  2.10 4.058e+06  1.305 0.000  0.3730 3.6236 4.3540 1.5622  4.4365  4.3264  -1.2114  3.7681 4.7248e+08 3.3620e+05 9.2592e+21 0.006947   1.118 0.00000 0.22558 0.74842   14.499 1.638       0.270    7.613 
33  2.10 4.060e+06  1.308 0.000  0.4802 3.5673 4.3637 1.5578  4.3434  4.3369  -0.8058  3.8535 4.8117e+08 3.8945e+05 1.1138e+22 0.006263   1.298 0.00000 0.22558 0.74842   15.376 1.643       0.282    8.030 
34  2.10 4.062e+06  1.310 0.000  0.6117 3.5000 4.3739 1.5523  4.2292  4.3483  -0.3410  3.9530 4.9126e+08 4.6264e+05 1.3855e+22 0.005517   1.519 0.00000 0.22558 0.74842   16.492 1.649       0.298    8.562 
35  2.10 4.063e+06  1.312 0.000  0.7235 3.4440 4.3813 1.5475  4.1320  4.3570   0.0301  4.0332 4.9941e+08 5.3199e+05 1.6564e+22 0.004953   1.706 0.00000 0.22558 0.74842   17.477 1.653       0.312    9.032 
36  2.10 4.065e+06  1.313 0.000  0.8372 3.3880 4.3879 1.5426  4.0333  4.3651   0.3871  4.1107 5.0734e+08 6.0944e+05 1.9735e+22 0.004437   1.896 0.00000 0.22557 0.74841   18.514 1.656       0.327    9.527 
37  2.10 4.066e+06  1.314 0.000  0.9527 3.3322 4.3936 1.5376  3.9330  4.3724   0.7296  4.1856 5.1505e+08 6.9548e+05 2.3431e+22 0.003966   2.088 0.00000 0.22556 0.74841   19.608 1.659       0.342   10.049 
38  2.10 4.067e+06  1.315 0.000  1.0698 3.2763 4.3986 1.5324  3.8313  4.4977   1.0599  4.2577 5.2253e+08 7.9056e+05 2.7712e+22 0.003537   2.283 0.00000 0.22554 0.74840   20.761 1.661       0.358   10.601 
39  2.10 4.068e+06  1.316 0.000  1.1649 3.2315 4.4021 1.5281  3.7487  4.3844   1.3153  4.3136 5.2837e+08 8.7362e+05 3.1613e+22 0.003222   2.440 0.00000 0.22551 0.74838   21.731 1.663       0.372   11.065 
40  2.10 4.068e+06  1.317 0.000  1.2858 3.1751 4.4060 1.5226  3.6437  4.3957   1.6249  4.3814 5.3550e+08 9.8723e+05 3.7180e+22 0.002861   2.640 0.00000 0.22547 0.74836   23.008 1.665       0.389   11.676 
41  2.10 4.069e+06  1.318 0.000  1.4099 3.1179 4.4093 1.5169  3.5358  4.3954   1.9290  4.4479 5.4253e+08 1.1136e+06 4.3667e+22 0.002531   2.846 0.00000 0.22539 0.74832   24.373 1.666       0.408   12.330 
42  2.10 4.070e+06  1.318 0.000  1.5120 3.0712 4.4117 1.5121  3.4472  4.3997   2.1699  4.5004 5.4812e+08 1.2255e+06 4.9660e+22 0.002290   3.015 0.00000 0.22530 0.74827   25.534 1.667       0.424   12.886 
43  2.10 4.070e+06  1.319 0.000  1.6175 3.0233 4.4137 1.5072  3.3555  4.4033   2.4093  4.5527 5.5374e+08 1.3489e+06 5.6524e+22 0.002067   3.190 0.00000 0.22516 0.74819   26.770 1.669       0.441   13.480 
44  2.10 4.071e+06  1.319 0.000  1.7542 2.9618 4.4159 1.5007  3.2368  4.4081   2.7062  4.6173 5.6075e+08 1.5188e+06 6.6401e+22 0.001810   3.415 0.00000 0.22490 0.74805   28.440 1.670       0.464   14.282 
45  2.10 4.071e+06  1.320 0.000  1.8643 2.9126 4.4173 1.4954  3.1412  4.4125   2.9337  4.6664 5.6617e+08 1.6623e+06 7.5100e+22 0.001626   3.591 0.00000 0.22460 0.74788   29.852 1.671       0.482   14.960 
46  2.10 4.072e+06  1.320 0.000  1.9736 2.8640 4.4184 1.4901  3.0463  4.4174   3.1466  4.7123 5.7136e+08 1.8080e+06 8.4256e+22 0.001460   3.759 0.00000 0.22420 0.74766   31.319 1.672       0.501   15.666 
47  2.10 4.072e+06  1.320 0.000  2.0810 2.8165 4.4193 1.4849  2.9530  4.4220   3.3457  4.7548 5.7634e+08 1.9531e+06 9.3692e+22 0.001312   3.917 0.00000 0.22368 0.74737   32.830 1.673       0.521   16.393 
48  2.10 4.072e+06  1.321 0.000  2.2143 2.7578 4.4201 1.4784  2.8372  4.4270   3.5804  4.8036 5.8242e+08 2.1314e+06 1.0572e+23 0.001148   4.096 0.00000 0.22282 0.74690   34.811 1.674       0.544   17.347 
49  2.10 4.072e+06  1.321 0.000  2.3212 2.7109 4.4206 1.4731  2.7444  4.4300   3.7609  4.8398 5.8728e+08 2.2694e+06 1.1534e+23 0.001029   4.225 0.00000 0.22191 0.74639   36.492 1.675       0.563   18.157 
50  2.10 4.073e+06  1.321 0.000  2.4297 2.6634 4.4209 1.4677  2.6501  4.4318   3.9399  4.8738 5.9223e+08 2.4005e+06 1.2475e+23 0.000921   4.337 0.00000 0.22075 0.74574   38.286 1.675       0.582   19.022 
51  2.10 4.073e+06  1.321 0.000  2.5418 2.6145 4.4211 1.4621  2.5527  4.4319   4.1309  4.9057 5.9713e+08 2.5183e+06 1.3343e+23 0.000820   4.428 0.00000 0.21924 0.74490   40.241 1.676       0.602   19.966 
52  2.10 4.073e+06  1.321 0.000  2.7041 2.5440 4.4212 1.4539  2.4118  4.4210   4.6228  4.9490 5.9878e+08 2.6148e+06 1.4049e+23 0.000693   4.520 0.00000 0.21670 0.74349   43.263 1.677       0.630   21.425 
 1  2.20 0.000e+00  0.000 0.000 -0.9957 5.1169 3.4955 1.5793  5.6455  3.4955 -31.8544 -0.1504 1.4862e+08 2.0007e+03 1.9773e+19 0.079911  -2.700 0.97969 0.00021 0.00039    2.335 1.355       0.262    1.873 
 2  2.20 4.815e+05  0.995 0.000 -0.9864 5.0758 3.5325 1.5808  5.6374  3.5349 -25.0433  0.0543 1.5578e+08 2.1923e+03 2.1977e+19 0.076484  -2.681 0.81499 0.15038 0.00880    2.451 1.363       0.257    1.927 
 3  2.20 6.527e+05  1.015 0.000 -0.9735 5.0574 3.5453 1.5809  5.6263  3.5479 -24.6012  0.0980 1.5707e+08 2.2062e+03 2.2048e+19 0.075170  -2.688 0.75848 0.20101 0.01467    2.498 1.370       0.257    1.949 
 4  2.20 8.992e+05  1.041 0.000 -0.9549 5.0305 3.5642 1.5811  5.6101  3.5666 -24.0632  0.1608 1.5903e+08 2.2286e+03 2.2187e+19 0.073256  -2.697 0.67895 0.26918 0.02602    2.570 1.374       0.258    1.983 
 5  2.20 1.158e+06  1.070 0.000 -0.9359 5.0019 3.5845 1.5813  5.5936  3.5868 -23.5560  0.2276 1.6126e+08 2.2578e+03 2.2417e+19 0.071239  -2.705 0.59825 0.33394 0.04196    2.649 1.383       0.258    2.019 
 6  2.20 1.349e+06  1.091 0.000 -0.9224 4.9806 3.5999 1.5814  5.5818  3.6020 -23.1973  0.2783 1.6305e+08 2.2843e+03 2.2658e+19 0.069747  -2.711 0.54037 0.37689 0.05689    2.709 1.383       0.259    2.048 
 7  2.20 1.564e+06  1.114 0.000 -0.9076 4.9565 3.6176 1.5817  5.5691  3.6196 -22.7967  0.3374 1.6526e+08 2.3205e+03 2.3017e+19 0.068059  -2.716 0.47688 0.41958 0.07769    2.781 1.392       0.258    2.081 
 8  2.20 1.766e+06  1.137 0.000 -0.8947 4.9340 3.6345 1.5820  5.5578  3.6364 -22.4173  0.3950 1.6753e+08 2.3618e+03 2.3456e+19 0.066483  -2.720 0.41912 0.45352 0.10151    2.850 1.395       0.258    2.113 
 9  2.20 1.984e+06  1.160 0.000 -0.8818 4.9096 3.6533 1.5824  5.5466  3.6549 -21.9934  0.4612 1.7027e+08 2.4175e+03 2.4083e+19 0.064778  -2.722 0.35855 0.48263 0.13297    2.929 1.402       0.257    2.150 
10  2.20 2.265e+06  1.190 0.000 -0.8675 4.8786 3.6781 1.5830  5.5342  3.6794 -21.4121  0.5536 1.7436e+08 2.5128e+03 2.5208e+19 0.062591  -2.720 0.28373 0.50652 0.18390    3.034 1.412       0.255    2.199 
11  2.20 2.744e+06  1.236 0.000 -0.8540 4.8287 3.7221 1.5847  5.5224  3.7227 -20.2439  0.7436 1.8372e+08 2.7843e+03 2.8622e+19 0.058915  -2.698 0.16487 0.50084 0.30842    3.226 1.432       0.249    2.289 
12  2.20 3.420e+06  1.286 0.000 -0.9012 4.7833 3.7880 1.5901  5.5635  3.7845 -17.6570  1.1844 2.1001e+08 3.8887e+03 4.4126e+19 0.054370  -2.569 0.03370 0.33053 0.60988    3.488 1.460       0.227    2.411 
13  2.20 3.565e+06  1.291 0.000 -0.9562 4.7870 3.8082 1.5936  5.6112  3.7956 -16.2906  1.4124 2.2603e+08 4.8054e+03 5.8286e+19 0.053436  -2.470 0.01149 0.26032 0.70229    3.543 1.464       0.213    2.437 
14  2.20 3.611e+06  1.292 0.000 -1.0058 4.7939 3.8228 1.5965  5.6543  3.7836 -15.1346  1.5930 2.3985e+08 5.7533e+03 7.3878e+19 0.052866  -2.381 0.00406 0.23484 0.73518    3.578 1.468       0.201    2.453 
15  2.20 3.631e+06  1.291 0.000 -1.0694 4.7906 3.8538 1.6009  5.7095  3.5640 -13.3575  1.8594 2.6208e+08 7.6647e+03 1.0733e+20 0.051109  -2.229 0.00047 0.22343 0.75015    3.698 1.475       0.185    2.510 
16  2.20 3.637e+06  1.291 0.000 -1.1205 4.7706 3.8960 1.6052  5.7539  2.9118 -11.5712  2.1368 2.8599e+08 1.1159e+04 1.6902e+20 0.048113  -1.982 0.00000 0.22204 0.75198    3.910 1.491       0.170    2.609 
17  2.20 3.645e+06  1.291 0.000 -1.1792 4.7559 3.9362 1.6098  5.8049  3.6277  -9.5384  2.4571 3.1651e+08 1.7793e+04 2.9549e+20 0.045052  -1.661 0.00000 0.22204 0.75198    4.105 1.506       0.155    2.700 
18  2.20 3.653e+06  1.291 0.000 -1.0857 4.6592 3.9923 1.6085  5.7237  4.0789  -8.5754  2.5812 3.3163e+08 2.5497e+04 4.3925e+20 0.038485  -1.356 0.00000 0.22204 0.75198    4.586 1.555       0.160    2.926 
19  2.20 3.658e+06  1.293 0.000 -0.9799 4.5470 4.0585 1.6073  5.6318  4.0120  -8.0431  2.6518 3.4047e+08 3.0707e+04 5.4170e+20 0.032822  -1.200 0.00000 0.22204 0.75198    5.234 1.578       0.163    3.230 
20  2.20 3.664e+06  1.299 0.000 -0.8535 4.4313 4.1193 1.6048  5.5220  4.0892  -7.4342  2.7317 3.5084e+08 3.8243e+04 6.9425e+20 0.027659  -1.012 0.00000 0.22204 0.75198    5.936 1.597       0.170    3.560 
21  2.20 3.670e+06  1.306 0.000 -0.7384 4.3339 4.1667 1.6022  5.4221  4.1388  -6.8447  2.8137 3.6132e+08 4.6660e+04 8.7300e+20 0.023812  -0.843 0.00000 0.22204 0.75198    6.605 1.612       0.176    3.874 
22  2.20 3.676e+06  1.316 0.000 -0.6225 4.2427 4.2076 1.5991  5.3214  4.1812  -6.2051  2.9066 3.7311e+08 5.7426e+04 1.1123e+21 0.020603  -0.667 0.00000 0.22204 0.75198    7.294 1.627       0.183    4.199 
23  2.20 3.681e+06  1.325 0.000 -0.5224 4.1686 4.2382 1.5963  5.2344  4.2129  -5.6257  2.9943 3.8414e+08 6.9022e+04 1.3817e+21 0.018265  -0.509 0.00000 0.22204 0.75198    7.906 1.638       0.190    4.488 
24  2.20 3.688e+06  1.335 0.000 -0.4041 4.0857 4.2697 1.5927  5.1317  4.2446  -4.9254  3.1050 3.9790e+08 8.6013e+04 1.7950e+21 0.015924  -0.317 0.00000 0.22204 0.75198    8.647 1.651       0.199    4.838 
25  2.20 3.693e+06  1.343 0.000 -0.2833 4.0055 4.2974 1.5887  5.0268  4.2719  -4.2111  3.2237 4.1238e+08 1.0761e+05 2.3479e+21 0.013912  -0.117 0.00000 0.22204 0.75198    9.430 1.664       0.209    5.208 
26  2.20 3.698e+06  1.350 0.000 -0.1768 3.9380 4.3187 1.5851  4.9342  4.2921  -3.5986  3.3303 4.2507e+08 1.3056e+05 2.9645e+21 0.012396   0.061 0.00000 0.22204 0.75198   10.141 1.674       0.218    5.544 
27  2.20 3.703e+06  1.356 0.000 -0.0483 3.8600 4.3410 1.5805  4.8227  4.3133  -2.8980  3.4583 4.3983e+08 1.6355e+05 3.8958e+21 0.010830   0.277 0.00000 0.22204 0.75198   11.028 1.686       0.230    5.964 
28  2.20 3.706e+06  1.360 0.000  0.0654 3.7936 4.3579 1.5763  4.7239  4.3295  -2.3180  3.5693 4.5220e+08 1.9814e+05 4.9216e+21 0.009640   0.470 0.00000 0.22204 0.75198   11.838 1.695       0.242    6.349 
29  2.20 3.709e+06  1.364 0.000  0.1625 3.7387 4.3707 1.5726  4.6395  4.3423  -1.8511  3.6615 4.6226e+08 2.3215e+05 5.9751e+21 0.008744   0.636 0.00000 0.22204 0.75198   12.551 1.702       0.252    6.687 
30  2.20 3.711e+06  1.367 0.000  0.2819 3.6732 4.3843 1.5679  4.5359  4.3562  -1.3131  3.7711 4.7399e+08 2.8008e+05 7.5295e+21 0.007772   0.841 0.00000 0.22204 0.75198   13.452 1.709       0.266    7.115 
31  2.20 3.714e+06  1.370 0.000  0.4040 3.6083 4.3962 1.5630  4.4298  4.3691  -0.7971  3.8786 4.8539e+08 3.3686e+05 9.4696e+21 0.006900   1.053 0.00000 0.22204 0.75198   14.403 1.715       0.280    7.567 
32  2.20 3.715e+06  1.372 0.000  0.5077 3.5545 4.4050 1.5587  4.3397  4.3790  -0.3838  3.9663 4.9468e+08 3.9185e+05 1.1444e+22 0.006241   1.235 0.00000 0.22204 0.75198   15.237 1.720       0.293    7.964 
33  2.20 3.717e+06  1.374 0.000  0.6343 3.4903 4.4142 1.5534  4.2298  4.3901   0.0957  4.0690 5.0562e+08 4.6823e+05 1.4332e+22 0.005524   1.459 0.00000 0.22203 0.75198   16.287 1.726       0.309    8.464 
34  2.20 3.718e+06  1.376 0.000  0.7415 3.4371 4.4208 1.5488  4.1367  4.3986   0.4814  4.1523 5.1460e+08 5.4154e+05 1.7255e+22 0.004983   1.650 0.00000 0.22202 0.75197   17.207 1.729       0.323    8.903 
35  2.20 3.719e+06  1.377 0.000  0.8500 3.3841 4.4267 1.5441  4.0424  4.4066   0.8565  4.2335 5.2347e+08 6.2456e+05 2.0731e+22 0.004488   1.845 0.00000 0.22201 0.75196   18.167 1.732       0.338    9.361 
36  2.20 3.721e+06  1.378 0.000  0.9820 3.3208 4.4327 1.5383  3.9278  4.4155   1.2924  4.3281 5.3398e+08 7.3833e+05 2.5766e+22 0.003951   2.084 0.00000 0.22197 0.75194   19.377 1.735       0.356    9.939 
37  2.20 3.721e+06  1.379 0.000  1.0932 3.2683 4.4369 1.5333  3.8312  4.4224   1.6446  4.4046 5.4263e+08 8.4605e+05 3.0804e+22 0.003547   2.288 0.00000 0.22191 0.75191   20.434 1.737       0.372   10.444 
38  2.20 3.722e+06  1.380 0.000  1.2056 3.2159 4.4405 1.5282  3.7335  4.4289   1.9889  4.4791 5.5123e+08 9.6675e+05 3.6742e+22 0.003180   2.496 0.00000 0.22181 0.75186   21.539 1.739       0.389   10.973 
39  2.20 3.723e+06  1.381 0.000  1.3196 3.1633 4.4435 1.5230  3.6345  4.4349   2.3255  4.5521 5.5988e+08 1.1023e+06 4.3759e+22 0.002847   2.708 0.00000 0.22163 0.75176   22.698 1.740       0.407   11.527 
40  2.20 3.723e+06  1.381 0.000  1.4359 3.1102 4.4461 1.5176  3.5335  4.4406   2.6602  4.6243 5.6874e+08 1.2549e+06 5.2083e+22 0.002543   2.925 0.00000 0.22132 0.75159   23.918 1.741       0.426   12.112 
41  2.20 3.724e+06  1.382 0.000  1.5556 3.0561 4.4482 1.5120  3.4295  4.4455   2.9969  4.6965 5.7816e+08 1.4277e+06 6.2024e+22 0.002267   3.146 0.00000 0.22077 0.75128   25.214 1.743       0.446   12.733 
42  2.20 3.724e+06  1.382 0.000  1.6550 3.0116 4.4496 1.5073  3.3432  4.4487   3.2718  4.7548 5.8652e+08 1.5822e+06 7.1371e+22 0.002062   3.323 0.00000 0.21999 0.75084   26.321 1.743       0.463   13.264 
43  2.20 3.725e+06  1.383 0.000  1.7851 2.9537 4.4510 1.5011  3.2302  4.4521   3.6298  4.8281 5.9931e+08 1.7919e+06 8.4794e+22 0.001824   3.527 0.00000 0.21812 0.74980   27.821 1.744       0.487   13.985 
44  2.20 3.725e+06  1.383 0.000  1.8949 2.9051 4.4519 1.4959  3.1348  4.4542   3.9374  4.8856 6.1504e+08 1.9570e+06 9.6211e+22 0.001643   3.628 0.00000 0.21480 0.74793   29.147 1.745       0.508   14.622 
 1  2.30 0.000e+00  0.000 0.000 -0.9642 5.0843 3.5530 1.5809  5.6375  3.5531 -31.7292 -0.1146 1.4940e+08 1.8880e+03 1.8838e+19 0.080316  -2.768 0.97968 0.00022 0.00039    2.301 1.416       0.272    1.857 
 2  2.30 6.292e+05  1.075 0.000 -0.9420 5.0226 3.6051 1.5826  5.6182  3.6077 -24.3778  0.1485 1.5840e+08 2.0984e+03 2.1211e+19 0.075299  -2.752 0.74916 0.20874 0.01625    2.472 1.429       0.267    1.937 
 3  2.30 8.066e+05  1.095 0.000 -0.9276 5.0017 3.6197 1.5827  5.6057  3.6222 -23.9557  0.1977 1.5994e+08 2.1164e+03 2.1332e+19 0.073793  -2.759 0.68684 0.26272 0.02459    2.527 1.434       0.268    1.963 
 4  2.30 9.613e+05  1.114 0.000 -0.9153 4.9834 3.6327 1.5828  5.5951  3.6350 -23.6205  0.2408 1.6136e+08 2.1342e+03 2.1472e+19 0.072480  -2.764 0.63418 0.30612 0.03386    2.577 1.439       0.268    1.986 
 5  2.30 1.145e+06  1.136 0.000 -0.9011 4.9615 3.6484 1.5830  5.5827  3.6506 -23.2417  0.2930 1.6316e+08 2.1590e+03 2.1692e+19 0.070917  -2.770 0.57321 0.35337 0.04757    2.639 1.444       0.268    2.015 
 6  2.30 1.284e+06  1.154 0.000 -0.8907 4.9448 3.6605 1.5831  5.5736  3.6626 -22.9603  0.3336 1.6463e+08 2.1809e+03 2.1903e+19 0.069727  -2.774 0.52791 0.38606 0.06018    2.687 1.447       0.268    2.037 
 7  2.30 1.481e+06  1.177 0.000 -0.8763 4.9211 3.6780 1.5834  5.5612  3.6800 -22.5620  0.3929 1.6688e+08 2.2180e+03 2.2285e+19 0.068037  -2.778 0.46517 0.42727 0.08171    2.758 1.457       0.268    2.071 
 8  2.30 1.664e+06  1.199 0.000 -0.8638 4.8990 3.6947 1.5837  5.5503  3.6965 -22.1840  0.4509 1.6920e+08 2.2602e+03 2.2748e+19 0.066462  -2.780 0.40819 0.45968 0.10628    2.827 1.460       0.267    2.103 
 9  2.30 1.864e+06  1.225 0.000 -0.8515 4.8752 3.7132 1.5841  5.5396  3.7148 -21.7604  0.5174 1.7200e+08 2.3168e+03 2.3401e+19 0.064759  -2.781 0.34846 0.48705 0.13864    2.905 1.472       0.266    2.139 
10  2.30 2.093e+06  1.251 0.000 -0.8393 4.8481 3.7350 1.5847  5.5290  3.7363 -21.2418  0.6001 1.7571e+08 2.4013e+03 2.4419e+19 0.062806  -2.778 0.28231 0.50704 0.18479    2.999 1.481       0.264    2.183 
11  2.30 2.515e+06  1.295 0.000 -0.8264 4.8009 3.7765 1.5862  5.5178  3.7771 -20.1333  0.7810 1.8465e+08 2.6501e+03 2.7588e+19 0.059264  -2.757 0.16880 0.50190 0.30343    3.181 1.498       0.258    2.268 
12  2.30 3.152e+06  1.350 0.000 -0.8731 4.7548 3.8429 1.5917  5.5584  3.8395 -17.5239  1.2271 2.1139e+08 3.7171e+03 4.2761e+19 0.054546  -2.626 0.03417 0.32994 0.61001    3.450 1.523       0.235    2.394 
13  2.30 3.288e+06  1.356 0.000 -0.9276 4.7584 3.8630 1.5951  5.6057  3.8506 -16.1684  1.4546 2.2746e+08 4.5898e+03 5.6427e+19 0.053582  -2.528 0.01177 0.25906 0.70328    3.506 1.531       0.220    2.420 
14  2.30 3.337e+06  1.356 0.000 -0.9862 4.7662 3.8806 1.5986  5.6566  3.8301 -14.7894  1.6703 2.4417e+08 5.6942e+03 7.4943e+19 0.052838  -2.421 0.00334 0.23006 0.74069    3.552 1.536       0.206    2.441 
15  2.30 3.353e+06  1.356 0.000 -1.0485 4.7613 3.9126 1.6029  5.7107  3.5161 -12.9889  1.9406 2.6717e+08 7.6351e+03 1.0971e+20 0.050904  -2.265 0.00029 0.22052 0.75321    3.685 1.544       0.189    2.504 
16  2.30 3.359e+06  1.355 0.000 -1.0997 4.7416 3.9545 1.6073  5.7552  3.0135 -11.1905  2.2224 2.9181e+08 1.1213e+04 1.7421e+20 0.047843  -2.011 0.00000 0.21970 0.75429    3.902 1.557       0.173    2.605 
17  2.30 3.365e+06  1.355 0.000 -1.1491 4.7295 3.9880 1.6111  5.7981  3.6800  -9.4126  2.5019 3.1905e+08 1.6872e+04 2.8399e+20 0.045141  -1.731 0.00000 0.21970 0.75429    4.067 1.577       0.161    2.683 
18  2.30 3.373e+06  1.356 0.000 -1.0617 4.6318 4.0478 1.6103  5.7221  4.0040  -8.2970  2.6534 3.3716e+08 2.4574e+04 4.3236e+20 0.038343  -1.425 0.00000 0.21970 0.75429    4.587 1.631       0.165    2.926 
19  2.30 3.378e+06  1.359 0.000 -0.9378 4.5104 4.1154 1.6083  5.6145  4.0850  -7.7318  2.7247 3.4667e+08 3.0403e+04 5.4768e+20 0.032177  -1.243 0.00000 0.21970 0.75429    5.266 1.654       0.170    3.245 
20  2.30 3.383e+06  1.364 0.000 -0.8244 4.4075 4.1691 1.6060  5.5161  4.1369  -7.1799  2.7986 3.5637e+08 3.6809e+04 6.8041e+20 0.027564  -1.082 0.00000 0.21970 0.75429    5.911 1.672       0.175    3.548 
21  2.30 3.389e+06  1.372 0.000 -0.7094 4.3113 4.2154 1.6033  5.4162  4.1856  -6.5722  2.8841 3.6746e+08 4.4974e+04 8.5713e+20 0.023713  -0.915 0.00000 0.21970 0.75429    6.579 1.688       0.182    3.862 
22  2.30 3.394e+06  1.382 0.000 -0.5935 4.2211 4.2552 1.6003  5.3155  4.2271  -5.9168  2.9804 3.7987e+08 5.5428e+04 1.0939e+21 0.020499  -0.740 0.00000 0.21970 0.75429    7.269 1.703       0.189    4.187 
23  2.30 3.400e+06  1.392 0.000 -0.4764 4.1359 4.2896 1.5969  5.2138  4.2626  -5.2257  3.0867 3.9345e+08 6.8817e+04 1.4118e+21 0.017802  -0.558 0.00000 0.21970 0.75429    7.984 1.717       0.198    4.525 
24  2.30 3.405e+06  1.401 0.000 -0.3748 4.0659 4.3154 1.5937  5.1256  4.2888  -4.6150  3.1848 4.0583e+08 8.3221e+04 1.7694e+21 0.015821  -0.394 0.00000 0.21970 0.75429    8.621 1.728       0.206    4.825 
25  2.30 3.410e+06  1.409 0.000 -0.2541 3.9868 4.3421 1.5897  5.0207  4.3152  -3.8938  3.3062 4.2086e+08 1.0426e+05 2.3165e+21 0.013818  -0.196 0.00000 0.21970 0.75429    9.399 1.741       0.216    5.193 
26  2.30 3.414e+06  1.415 0.000 -0.1482 3.9205 4.3624 1.5861  4.9287  4.3347  -3.2784  3.4149 4.3398e+08 1.2668e+05 2.9274e+21 0.012317  -0.019 0.00000 0.21970 0.75429   10.102 1.752       0.226    5.526 
27  2.30 3.418e+06  1.422 0.000 -0.0213 3.8443 4.3834 1.5815  4.8185  4.3550  -2.5752  3.5451 4.4921e+08 1.5906e+05 3.8528e+21 0.010774   0.196 0.00000 0.21970 0.75429   10.971 1.763       0.238    5.937 
28  2.30 3.421e+06  1.426 0.000  0.0905 3.7799 4.3994 1.5773  4.7214  4.3704  -1.9921  3.6579 4.6202e+08 1.9316e+05 4.8762e+21 0.009607   0.388 0.00000 0.21970 0.75429   11.759 1.772       0.250    6.311 
29  2.30 3.424e+06  1.430 0.000  0.2048 3.7162 4.4135 1.5729  4.6221  4.3845  -1.4306  3.7704 4.7454e+08 2.3424e+05 6.1686e+21 0.008564   0.588 0.00000 0.21970 0.75429   12.588 1.780       0.263    6.704 
30  2.30 3.426e+06  1.433 0.000  0.3214 3.6531 4.4259 1.5683  4.5208  4.3980  -0.8890  3.8819 4.8679e+08 2.8352e+05 7.7985e+21 0.007632   0.795 0.00000 0.21969 0.75429   13.460 1.787       0.276    7.119 
31  2.30 3.428e+06  1.436 0.000  0.4401 3.5908 4.4366 1.5635  4.4178  4.4103  -0.3672  3.9916 4.9884e+08 3.4234e+05 9.8498e+21 0.006797   1.009 0.00000 0.21969 0.75429   14.373 1.793       0.291    7.553 
32  2.30 3.430e+06  1.438 0.000  0.5403 3.5394 4.4445 1.5593  4.3307  4.4199   0.0552  4.0814 5.0878e+08 3.9979e+05 1.1957e+22 0.006169   1.193 0.00000 0.21969 0.75429   15.166 1.798       0.304    7.930 
33  2.30 3.431e+06  1.440 0.000  0.6621 3.4784 4.4527 1.5542  4.2249  4.4307   0.5478  4.1870 5.2064e+08 4.8042e+05 1.5077e+22 0.005486   1.420 0.00000 0.21968 0.75428   16.156 1.803       0.320    8.402 
34  2.30 3.432e+06  1.441 0.000  0.7852 3.4180 4.4596 1.5489  4.1180  4.4409   1.0284  4.2905 5.3248e+08 5.7574e+05 1.8993e+22 0.004875   1.655 0.00000 0.21965 0.75427   17.189 1.807       0.337    8.894 
35  2.30 3.433e+06  1.442 0.000  0.8886 3.3681 4.4645 1.5443  4.0282  4.4489   1.4194  4.3749 5.4239e+08 6.6807e+05 2.3006e+22 0.004415   1.856 0.00000 0.21961 0.75424   18.082 1.809       0.352    9.320 
36  2.30 3.434e+06  1.443 0.000  1.0135 3.3088 4.4695 1.5388  3.9197  4.4581   1.8809  4.4744 5.5439e+08 7.9659e+05 2.8930e+22 0.003917   2.105 0.00000 0.21950 0.75418   19.192 1.812       0.371    9.851 
37  2.30 3.435e+06  1.444 0.000  1.1183 3.2599 4.4730 1.5341  3.8287  4.5024   2.2582  4.5558 5.6459e+08 9.2035e+05 3.4983e+22 0.003543   2.318 0.00000 0.21931 0.75408   20.152 1.813       0.387   10.309 
38  2.30 3.436e+06  1.445 0.000  1.2450 3.2014 4.4764 1.5283  3.7186  4.4737   2.7079  4.6523 5.7735e+08 1.0915e+06 4.3887e+22 0.003138   2.578 0.00000 0.21885 0.75383   21.348 1.815       0.407   10.881 
39  2.30 3.436e+06  1.445 0.000  1.3521 3.1526 4.4787 1.5234  3.6256  4.4795   3.0827  4.7324 5.8902e+08 1.2551e+06 5.2963e+22 0.002832   2.794 0.00000 0.21806 0.75338   22.389 1.815       0.425   11.379 
40  2.30 3.437e+06  1.446 0.000  1.4622 3.1029 4.4806 1.5183  3.5299  4.4854   3.4708  4.8131 6.0325e+08 1.4383e+06 6.3818e+22 0.002550   2.996 0.00000 0.21634 0.75241   23.489 1.816       0.444   11.906 
41  2.30 3.437e+06  1.446 0.000  1.6060 3.0386 4.4824 1.5115  3.4050  4.4928   4.0225  4.9147 6.4124e+08 1.6627e+06 7.9095e+22 0.002227   3.075 0.00000 0.20812 0.74776   24.974 1.817       0.471   12.618 
 1  2.40 0.000e+00  1.094 0.000 -0.9367 5.0269 3.6354 1.5839  5.6321  3.6351 -25.2060  0.0974 1.5667e+08 1.9633e+03 2.0157e+19 0.078194  -2.803 0.86006 0.10829 0.00595    2.350 1.484       0.276    1.880 
 2  2.40 0.000e+00  1.094 0.000 -0.9367 5.0269 3.6354 1.5839  5.6321  3.6351 -25.2060  0.0974 1.5667e+08 1.9633e+03 2.0157e+19 0.078194  -2.803 0.86006 0.10829 0.00595    2.350 1.484       0.276    1.880 
 3  2.40 2.389e+05  1.131 0.000 -0.9180 4.9985 3.6557 1.5841  5.6159  3.6581 -24.3659  0.1751 1.5901e+08 1.9939e+03 2.0406e+19 0.076058  -2.810 0.76745 0.19179 0.01493    2.423 1.490       0.277    1.914 
 4  2.40 4.300e+05  1.157 0.000 -0.9015 4.9744 3.6727 1.5842  5.6015  3.6751 -23.8640  0.2330 1.6081e+08 2.0143e+03 2.0550e+19 0.074288  -2.818 0.69495 0.25393 0.02527    2.488 1.497       0.277    1.944 
 5  2.40 5.829e+05  1.183 0.000 -0.8859 4.9524 3.6878 1.5843  5.5879  3.6906 -23.5201  0.2775 1.6228e+08 2.0260e+03 2.0605e+19 0.072717  -2.826 0.63475 0.29729 0.03537    2.547 1.500       0.278    1.972 
 6  2.40 8.030e+05  1.208 0.000 -0.8682 4.9239 3.7087 1.5846  5.5726  3.7108 -22.9877  0.3509 1.6493e+08 2.0683e+03 2.1027e+19 0.070615  -2.831 0.55337 0.35818 0.05447    2.629 1.507       0.278    2.010 
 7  2.40 1.066e+06  1.242 0.000 -0.8475 4.8896 3.7340 1.5850  5.5546  3.7359 -22.3957  0.4381 1.6822e+08 2.1219e+03 2.1586e+19 0.068127  -2.836 0.46076 0.42083 0.08460    2.731 1.519       0.277    2.058 
 8  2.40 1.209e+06  1.259 0.000 -0.8371 4.8712 3.7479 1.5852  5.5455  3.7497 -22.0732  0.4874 1.7021e+08 2.1575e+03 2.1984e+19 0.066789  -2.837 0.41246 0.44893 0.10491    2.789 1.523       0.277    2.085 
 9  2.40 1.395e+06  1.284 0.000 -0.8246 4.8472 3.7664 1.5856  5.5347  3.7681 -21.6405  0.5551 1.7306e+08 2.2137e+03 2.2640e+19 0.065046  -2.837 0.35147 0.47808 0.13688    2.867 1.532       0.276    2.121 
10  2.40 1.608e+06  1.313 0.000 -0.8125 4.8203 3.7881 1.5862  5.5242  3.7894 -21.1182  0.6384 1.7681e+08 2.2961e+03 2.3647e+19 0.063067  -2.834 0.28475 0.49948 0.18233    2.961 1.537       0.274    2.165 
11  2.40 1.998e+06  1.358 0.000 -0.7996 4.7735 3.8293 1.5877  5.5130  3.8298 -20.0092  0.8196 1.8580e+08 2.5363e+03 2.6748e+19 0.059486  -2.811 0.17068 0.49650 0.29962    3.143 1.560       0.267    2.250 
12  2.40 2.602e+06  1.416 0.000 -0.8487 4.7276 3.8965 1.5933  5.5557  3.8929 -17.3304  1.2796 2.1359e+08 3.6035e+03 4.2159e+19 0.054606  -2.675 0.03302 0.32083 0.61322    3.419 1.592       0.242    2.379 
13  2.40 2.733e+06  1.421 0.000 -0.9103 4.7329 3.9180 1.5971  5.6091  3.9027 -15.8264  1.5322 2.3173e+08 4.5625e+03 5.7506e+19 0.053563  -2.564 0.00996 0.24636 0.71077    3.479 1.600       0.225    2.407 
14  2.40 2.769e+06  1.421 0.000 -0.9615 4.7398 3.9333 1.6002  5.6536  3.8835 -14.6208  1.7210 2.4656e+08 5.5123e+03 7.3761e+19 0.052895  -2.470 0.00328 0.22337 0.74042    3.521 1.601       0.212    2.427 
15  2.40 2.784e+06  1.421 0.000 -1.0261 4.7344 3.9668 1.6047  5.7097  3.5563 -12.7356  2.0055 2.7103e+08 7.5007e+03 1.1006e+20 0.050796  -2.306 0.00024 0.21380 0.75295    3.666 1.611       0.194    2.495 
16  2.40 2.789e+06  1.421 0.000 -1.0790 4.7161 4.0081 1.6090  5.7557  3.1191 -10.8916  2.2956 2.9687e+08 1.1098e+04 1.7646e+20 0.047715  -2.050 0.00000 0.21309 0.75388    3.883 1.627       0.178    2.596 
17  2.40 2.794e+06  1.421 0.000 -1.1222 4.7059 4.0370 1.6124  5.7932  3.7182  -9.2942  2.5465 3.2181e+08 1.6014e+04 2.7349e+20 0.045273  -1.801 0.00000 0.21309 0.75388    4.029 1.648       0.167    2.664 
18  2.40 2.802e+06  1.422 0.000 -1.0207 4.5935 4.1053 1.6114  5.7050  4.0577  -8.0410  2.7182 3.4257e+08 2.4250e+04 4.3499e+20 0.037521  -1.466 0.00000 0.21309 0.75388    4.636 1.707       0.171    2.949 
19  2.40 2.807e+06  1.425 0.000 -0.9149 4.4912 4.1616 1.6096  5.6131  4.1226  -7.5395  2.7826 3.5122e+08 2.9129e+04 5.3343e+20 0.032283  -1.312 0.00000 0.21309 0.75388    5.217 1.728       0.175    3.222 
20  2.40 2.811e+06  1.430 0.000 -0.8021 4.3897 4.2142 1.6073  5.5152  4.1794  -6.9718  2.8598 3.6142e+08 3.5324e+04 6.6395e+20 0.027643  -1.152 0.00000 0.21309 0.75388    5.858 1.746       0.181    3.523 
21  2.40 2.816e+06  1.438 0.000 -0.6873 4.2945 4.2595 1.6046  5.4154  4.2275  -6.3485  2.9484 3.7307e+08 4.3213e+04 8.3764e+20 0.023760  -0.987 0.00000 0.21309 0.75388    6.524 1.763       0.188    3.836 
22  2.40 2.822e+06  1.448 0.000 -0.5711 4.2049 4.2986 1.6015  5.3145  4.2684  -5.6789  3.0479 3.8607e+08 5.3303e+04 1.0701e+21 0.020512  -0.814 0.00000 0.21309 0.75388    7.215 1.778       0.195    4.162 
23  2.40 2.827e+06  1.458 0.000 -0.4537 4.1203 4.3323 1.5980  5.2126  4.3036  -4.9762  3.1571 4.0023e+08 6.6232e+04 1.3821e+21 0.017790  -0.634 0.00000 0.21309 0.75388    7.931 1.793       0.204    4.499 
24  2.40 2.832e+06  1.468 0.000 -0.3348 4.0395 4.3614 1.5943  5.1093  4.3333  -4.2545  3.2748 4.1530e+08 8.2774e+04 1.8007e+21 0.015488  -0.445 0.00000 0.21309 0.75388    8.676 1.807       0.213    4.851 
25  2.40 2.836e+06  1.475 0.000 -0.2314 3.9727 4.3833 1.5908  5.0195  4.3553  -3.6311  3.3814 4.2867e+08 1.0053e+05 2.2704e+21 0.013788  -0.276 0.00000 0.21309 0.75388    9.341 1.818       0.223    5.166 
26  2.40 2.840e+06  1.483 0.000 -0.1084 3.8967 4.4059 1.5865  4.9126  4.3773  -2.9097  3.5107 4.4446e+08 1.2639e+05 2.9866e+21 0.012060  -0.071 0.00000 0.21309 0.75388   10.154 1.831       0.234    5.550 
27  2.40 2.843e+06  1.488 0.000 -0.0007 3.8329 4.4229 1.5826  4.8190  4.3940  -2.3059  3.6241 4.5792e+08 1.5389e+05 3.7838e+21 0.010763   0.114 0.00000 0.21309 0.75388   10.886 1.840       0.245    5.897 
28  2.40 2.846e+06  1.492 0.000  0.1091 3.7702 4.4379 1.5785  4.7237  4.4089  -1.7201  3.7386 4.7117e+08 1.8732e+05 4.7970e+21 0.009611   0.305 0.00000 0.21309 0.75388   11.652 1.849       0.257    6.260 
29  2.40 2.849e+06  1.496 0.000  0.2396 3.6983 4.4532 1.5734  4.6104  4.4248  -1.0604  3.8720 4.8635e+08 2.3535e+05 6.3293e+21 0.008427   0.539 0.00000 0.21309 0.75388   12.588 1.858       0.272    6.704 
30  2.40 2.851e+06  1.499 0.000  0.3532 3.6376 4.4645 1.5688  4.5117  4.4373  -0.5147  3.9853 4.9919e+08 2.8581e+05 8.0287e+21 0.007530   0.747 0.00000 0.21309 0.75388   13.427 1.865       0.286    7.103 
31  2.40 2.853e+06  1.502 0.000  0.4682 3.5780 4.4742 1.5641  4.4118  4.4492   0.0158  4.0972 5.1195e+08 3.4653e+05 1.0187e+22 0.006730   0.963 0.00000 0.21308 0.75387   14.299 1.871       0.301    7.518 
32  2.40 2.854e+06  1.504 0.000  0.5842 3.5192 4.4826 1.5593  4.3110  4.4604   0.5332  4.2075 5.2473e+08 4.1945e+05 1.2929e+22 0.006016   1.187 0.00000 0.21307 0.75387   15.201 1.876       0.316    7.947 
33  2.40 2.855e+06  1.505 0.000  0.6814 3.4710 4.4886 1.5552  4.2266  4.4695   0.9563  4.2981 5.3546e+08 4.9119e+05 1.5779e+22 0.005479   1.379 0.00000 0.21305 0.75386   15.976 1.880       0.330    8.316 
34  2.40 2.856e+06  1.507 0.000  0.7985 3.4141 4.4947 1.5501  4.1249  4.4800   1.4565  4.4056 5.4853e+08 5.9284e+05 2.0054e+22 0.004899   1.619 0.00000 0.21299 0.75382   16.930 1.883       0.347    8.771 
35  2.40 2.857e+06  1.508 0.000  0.9157 3.3581 4.4998 1.5450  4.0231  4.4901   1.9504  4.5119 5.6194e+08 7.1451e+05 2.5516e+22 0.004382   1.868 0.00000 0.21286 0.75375   17.909 1.886       0.365    9.238 
36  2.40 2.858e+06  1.509 0.000  1.0330 3.3030 4.5039 1.5397  3.9212  4.5001   2.4420  4.6175 5.7596e+08 8.5986e+05 3.2501e+22 0.003921   2.125 0.00000 0.21254 0.75358   18.914 1.887       0.383    9.718 
37  2.40 2.859e+06  1.510 0.000  1.1505 3.2487 4.5072 1.5344  3.8192  4.5097   2.9347  4.7231 5.9130e+08 1.0326e+06 4.1428e+22 0.003509   2.385 0.00000 0.21177 0.75315   19.944 1.889       0.402   10.210 
38  2.40 2.859e+06  1.510 0.000  1.2696 3.1943 4.5098 1.5290  3.7157  4.5183   3.4435  4.8301 6.1038e+08 1.2341e+06 5.2742e+22 0.003137   2.629 0.00000 0.20966 0.75197   21.015 1.890       0.423   10.722 
39  2.40 2.860e+06  1.511 0.000  1.4009 3.1351 4.5120 1.5229  3.6017  4.5341   4.0761  4.9456 6.6283e+08 1.4376e+06 6.6681e+22 0.002771   2.642 0.00000 0.19791 0.74536   22.245 1.891       0.447   11.310 
 1  2.50 0.000e+00  2.051 0.000 -0.9055 5.0246 3.6596 1.5838  5.6227  3.6597 -31.4978 -0.0489 1.5082e+08 1.6969e+03 1.7245e+19 0.081049  -2.891 0.97967 0.00022 0.00039    2.238 1.535       0.293    1.828 
 2  2.50 5.833e+05  1.213 0.000 -0.8809 4.9576 3.7159 1.5855  5.6013  3.7204 -24.0320  0.2351 1.6058e+08 1.9001e+03 1.9598e+19 0.075456  -2.875 0.73200 0.21867 0.01919    2.424 1.552       0.287    1.915 
 3  2.50 7.145e+05  1.223 0.000 -0.8700 4.9395 3.7294 1.5857  5.5919  3.7317 -23.6188  0.2849 1.6233e+08 1.9307e+03 1.9907e+19 0.074065  -2.876 0.67614 0.26368 0.02638    2.474 1.560       0.287    1.938 
 4  2.50 8.527e+05  1.240 0.000 -0.8576 4.9207 3.7428 1.5859  5.5811  3.7451 -23.2612  0.3314 1.6390e+08 1.9515e+03 2.0094e+19 0.072668  -2.880 0.62081 0.30909 0.03622    2.526 1.562       0.287    1.962 
 5  2.50 1.010e+06  1.264 0.000 -0.8437 4.8990 3.7584 1.5861  5.5690  3.7606 -22.8778  0.3849 1.6578e+08 1.9776e+03 2.0346e+19 0.071070  -2.885 0.55967 0.35619 0.05037    2.588 1.569       0.287    1.991 
 6  2.50 1.130e+06  1.281 0.000 -0.8335 4.8825 3.7704 1.5862  5.5601  3.7725 -22.5934  0.4263 1.6730e+08 2.0003e+03 2.0580e+19 0.069857  -2.887 0.51443 0.38853 0.06339    2.636 1.573       0.287    2.014 
 7  2.50 1.271e+06  1.302 0.000 -0.8218 4.8630 3.7849 1.5864  5.5500  3.7869 -22.2564  0.4769 1.6925e+08 2.0318e+03 2.0922e+19 0.068417  -2.890 0.46190 0.42288 0.08169    2.696 1.577       0.287    2.041 
 8  2.50 1.430e+06  1.325 0.000 -0.8096 4.8411 3.8014 1.5868  5.5394  3.8032 -21.8713  0.5362 1.7165e+08 2.0741e+03 2.1405e+19 0.066803  -2.891 0.40434 0.45570 0.10655    2.765 1.586       0.286    2.074 
 9  2.50 1.602e+06  1.350 0.000 -0.7976 4.8177 3.8196 1.5871  5.5290  3.8212 -21.4430  0.6037 1.7454e+08 2.1298e+03 2.2070e+19 0.065069  -2.890 0.34442 0.48304 0.13923    2.842 1.592       0.285    2.110 
10  2.50 1.795e+06  1.377 0.000 -0.7861 4.7918 3.8406 1.5877  5.5190  3.8419 -20.9301  0.6861 1.7828e+08 2.2109e+03 2.3077e+19 0.063121  -2.886 0.27950 0.50236 0.18495    2.934 1.602       0.282    2.153 
11  2.50 2.164e+06  1.425 0.000 -0.7743 4.7453 3.8820 1.5893  5.5088  3.8825 -19.7964  0.8723 1.8764e+08 2.4551e+03 2.6285e+19 0.059469  -2.860 0.16465 0.49494 0.30743    3.118 1.623       0.275    2.239 
12  2.50 2.714e+06  1.482 0.000 -0.8253 4.7024 3.9470 1.5949  5.5530  3.9432 -17.1506  1.3287 2.1554e+08 3.4925e+03 4.1515e+19 0.054680  -2.721 0.03196 0.31716 0.61811    3.388 1.660       0.249    2.365 
13  2.50 2.834e+06  1.488 0.000 -0.8892 4.7085 3.9686 1.5988  5.6086  3.9521 -15.5996  1.5890 2.3445e+08 4.4589e+03 5.7255e+19 0.053610  -2.606 0.00918 0.24292 0.71513    3.449 1.666       0.231    2.394 
14  2.50 2.868e+06  1.489 0.000 -0.9473 4.7163 3.9861 1.6022  5.6590  3.9226 -14.2227  1.8040 2.5161e+08 5.5354e+03 7.6110e+19 0.052805  -2.498 0.00251 0.22010 0.74458    3.500 1.671       0.216    2.417 
15  2.50 2.879e+06  1.488 0.000 -1.0048 4.7089 4.0184 1.6063  5.7089  3.4414 -12.4623  2.0699 2.7492e+08 7.4058e+03 1.1096e+20 0.050640  -2.343 0.00012 0.21263 0.75436    3.650 1.682       0.199    2.487 
16  2.50 2.884e+06  1.488 0.000 -1.0612 4.6901 4.0618 1.6110  5.7580  3.3812 -10.4898  2.3819 3.0319e+08 1.1285e+04 1.8418e+20 0.047337  -2.068 0.00000 0.21231 0.75477    3.883 1.697       0.181    2.596 
17  2.50 2.888e+06  1.488 0.000 -1.0939 4.6834 4.0826 1.6134  5.7863  3.7449  -9.2569  2.5753 3.2277e+08 1.4989e+04 2.5842e+20 0.045474  -1.875 0.00000 0.21231 0.75477    3.987 1.715       0.173    2.645 
18  2.50 2.896e+06  1.489 0.000 -0.9949 4.5697 4.1533 1.6126  5.7004  4.1046  -7.8403  2.7734 3.4667e+08 2.3384e+04 4.2645e+20 0.037407  -1.526 0.00000 0.21231 0.75477    4.618 1.780       0.176    2.941 
19  2.50 2.900e+06  1.492 0.000 -0.8881 4.4681 4.2086 1.6108  5.6076  4.1673  -7.2996  2.8441 3.5622e+08 2.8311e+04 5.2785e+20 0.032104  -1.368 0.00000 0.21231 0.75477    5.203 1.803       0.181    3.215 
20  2.50 2.905e+06  1.497 0.000 -0.7755 4.3681 4.2597 1.6084  5.5098  4.2227  -6.7114  2.9251 3.6706e+08 3.4394e+04 6.5866e+20 0.027474  -1.209 0.00000 0.21231 0.75477    5.844 1.822       0.187    3.516 
21  2.50 2.909e+06  1.505 0.000 -0.6605 4.2739 4.3039 1.6057  5.4100  4.2736  -6.0701  3.0175 3.7935e+08 4.2136e+04 8.3265e+20 0.023589  -1.045 0.00000 0.21231 0.75477    6.512 1.840       0.193    3.830 
22  2.50 2.914e+06  1.516 0.000 -0.5440 4.1852 4.3420 1.6025  5.3087  4.3105  -5.3858  3.1206 3.9299e+08 5.2035e+04 1.0653e+21 0.020338  -0.874 0.00000 0.21231 0.75477    7.206 1.856       0.201    4.158 
23  2.50 2.919e+06  1.527 0.000 -0.4261 4.1013 4.3748 1.5990  5.2063  4.3443  -4.6718  3.2332 4.0778e+08 6.4723e+04 1.3775e+21 0.017616  -0.695 0.00000 0.21231 0.75477    7.926 1.871       0.210    4.497 
24  2.50 2.923e+06  1.536 0.000 -0.3069 4.0213 4.4030 1.5952  5.1028  4.3732  -3.9418  3.3539 4.2344e+08 8.0977e+04 1.7964e+21 0.015321  -0.508 0.00000 0.21231 0.75477    8.673 1.885       0.220    4.850 
25  2.50 2.927e+06  1.544 0.000 -0.2035 3.9553 4.4240 1.5917  5.0129  4.3946  -3.3144  3.4627 4.3725e+08 9.8445e+04 2.2664e+21 0.013631  -0.340 0.00000 0.21231 0.75477    9.338 1.897       0.230    5.164 
26  2.50 2.931e+06  1.551 0.000 -0.0810 3.8806 4.4455 1.5873  4.9065  4.4160  -2.5918  3.5941 4.5349e+08 1.2395e+05 2.9835e+21 0.011924  -0.135 0.00000 0.21231 0.75477   10.145 1.909       0.242    5.546 
27  2.50 2.934e+06  1.556 0.000  0.0256 3.8182 4.4616 1.5834  4.8140  4.4325  -1.9872  3.7091 4.6733e+08 1.5116e+05 3.7838e+21 0.010649   0.049 0.00000 0.21231 0.75477   10.866 1.919       0.253    5.888 
28  2.50 2.936e+06  1.561 0.000  0.1518 3.7472 4.4779 1.5786  4.7044  4.4505  -1.3035  3.8444 4.8326e+08 1.9060e+05 5.0005e+21 0.009347   0.273 0.00000 0.21231 0.75477   11.742 1.929       0.267    6.303 
29  2.50 2.939e+06  1.564 0.000  0.2612 3.6876 4.4899 1.5743  4.6093  4.4617  -0.7362  3.9603 4.9677e+08 2.3241e+05 6.3574e+21 0.008368   0.474 0.00000 0.21231 0.75477   12.521 1.936       0.280    6.673 
30  2.50 2.939e+06  1.564 0.000  0.2612 3.6876 4.4899 1.5743  4.6093  4.4901  -0.1289  4.0869 5.1158e+08 2.8890e+05 8.2913e+21 0.008368   0.474 0.00000 0.21229 0.75479   12.521 1.936       0.280    6.673 
31  2.50 2.942e+06  1.570 0.000  0.4829 3.5720 4.5093 1.5653  4.4168  4.4874   0.3568  4.1897 5.2375e+08 3.4480e+05 1.0312e+22 0.006723   0.900 0.00000 0.21230 0.75477   14.157 1.948       0.309    7.450 
32  2.50 2.943e+06  1.572 0.000  0.6129 3.5067 4.5180 1.5598  4.3038  4.4993   0.9752  4.3216 5.3974e+08 4.3338e+05 1.3712e+22 0.005927   1.164 0.00000 0.21227 0.75475   15.150 1.953       0.327    7.923 
33  2.50 2.945e+06  1.573 0.000  0.7242 3.4522 4.5242 1.5551  4.2072  4.5095   1.4989  4.4337 5.5379e+08 5.2688e+05 1.7547e+22 0.005327   1.400 0.00000 0.21220 0.75472   16.019 1.957       0.343    8.336 
34  2.50 2.946e+06  1.575 0.000  0.8349 3.3990 4.5294 1.5503  4.1110  4.5209   2.0192  4.5455 5.6839e+08 6.4038e+05 2.2519e+22 0.004795   1.646 0.00000 0.21204 0.75463   16.899 1.961       0.360    8.756 
35  2.50 2.946e+06  1.576 0.000  0.9450 3.3471 4.5335 1.5454  4.0154  4.5321   2.5418  4.6578 5.8397e+08 7.7810e+05 2.8989e+22 0.004323   1.901 0.00000 0.21164 0.75440   17.790 1.962       0.378    9.181 
36  2.50 2.947e+06  1.576 0.000  1.0730 3.2876 4.5373 1.5397  3.9042  4.5451   3.1649  4.7911 6.0503e+08 9.7506e+05 3.9063e+22 0.003835   2.199 0.00000 0.21021 0.75360   18.845 1.964       0.399    9.685 
37  2.50 2.948e+06  1.577 0.000  1.1978 3.2307 4.5401 1.5340  3.7958  4.5588   3.8133  4.9232 6.3863e+08 1.1923e+06 5.1699e+22 0.003415   2.402 0.00000 0.20417 0.75021   19.897 1.965       0.421   10.187 
 1  2.60 0.000e+00  1.220 0.000 -0.8807 4.9670 3.7405 1.5868  5.6182  3.7402 -24.7607  0.1862 1.5899e+08 1.7988e+03 1.8861e+19 0.078445  -2.915 0.84342 0.12312 0.00773    2.300 1.608       0.296    1.857 
 2  2.60 2.389e+05  1.266 0.000 -0.8592 4.9343 3.7639 1.5870  5.5996  3.7663 -23.8823  0.2750 1.6170e+08 1.8319e+03 1.9149e+19 0.075929  -2.923 0.73832 0.21618 0.01965    2.385 1.614       0.296    1.897 
 3  2.60 4.300e+05  1.295 0.000 -0.8406 4.9066 3.7835 1.5872  5.5834  3.7858 -23.3369  0.3429 1.6389e+08 1.8576e+03 1.9366e+19 0.073844  -2.930 0.65580 0.28469 0.03366    2.460 1.621       0.296    1.932 
 4  2.60 5.621e+05  1.312 0.000 -0.8279 4.8873 3.7972 1.5874  5.5723  3.7996 -22.9814  0.3908 1.6553e+08 1.8794e+03 1.9571e+19 0.072386  -2.934 0.59941 0.32991 0.04483    2.515 1.625       0.297    1.957 
 5  2.60 6.660e+05  1.327 0.000 -0.8176 4.8718 3.8083 1.5875  5.5634  3.8104 -22.7250  0.4269 1.6684e+08 1.8966e+03 1.9735e+19 0.071228  -2.937 0.55621 0.36033 0.05486    2.559 1.631       0.297    1.978 
 6  2.60 7.770e+05  1.344 0.000 -0.8079 4.8556 3.8202 1.5876  5.5550  3.8223 -22.4349  0.4693 1.6843e+08 1.9212e+03 2.0001e+19 0.070013  -2.939 0.51108 0.39210 0.06794    2.607 1.635       0.296    2.000 
 7  2.60 9.093e+05  1.366 0.000 -0.7964 4.8363 3.8346 1.5879  5.5450  3.8366 -22.0968  0.5202 1.7041e+08 1.9529e+03 2.0354e+19 0.068561  -2.941 0.45851 0.42612 0.08651    2.666 1.645       0.296    2.028 
 8  2.60 1.058e+06  1.390 0.000 -0.7844 4.8146 3.8511 1.5882  5.5345  3.8528 -21.7115  0.5799 1.7285e+08 1.9951e+03 2.0844e+19 0.066934  -2.942 0.40104 0.45845 0.11170    2.735 1.650       0.295    2.060 
 9  2.60 1.217e+06  1.415 0.000 -0.7727 4.7916 3.8690 1.5886  5.5244  3.8705 -21.2854  0.6472 1.7575e+08 2.0501e+03 2.1513e+19 0.065199  -2.940 0.34162 0.48503 0.14458    2.812 1.661       0.294    2.096 
10  2.60 1.377e+06  1.441 0.000 -0.7627 4.7689 3.8874 1.5891  5.5157  3.8887 -20.8327  0.7200 1.7908e+08 2.1201e+03 2.2394e+19 0.063462  -2.936 0.28410 0.50211 0.18503    2.893 1.668       0.292    2.133 
11  2.60 1.725e+06  1.490 0.000 -0.7504 4.7224 3.9285 1.5906  5.5050  3.9291 -19.7032  0.9059 1.8845e+08 2.3542e+03 2.5504e+19 0.059749  -2.910 0.16810 0.49616 0.30701    3.078 1.694       0.284    2.220 
12  2.60 2.261e+06  1.551 0.000 -0.8050 4.6789 3.9958 1.5964  5.5525  3.9915 -16.9272  1.3857 2.1806e+08 3.4200e+03 4.1399e+19 0.054695  -2.761 0.02978 0.30964 0.63173    3.360 1.730       0.256    2.352 
13  2.60 2.360e+06  1.556 0.000 -0.8616 4.6847 4.0145 1.5999  5.6016  3.9995 -15.5629  1.6153 2.3486e+08 4.2433e+03 5.4991e+19 0.053747  -2.660 0.00992 0.24451 0.71669    3.415 1.734       0.239    2.377 
14  2.60 2.396e+06  1.556 0.000 -0.9261 4.6933 4.0339 1.6037  5.6577  3.9621 -14.0275  1.8560 2.5418e+08 5.4037e+03 7.5592e+19 0.052818  -2.540 0.00232 0.21834 0.75040    3.473 1.740       0.222    2.404 
15  2.60 2.406e+06  1.556 0.000 -0.9854 4.6856 4.0674 1.6079  5.7091  3.3166 -12.1903  2.1343 2.7874e+08 7.3427e+03 1.1226e+20 0.050495  -2.374 0.00001 0.21141 0.75947    3.633 1.750       0.204    2.479 
16  2.60 2.411e+06  1.556 0.000 -1.0390 4.6690 4.1073 1.6123  5.7557  3.3204 -10.3226  2.4303 3.0606e+08 1.0924e+04 1.8118e+20 0.047391  -2.117 0.00000 0.21139 0.75949    3.851 1.767       0.186    2.581 
17  2.60 2.414e+06  1.556 0.000 -1.0692 4.6620 4.1273 1.6146  5.7819  3.8683  -9.0929  2.6227 3.2587e+08 1.4531e+04 2.5442e+20 0.045458  -1.924 0.00000 0.21139 0.75949    3.955 1.787       0.178    2.630 
18  2.60 2.422e+06  1.557 0.000 -0.9685 4.5455 4.2001 1.6138  5.6944  4.1471  -7.6145  2.8316 3.5131e+08 2.2772e+04 4.2289e+20 0.037140  -1.577 0.00000 0.21139 0.75949    4.614 1.855       0.181    2.939 
19  2.60 2.426e+06  1.560 0.000 -0.8621 4.4460 4.2534 1.6119  5.6021  4.2139  -7.0538  2.9061 3.6146e+08 2.7634e+04 5.2503e+20 0.031882  -1.419 0.00000 0.21139 0.75949    5.194 1.880       0.186    3.211 
20  2.60 2.430e+06  1.566 0.000 -0.7497 4.3474 4.3032 1.6095  5.5044  4.2644  -6.4498  2.9903 3.7285e+08 3.3629e+04 6.5652e+20 0.027267  -1.261 0.00000 0.21139 0.75949    5.836 1.899       0.192    3.512 
21  2.60 2.435e+06  1.575 0.000 -0.6351 4.2547 4.3462 1.6067  5.4048  4.3104  -5.7953  3.0858 3.8569e+08 4.1270e+04 8.3159e+20 0.023401  -1.097 0.00000 0.21139 0.75949    6.503 1.917       0.199    3.827 
22  2.60 2.439e+06  1.585 0.000 -0.5189 4.1673 4.3830 1.6034  5.3039  4.4217  -5.0996  3.1920 3.9990e+08 5.1060e+04 1.0661e+21 0.020171  -0.926 0.00000 0.21139 0.75949    7.196 1.933       0.207    4.153 
23  2.60 2.443e+06  1.596 0.000 -0.4010 4.0845 4.4147 1.5999  5.2016  4.4338  -4.3761  3.3077 4.1528e+08 6.3600e+04 1.3806e+21 0.017459  -0.749 0.00000 0.21139 0.75949    7.915 1.949       0.216    4.492 
24  2.60 2.448e+06  1.606 0.000 -0.2817 4.0054 4.4420 1.5960  5.0979  4.4465  -3.6409  3.4311 4.3144e+08 7.9659e+04 1.8019e+21 0.015172  -0.562 0.00000 0.21139 0.75949    8.663 1.963       0.227    4.845 
25  2.60 2.451e+06  1.613 0.000 -0.1786 3.9403 4.4622 1.5925  5.0083  4.4333  -3.0107  3.5419 4.4565e+08 9.6951e+04 2.2750e+21 0.013495  -0.395 0.00000 0.21139 0.75949    9.325 1.975       0.236    5.158 
26  2.60 2.454e+06  1.620 0.000 -0.0569 3.8670 4.4827 1.5882  4.9026  4.4523  -2.2869  3.6753 4.6233e+08 1.2225e+05 2.9975e+21 0.011808  -0.190 0.00000 0.21139 0.75949   10.124 1.988       0.249    5.536 
27  2.60 2.457e+06  1.625 0.000  0.0485 3.8060 4.4980 1.5843  4.8111  4.4677  -1.6819  3.7919 4.7655e+08 1.4934e+05 3.8058e+21 0.010553  -0.007 0.00000 0.21139 0.75949   10.833 1.997       0.260    5.872 
28  2.60 2.460e+06  1.630 0.000  0.1726 3.7368 4.5133 1.5795  4.7033  4.4837  -0.9961  3.9289 4.9299e+08 1.8873e+05 5.0386e+21 0.009276   0.218 0.00000 0.21139 0.75948   11.688 2.007       0.275    6.277 
29  2.60 2.462e+06  1.633 0.000  0.2798 3.6790 4.5245 1.5753  4.6102  4.4966  -0.4242  4.0463 5.0703e+08 2.3069e+05 6.4201e+21 0.008319   0.419 0.00000 0.21139 0.75948   12.443 2.014       0.288    6.636 
30  2.60 2.463e+06  1.636 0.000  0.4053 3.6134 4.5356 1.5702  4.5012  4.5107   0.2270  4.1827 5.2348e+08 2.9157e+05 8.5390e+21 0.007340   0.664 0.00000 0.21138 0.75948   13.348 2.021       0.304    7.066 
31  2.60 2.465e+06  1.638 0.000  0.5127 3.5587 4.5436 1.5658  4.4079  4.5225   0.7758  4.2990 5.3780e+08 3.5639e+05 1.0933e+22 0.006605   0.883 0.00000 0.21136 0.75947   14.139 2.026       0.318    7.442 
32  2.60 2.466e+06  1.640 0.000  0.6373 3.4969 4.5514 1.5605  4.2997  4.5360   1.4096  4.4343 5.5498e+08 4.5056e+05 1.4644e+22 0.005854   1.151 0.00000 0.21130 0.75944   15.073 2.031       0.336    7.886 
33  2.60 2.467e+06  1.642 0.000  0.7428 3.4456 4.5568 1.5559  4.2080  4.5477   1.9505  4.5505 5.7039e+08 5.5116e+05 1.8892e+22 0.005293   1.391 0.00000 0.21115 0.75935   15.876 2.034       0.352    8.269 
34  2.60 2.468e+06  1.643 0.000  0.8642 3.3879 4.5618 1.5506  4.1026  4.5620   2.5879  4.6878 5.8982e+08 6.9795e+05 2.5583e+22 0.004721   1.684 0.00000 0.21064 0.75907   16.811 2.037       0.372    8.714 
35  2.60 2.469e+06  1.644 0.000  0.9842 3.3319 4.5656 1.5453  3.9983  4.5769   3.2480  4.8296 6.1322e+08 8.8358e+05 3.4880e+22 0.004222   1.976 0.00000 0.20886 0.75806   17.745 2.038       0.392    9.160 
36  2.60 2.469e+06  1.645 0.000  1.1092 3.2745 4.5688 1.5397  3.8898  4.5999   4.0244  4.9835 6.6685e+08 1.0911e+06 4.7453e+22 0.003760   2.092 0.00000 0.19824 0.75204   18.744 2.039       0.414    9.636 
 1  2.80 0.000e+00  1.294 0.000 -0.8480 4.9439 3.8138 1.5891  5.6220  3.8085 -25.8378  0.1726 1.5833e+08 1.6282e+03 1.7461e+19 0.081036  -3.010 0.93468 0.04001 0.00108    2.176 1.727       0.314    1.799 
 2  2.80 8.958e+04  1.322 0.000 -0.8440 4.9337 3.8223 1.5893  5.6185  3.8239 -24.9537  0.2233 1.5999e+08 1.6581e+03 1.7819e+19 0.080121  -3.008 0.88905 0.08364 0.00273    2.204 1.729       0.314    1.812 
 3  2.80 2.687e+05  1.359 0.000 -0.8250 4.9064 3.8413 1.5895  5.6020  3.8440 -24.0599  0.2956 1.6204e+08 1.6790e+03 1.7973e+19 0.077978  -3.015 0.79905 0.16734 0.00900    2.273 1.736       0.314    1.844 
 4  2.80 4.300e+05  1.390 0.000 -0.8074 4.8809 3.8592 1.5896  5.5867  3.8617 -23.4856  0.3594 1.6398e+08 1.6995e+03 1.8138e+19 0.075995  -3.022 0.71988 0.23726 0.01825    2.340 1.745       0.315    1.875 
 5  2.80 5.992e+05  1.421 0.000 -0.7892 4.8538 3.8784 1.5898  5.5710  3.8808 -22.9609  0.4272 1.6620e+08 1.7256e+03 1.8380e+19 0.073894  -3.027 0.63858 0.30504 0.03177    2.414 1.750       0.315    1.910 
 6  2.80 7.333e+05  1.446 0.000 -0.7752 4.8321 3.8940 1.5900  5.5588  3.8962 -22.5708  0.4819 1.6812e+08 1.7504e+03 1.8632e+19 0.072221  -3.031 0.57568 0.35389 0.04582    2.476 1.758       0.315    1.939 
 7  2.80 8.592e+05  1.469 0.000 -0.7625 4.8117 3.9089 1.5902  5.5477  3.9110 -22.2123  0.5348 1.7007e+08 1.7778e+03 1.8930e+19 0.070643  -3.033 0.51793 0.39518 0.06228    2.536 1.763       0.315    1.967 
 8  2.80 1.023e+06  1.502 0.000 -0.7468 4.7851 3.9287 1.5905  5.5341  3.9306 -21.7451  0.6063 1.7288e+08 1.8210e+03 1.9429e+19 0.068587  -3.035 0.44485 0.44135 0.08919    2.619 1.777       0.314    2.005 
 9  2.80 1.173e+06  1.529 0.000 -0.7337 4.7609 3.9471 1.5908  5.5227  3.9488 -21.3066  0.6753 1.7577e+08 1.8700e+03 2.0024e+19 0.066713  -3.034 0.38019 0.47498 0.12022    2.697 1.789       0.313    2.042 
10  2.80 1.359e+06  1.565 0.000 -0.7197 4.7314 3.9706 1.5914  5.5105  3.9720 -20.7327  0.7677 1.7991e+08 1.9487e+03 2.1026e+19 0.064393  -3.029 0.30324 0.50283 0.16931    2.801 1.801       0.310    2.090 
11  2.80 1.713e+06  1.624 0.000 -0.7048 4.6788 4.0167 1.5931  5.4976  4.0173 -19.4687  0.9769 1.9045e+08 2.1921e+03 2.4331e+19 0.060066  -2.999 0.16942 0.49925 0.30669    3.011 1.826       0.302    2.188 
12  2.80 2.208e+06  1.691 0.000 -0.7645 4.6363 4.0851 1.5992  5.5495  4.0803 -16.5622  1.4825 2.2219e+08 3.2660e+03 4.0826e+19 0.054730  -2.838 0.02703 0.30027 0.64804    3.304 1.868       0.269    2.325 
13  2.80 2.291e+06  1.695 0.000 -0.8252 4.6439 4.1039 1.6028  5.6022  4.0854 -15.1226  1.7240 2.4027e+08 4.1069e+03 5.5204e+19 0.053757  -2.730 0.00827 0.23736 0.72968    3.359 1.876       0.251    2.351 
14  2.80 2.319e+06  1.695 0.000 -0.8885 4.6516 4.1237 1.6065  5.6572  4.0336 -13.5852  1.9646 2.6004e+08 5.2362e+03 7.5993e+19 0.052706  -2.609 0.00184 0.21533 0.75807    3.427 1.882       0.233    2.383 
15  2.80 2.327e+06  1.695 0.000 -0.9563 4.6403 4.1644 1.6115  5.7161  3.1713 -11.3926  2.3014 2.9038e+08 7.7163e+03 1.2417e+20 0.049634  -2.390 0.00000 0.20972 0.76544    3.638 1.898       0.210    2.481 
16  2.80 2.331e+06  1.695 0.000 -1.0164 4.6268 4.2040 1.6161  5.7682  3.6216  -9.3343  2.6284 3.2251e+08 1.1901e+04 2.0992e+20 0.046426  -2.115 0.00000 0.20972 0.76544    3.857 1.916       0.191    2.584 
17  2.80 2.334e+06  1.695 0.000 -1.0336 4.6226 4.2158 1.6174  5.7832  3.8934  -8.5198  2.7554 3.3639e+08 1.4434e+04 2.6382e+20 0.045097  -1.984 0.00000 0.20972 0.76544    3.924 1.936       0.186    2.615 
18  2.80 2.340e+06  1.697 0.000 -0.9328 4.5175 4.2771 1.6161  5.6957  4.2234  -7.1931  2.9410 3.6009e+08 2.1818e+04 4.1929e+20 0.037384  -1.665 0.00000 0.20972 0.76544    4.505 2.005       0.191    2.888 
19  2.80 2.344e+06  1.700 0.000 -0.8283 4.4201 4.3290 1.6142  5.6048  4.2829  -6.6341  3.0170 3.7062e+08 2.6250e+04 5.1591e+20 0.032097  -1.517 0.00000 0.20972 0.76544    5.083 2.029       0.196    3.159 
20  2.80 2.348e+06  1.706 0.000 -0.7156 4.3225 4.3777 1.6117  5.5070  4.3498  -6.0021  3.1072 3.8303e+08 3.1986e+04 6.4649e+20 0.027374  -1.362 0.00000 0.20972 0.76544    5.728 2.051       0.202    3.462 
21  2.80 2.351e+06  1.714 0.000 -0.6004 4.2307 4.4194 1.6088  5.4069  4.3831  -5.3238  3.2084 3.9693e+08 3.9303e+04 8.2039e+20 0.023422  -1.202 0.00000 0.20972 0.76544    6.399 2.070       0.210    3.777 
22  2.80 2.355e+06  1.724 0.000 -0.4836 4.1443 4.4551 1.6055  5.3055  4.4182  -4.6099  3.3198 4.1218e+08 4.8684e+04 1.0532e+21 0.020129  -1.034 0.00000 0.20972 0.76544    7.096 2.087       0.218    4.106 
23  2.80 2.359e+06  1.735 0.000 -0.3656 4.0628 4.4854 1.6019  5.2030  4.4498  -3.8726  3.4403 4.2855e+08 6.0747e+04 1.3660e+21 0.017385  -0.858 0.00000 0.20972 0.76544    7.815 2.103       0.228    4.445 
24  2.80 2.362e+06  1.745 0.000 -0.2466 3.9853 4.5112 1.5980  5.0996  4.4997  -3.1259  3.5686 4.4572e+08 7.6233e+04 1.7854e+21 0.015087  -0.674 0.00000 0.20972 0.76544    8.556 2.118       0.238    4.794 
25  2.80 2.365e+06  1.752 0.000 -0.1438 3.9216 4.5302 1.5944  5.0103  4.5025  -2.4915  3.6828 4.6068e+08 9.2923e+04 2.2556e+21 0.013405  -0.508 0.00000 0.20972 0.76544    9.211 2.130       0.248    5.104 
26  2.80 2.368e+06  1.759 0.000 -0.0236 3.8504 4.5492 1.5901  4.9059  4.5186  -1.7652  3.8195 4.7821e+08 1.1745e+05 2.9753e+21 0.011727  -0.305 0.00000 0.20972 0.76544    9.993 2.143       0.261    5.474 
27  2.80 2.371e+06  1.764 0.000  0.0967 3.7822 4.5653 1.5856  4.8014  4.5343  -1.0570  3.9586 4.9572e+08 1.4884e+05 3.9402e+21 0.010301  -0.091 0.00000 0.20972 0.76544   10.792 2.153       0.275    5.852 
28  2.80 2.372e+06  1.768 0.000  0.1996 3.7259 4.5769 1.5816  4.7121  4.5477  -0.4645  4.0786 5.1071e+08 1.8260e+05 5.0270e+21 0.009247   0.101 0.00000 0.20972 0.76544   11.487 2.161       0.287    6.182 
29  2.80 2.374e+06  1.771 0.000  0.3190 3.6625 4.5883 1.5768  4.6083  4.5636   0.2123  4.2189 5.2834e+08 2.3209e+05 6.7042e+21 0.008180   0.336 0.00000 0.20971 0.76543   12.310 2.169       0.303    6.573 
30  2.80 2.376e+06  1.774 0.000  0.4370 3.6019 4.5977 1.5720  4.5058  4.5768   0.8790  4.3595 5.4635e+08 2.9553e+05 8.9872e+21 0.007265   0.583 0.00000 0.20969 0.76542   13.137 2.175       0.319    6.965 
31  2.80 2.377e+06  1.776 0.000  0.5527 3.5440 4.6053 1.5672  4.4054  4.5914   1.5429  4.5012 5.6509e+08 3.7718e+05 1.2128e+22 0.006484   0.844 0.00000 0.20961 0.76537   13.956 2.179       0.335    7.355 
32  2.80 2.378e+06  1.778 0.000  0.6651 3.4892 4.6113 1.5624  4.3077  4.6066   2.2114  4.6454 5.8513e+08 4.8280e+05 1.6503e+22 0.005819   1.119 0.00000 0.20934 0.76522   14.756 2.183       0.353    7.735 
33  2.80 2.379e+06  1.779 0.000  0.7890 3.4302 4.6165 1.5570  4.2001  4.6261   2.9981  4.8169 6.1149e+08 6.4263e+05 2.3766e+22 0.005178   1.446 0.00000 0.20812 0.76453   15.637 2.186       0.373    8.154 
34  2.80 2.380e+06  1.780 0.000  0.9164 3.3709 4.6205 1.5513  4.0894  4.6526   3.9182  5.0133 6.5999e+08 8.5512e+05 3.5106e+22 0.004604   1.697 0.00000 0.19898 0.75928   16.543 2.187       0.396    8.586 
 1  3.00 0.000e+00  1.421 0.000 -0.8019 4.8971 3.9005 1.5915  5.6119  3.8951 -25.4931  0.2398 1.6010e+08 1.5125e+03 1.6542e+19 0.081331  -3.103 0.92872 0.04447 0.00125    2.123 1.842       0.334    1.774 
 2  3.00 8.958e+04  1.453 0.000 -0.7969 4.8854 3.9101 1.5917  5.6076  3.9118 -24.5940  0.2954 1.6190e+08 1.5421e+03 1.6901e+19 0.080275  -3.100 0.87797 0.09286 0.00332    2.154 1.849       0.333    1.789 
 3  3.00 1.792e+05  1.477 0.000 -0.7866 4.8705 3.9205 1.5918  5.5986  3.9231 -24.0754  0.3366 1.6306e+08 1.5539e+03 1.6998e+19 0.079069  -3.104 0.82776 0.13974 0.00661    2.192 1.852       0.333    1.807 
 4  3.00 3.583e+05  1.517 0.000 -0.7650 4.8392 3.9424 1.5920  5.5799  3.9449 -23.3182  0.4170 1.6546e+08 1.5783e+03 1.7204e+19 0.076569  -3.111 0.72891 0.22788 0.01723    2.274 1.862       0.334    1.845 
 5  3.00 4.873e+05  1.546 0.000 -0.7496 4.8164 3.9585 1.5921  5.5665  3.9610 -22.8618  0.4753 1.6735e+08 1.5994e+03 1.7407e+19 0.074747  -3.115 0.65923 0.28638 0.02832    2.337 1.869       0.334    1.874 
 6  3.00 6.465e+05  1.580 0.000 -0.7311 4.7879 3.9790 1.5923  5.5504  3.9812 -22.3374  0.5487 1.6991e+08 1.6313e+03 1.7744e+19 0.072482  -3.119 0.57513 0.35221 0.04644    2.418 1.877       0.334    1.912 
 7  3.00 7.597e+05  1.603 0.000 -0.7185 4.7675 3.9938 1.5925  5.5394  3.9960 -21.9747  0.6026 1.7191e+08 1.6586e+03 1.8053e+19 0.070864  -3.121 0.51677 0.39382 0.06305    2.479 1.889       0.333    1.940 
 8  3.00 9.066e+05  1.637 0.000 -0.7029 4.7411 4.0135 1.5928  5.5259  4.0154 -21.5030  0.6751 1.7479e+08 1.7012e+03 1.8562e+19 0.068760  -3.121 0.44309 0.44011 0.09024    2.562 1.901       0.332    1.979 
 9  3.00 1.039e+06  1.666 0.000 -0.6901 4.7175 4.0315 1.5932  5.5148  4.0333 -21.0663  0.7442 1.7771e+08 1.7489e+03 1.9160e+19 0.066868  -3.119 0.37876 0.47323 0.12125    2.640 1.909       0.331    2.016 
10  3.00 1.203e+06  1.700 0.000 -0.6766 4.6889 4.0543 1.5938  5.5031  4.0557 -20.4989  0.8360 1.8187e+08 1.8243e+03 2.0146e+19 0.064544  -3.113 0.30275 0.50030 0.16993    2.742 1.928       0.328    2.063 
11  3.00 1.516e+06  1.766 0.000 -0.6624 4.6380 4.0990 1.5954  5.4907  4.0996 -19.2522  1.0433 1.9241e+08 2.0543e+03 2.3347e+19 0.060204  -3.081 0.17039 0.49609 0.30604    2.951 1.961       0.319    2.160 
12  3.00 1.962e+06  1.834 0.000 -0.7228 4.5968 4.1665 1.6015  5.5432  4.1617 -16.3425  1.5525 2.2472e+08 3.0775e+03 3.9461e+19 0.054739  -2.917 0.02701 0.29543 0.64955    3.249 2.007       0.284    2.300 
13  3.00 2.036e+06  1.839 0.000 -0.7830 4.6047 4.1847 1.6050  5.5955  4.1663 -14.9205  1.7925 2.4288e+08 3.8643e+03 5.3261e+19 0.053751  -2.809 0.00836 0.23327 0.73004    3.305 2.013       0.265    2.326 
14  3.00 2.059e+06  1.840 0.000 -0.8375 4.6127 4.2004 1.6082  5.6428  4.1356 -13.6256  1.9971 2.5975e+08 4.7429e+03 6.9762e+19 0.052920  -2.708 0.00244 0.21289 0.75619    3.357 2.019       0.248    2.350 
15  3.00 2.068e+06  1.839 0.000 -0.9109 4.6057 4.2392 1.6133  5.7066  3.3226 -11.3616  2.3464 2.9130e+08 6.9876e+03 1.1455e+20 0.049975  -2.497 0.00000 0.20543 0.76589    3.559 2.034       0.223    2.445 
16  3.00 2.073e+06  1.840 0.000 -0.9716 4.5913 4.2800 1.6179  5.7593  3.9873  -8.9637  2.7227 3.2934e+08 1.1761e+04 2.1383e+20 0.046057  -2.162 0.00000 0.20543 0.76589    3.788 2.071       0.203    2.552 
17  3.00 2.082e+06  1.842 0.000 -0.8785 4.4656 4.3653 1.6182  5.6784  4.3047  -6.7538  3.0519 3.6968e+08 2.1260e+04 4.2351e+20 0.036141  -1.737 0.00000 0.20543 0.76589    4.581 2.156       0.200    2.923 
18  3.00 2.085e+06  1.847 0.000 -0.7619 4.3635 4.4167 1.6157  5.5772  4.3732  -6.0535  3.1499 3.8349e+08 2.6573e+04 5.4448e+20 0.030500  -1.563 0.00000 0.20543 0.76589    5.214 2.188       0.207    3.221 
19  3.00 2.089e+06  1.853 0.000 -0.6488 4.2698 4.4613 1.6130  5.4789  4.4148  -5.3829  3.2489 3.9735e+08 3.2549e+04 6.8718e+20 0.025979  -1.408 0.00000 0.20543 0.76589    5.869 2.209       0.214    3.528 
20  3.00 2.092e+06  1.862 0.000 -0.5331 4.1814 4.4995 1.6099  5.3785  4.4564  -4.6727  3.3585 4.1269e+08 4.0184e+04 8.7746e+20 0.022198  -1.246 0.00000 0.20543 0.76589    6.552 2.229       0.221    3.849 
21  3.00 2.096e+06  1.873 0.000 -0.4157 4.0978 4.5321 1.6064  5.2765  4.4916  -3.9341  3.4780 4.2933e+08 4.9987e+04 1.1324e+21 0.019047  -1.078 0.00000 0.20543 0.76589    7.262 2.246       0.230    4.184 
22  3.00 2.098e+06  1.882 0.000 -0.3141 4.0298 4.5560 1.6032  5.1882  4.5174  -3.2894  3.5869 4.4438e+08 6.0590e+04 1.4191e+21 0.016768  -0.927 0.00000 0.20543 0.76589    7.889 2.260       0.239    4.479 
23  3.00 2.101e+06  1.891 0.000 -0.1949 3.9542 4.5798 1.5992  5.0847  4.5429  -2.5375  3.7200 4.6248e+08 7.6215e+04 1.8581e+21 0.014520  -0.743 0.00000 0.20543 0.76589    8.639 2.275       0.250    4.834 
24  3.00 2.104e+06  1.899 0.000 -0.0757 3.8824 4.5998 1.5950  4.9811  4.5645  -1.7965  3.8577 4.8083e+08 9.6296e+04 2.4461e+21 0.012639  -0.549 0.00000 0.20543 0.76589    9.406 2.289       0.262    5.196 
25  3.00 2.106e+06  1.906 0.000  0.0431 3.8141 4.6166 1.5906  4.8780  4.5831  -1.0724  3.9983 4.9924e+08 1.2211e+05 3.2349e+21 0.011057  -0.344 0.00000 0.20543 0.76589   10.186 2.301       0.275    5.565 
26  3.00 2.108e+06  1.911 0.000  0.1609 3.7490 4.6304 1.5860  4.7757  4.6179  -0.3657  4.1403 5.1770e+08 1.5529e+05 4.2970e+21 0.009721  -0.128 0.00000 0.20543 0.76589   10.973 2.311       0.289    5.938 
27  3.00 2.110e+06  1.914 0.000  0.2769 3.6872 4.6419 1.5815  4.6749  4.6180   0.3268  4.2834 5.3634e+08 1.9803e+05 5.7365e+21 0.008591   0.100 0.00000 0.20542 0.76589   11.761 2.319       0.304    6.312 
28  3.00 2.111e+06  1.917 0.000  0.3902 3.6287 4.6512 1.5769  4.5764  4.6301   1.0108  4.4276 5.5545e+08 2.5331e+05 7.7069e+21 0.007636   0.340 0.00000 0.20539 0.76587   12.540 2.325       0.319    6.682 
29  3.00 2.113e+06  1.920 0.000  0.4998 3.5737 4.6586 1.5723  4.4812  4.6457   1.6934  4.5741 5.7543e+08 3.2525e+05 1.0439e+22 0.006832   0.594 0.00000 0.20528 0.76581   13.297 2.330       0.334    7.041 
30  3.00 2.114e+06  1.922 0.000  0.6192 3.5153 4.6651 1.5673  4.3776  4.6654   2.4855  4.7474 6.0035e+08 4.3526e+05 1.4959e+22 0.006072   0.902 0.00000 0.20482 0.76555   14.120 2.333       0.352    7.432 
31  3.00 2.114e+06  1.923 0.000  0.7319 3.4616 4.6699 1.5624  4.2797  4.6920   3.3188  4.9338 6.3113e+08 5.8597e+05 2.1827e+22 0.005450   1.216 0.00000 0.20254 0.76425   14.885 2.335       0.371    7.796 
 1  3.20 0.000e+00  1.552 0.000 -0.7613 4.8575 3.9786 1.5936  5.6047  3.9735 -25.1578  0.3027 1.6178e+08 1.4189e+03 1.5820e+19 0.081862  -3.184 0.92450 0.04975 0.00138    2.063 1.968       0.352    1.746 
 2  3.20 8.958e+04  1.588 0.000 -0.7548 4.8441 3.9891 1.5939  5.5991  3.9910 -24.2671  0.3612 1.6362e+08 1.4460e+03 1.6148e+19 0.080654  -3.182 0.86891 0.10259 0.00392    2.098 1.976       0.351    1.762 
 3  3.20 1.792e+05  1.615 0.000 -0.7435 4.8277 4.0006 1.5940  5.5892  4.0033 -23.7378  0.4067 1.6491e+08 1.4586e+03 1.6258e+19 0.079293  -3.186 0.81389 0.15354 0.00796    2.140 1.980       0.352    1.782 
 4  3.20 2.687e+05  1.638 0.000 -0.7317 4.8107 4.0125 1.5941  5.5790  4.0151 -23.3170  0.4514 1.6623e+08 1.4715e+03 1.6374e+19 0.077898  -3.189 0.75951 0.20226 0.01363    2.184 1.985       0.352    1.803 
 5  3.20 4.300e+05  1.679 0.000 -0.7108 4.7796 4.0344 1.5943  5.5608  4.0369 -22.6737  0.5322 1.6881e+08 1.4991e+03 1.6648e+19 0.075357  -3.195 0.66336 0.28374 0.02830    2.268 1.998       0.352    1.842 
 6  3.20 5.699e+05  1.714 0.000 -0.6931 4.7524 4.0540 1.5945  5.5454  4.0563 -22.1656  0.6039 1.7130e+08 1.5290e+03 1.6975e+19 0.073131  -3.198 0.58187 0.34759 0.04594    2.346 2.009       0.352    1.878 
 7  3.20 7.036e+05  1.746 0.000 -0.6769 4.7263 4.0731 1.5947  5.5313  4.0752 -21.6923  0.6747 1.7396e+08 1.5641e+03 1.7387e+19 0.070991  -3.199 0.50581 0.40161 0.06798    2.425 2.020       0.351    1.915 
 8  3.20 8.351e+05  1.777 0.000 -0.6620 4.7006 4.0923 1.5950  5.5184  4.0942 -21.2260  0.7473 1.7688e+08 1.6064e+03 1.7912e+19 0.068886  -3.198 0.43340 0.44599 0.09601    2.507 2.034       0.350    1.953 
 9  3.20 9.365e+05  1.805 0.000 -0.6515 4.6811 4.1073 1.5953  5.5093  4.1090 -20.8581  0.8061 1.7939e+08 1.6460e+03 1.8424e+19 0.067272  -3.196 0.37938 0.47325 0.12276    2.573 2.044       0.348    1.984 
10  3.20 1.084e+06  1.840 0.000 -0.6384 4.6533 4.1294 1.5959  5.4979  4.1308 -20.2986  0.8971 1.8353e+08 1.7176e+03 1.9385e+19 0.064941  -3.188 0.30416 0.49998 0.17126    2.673 2.056       0.345    2.031 
11  3.20 1.366e+06  1.906 0.000 -0.6245 4.6037 4.1729 1.5975  5.4859  4.1735 -19.0701  1.1024 1.9405e+08 1.9345e+03 2.2474e+19 0.060569  -3.156 0.17264 0.49580 0.30695    2.880 2.097       0.336    2.127 
12  3.20 1.785e+06  1.980 0.000 -0.6899 4.5634 4.2416 1.6038  5.5426  4.2362 -16.0300  1.6373 2.2846e+08 2.9706e+03 3.9241e+19 0.054800  -2.979 0.02475 0.28503 0.66559    3.191 2.154       0.297    2.273 
13  3.20 1.854e+06  1.984 0.000 -0.7613 4.5741 4.2619 1.6079  5.6047  4.2353 -14.3629  1.9168 2.5017e+08 3.8835e+03 5.5865e+19 0.053670  -2.852 0.00603 0.22150 0.74777    3.256 2.159       0.273    2.303 
14  3.20 1.870e+06  1.984 0.000 -0.8246 4.5806 4.2829 1.6117  5.6597  4.1503 -12.7678  2.1667 2.7159e+08 5.0054e+03 7.7992e+19 0.052357  -2.725 0.00115 0.20507 0.76894    3.342 2.165       0.253    2.343 
15  3.20 1.876e+06  1.984 0.000 -0.8990 4.5686 4.3272 1.6172  5.7243  3.4244 -10.2959  2.5531 3.0798e+08 7.8838e+03 1.3771e+20 0.048651  -2.464 0.00000 0.20168 0.77329    3.598 2.186       0.224    2.463 
16  3.20 1.881e+06  1.984 0.000 -0.9608 4.5582 4.3645 1.6217  5.7780  4.0479  -7.9120  2.9304 3.4882e+08 1.3166e+04 2.5579e+20 0.044936  -2.140 0.00000 0.20168 0.77329    3.822 2.227       0.204    2.568 
17  3.20 1.886e+06  1.986 0.000 -0.8743 4.4691 4.4159 1.6205  5.7028  4.3364  -6.5617  3.1244 3.7453e+08 1.9500e+04 3.9866e+20 0.037814  -1.850 0.00000 0.20168 0.77329    4.335 2.302       0.209    2.808 
18  3.20 1.890e+06  1.990 0.000 -0.7519 4.3587 4.4733 1.6181  5.5965  4.4038  -5.8317  3.2282 3.8931e+08 2.4412e+04 5.1369e+20 0.031427  -1.679 0.00000 0.20168 0.77329    5.033 2.337       0.215    3.135 
19  3.20 1.893e+06  1.997 0.000 -0.6433 4.2684 4.5164 1.6155  5.5022  4.4660  -5.1421  3.3310 4.0394e+08 2.9981e+04 6.5000e+20 0.026829  -1.524 0.00000 0.20168 0.77329    5.652 2.357       0.221    3.426 
20  3.20 1.896e+06  2.006 0.000 -0.5290 4.1813 4.5539 1.6124  5.4029  4.5067  -4.4211  3.4433 4.1995e+08 3.7064e+04 8.3072e+20 0.022898  -1.364 0.00000 0.20168 0.77329    6.321 2.379       0.229    3.741 
21  3.20 1.899e+06  2.016 0.000 -0.4122 4.0983 4.5862 1.6090  5.3015  4.5421  -3.6751  3.5651 4.3724e+08 4.6124e+04 1.0718e+21 0.019598  -1.199 0.00000 0.20168 0.77329    7.024 2.397       0.238    4.072 
22  3.20 1.902e+06  2.026 0.000 -0.2943 4.0199 4.6134 1.6052  5.1991  4.5716  -2.9166  3.6951 4.5552e+08 5.7788e+04 1.3951e+21 0.016857  -1.025 0.00000 0.20168 0.77329    7.748 2.414       0.248    4.413 
23  3.20 1.905e+06  2.035 0.000 -0.1762 3.9458 4.6361 1.6012  5.0965  4.5969  -2.1599  3.8312 4.7438e+08 7.2808e+04 1.8281e+21 0.014581  -0.842 0.00000 0.20168 0.77329    8.489 2.430       0.260    4.763 
24  3.20 1.907e+06  2.043 0.000 -0.0586 3.8758 4.6551 1.5970  4.9943  4.6178  -1.4157  3.9715 4.9350e+08 9.2162e+04 2.4085e+21 0.012684  -0.649 0.00000 0.20167 0.77329    9.241 2.443       0.272    5.118 
25  3.20 1.909e+06  2.049 0.000  0.0578 3.8096 4.6707 1.5927  4.8932  4.6364  -0.6878  4.1144 5.1273e+08 1.1714e+05 3.1893e+21 0.011101  -0.445 0.00000 0.20167 0.77329    9.998 2.455       0.285    5.476 
26  3.20 1.911e+06  2.054 0.000  0.1721 3.7471 4.6836 1.5883  4.7940  4.6531   0.0242  4.2589 5.3208e+08 1.4944e+05 4.2455e+21 0.009775  -0.229 0.00000 0.20167 0.77329   10.752 2.465       0.299    5.834 
27  3.20 1.912e+06  2.058 0.000  0.2832 3.6884 4.6940 1.5839  4.6974  4.6716   0.7244  4.4049 5.5174e+08 1.9138e+05 5.6871e+21 0.008667  -0.002 0.00000 0.20165 0.77328   11.493 2.473       0.313    6.185 
28  3.20 1.914e+06  2.061 0.000  0.4049 3.6262 4.7034 1.5789  4.5917  4.6939   1.5189  4.5749 5.7504e+08 2.5531e+05 8.0222e+21 0.007625   0.275 0.00000 0.20157 0.77323   12.306 2.479       0.330    6.571 
29  3.20 1.915e+06  2.063 0.000  0.5192 3.5695 4.7104 1.5741  4.4925  4.7080   2.3212  4.7516 6.0018e+08 3.4302e+05 1.1476e+22 0.006787   0.569 0.00000 0.20123 0.77304   13.064 2.483       0.347    6.931 
30  3.20 1.915e+06  2.065 0.000  0.6373 3.5126 4.7160 1.5691  4.3898  4.7364   3.2659  4.9675 6.3431e+08 4.8287e+05 1.7572e+22 0.006043   0.915 0.00000 0.19917 0.77185   13.829 2.484       0.366    7.294 
 1  3.50 0.000e+00  1.774 0.000 -0.6991 4.7945 4.0924 1.5967  5.5896  4.0899 -24.2356  0.4193 1.6497e+08 1.3102e+03 1.5014e+19 0.081605  -3.295 0.88578 0.08606 0.00368    2.002 2.153       0.380    1.718 
 2  3.50 1.068e+05  1.821 0.000 -0.6867 4.7740 4.1074 1.5969  5.5788  4.1098 -23.4325  0.4895 1.6709e+08 1.3347e+03 1.5296e+19 0.079792  -3.297 0.81125 0.15494 0.00923    2.055 2.163       0.380    1.743 
 3  3.50 1.923e+05  1.847 0.000 -0.6743 4.7559 4.1201 1.5970  5.5680  4.1227 -22.9779  0.5392 1.6858e+08 1.3491e+03 1.5440e+19 0.078246  -3.300 0.75218 0.20759 0.01563    2.103 2.170       0.380    1.765 
 4  3.50 2.606e+05  1.867 0.000 -0.6643 4.7412 4.1305 1.5971  5.5593  4.1330 -22.6574  0.5789 1.6982e+08 1.3618e+03 1.5573e+19 0.076992  -3.302 0.70542 0.24785 0.02214    2.143 2.178       0.380    1.784 
 5  3.50 3.941e+05  1.907 0.000 -0.6447 4.7120 4.1512 1.5973  5.5423  4.1537 -22.0962  0.6557 1.7239e+08 1.3892e+03 1.5874e+19 0.074523  -3.305 0.61575 0.32010 0.03866    2.225 2.189       0.380    1.822 
 6  3.50 5.005e+05  1.938 0.000 -0.6301 4.6888 4.1681 1.5975  5.5297  4.1703 -21.6581  0.7202 1.7476e+08 1.4185e+03 1.6228e+19 0.072536  -3.305 0.54591 0.37130 0.05601    2.295 2.204       0.379    1.854 
 7  3.50 5.887e+05  1.964 0.000 -0.6185 4.6695 4.1823 1.5977  5.5195  4.1844 -21.3016  0.7749 1.7688e+08 1.4461e+03 1.6574e+19 0.070892  -3.305 0.48932 0.40965 0.07420    2.355 2.215       0.378    1.883 
 8  3.50 6.853e+05  1.994 0.000 -0.6064 4.6485 4.1981 1.5980  5.5091  4.2000 -20.9098  0.8367 1.7941e+08 1.4813e+03 1.7034e+19 0.069093  -3.303 0.42894 0.44561 0.09865    2.424 2.227       0.376    1.915 
 9  3.50 7.858e+05  2.026 0.000 -0.5950 4.6269 4.2147 1.5983  5.4992  4.2164 -20.4908  0.9043 1.8235e+08 1.5254e+03 1.7629e+19 0.067228  -3.298 0.36798 0.47524 0.13000    2.500 2.245       0.374    1.950 
10  3.50 9.096e+05  2.063 0.000 -0.5832 4.6010 4.2355 1.5988  5.4889  4.2369 -19.9490  0.9934 1.8649e+08 1.5936e+03 1.8583e+19 0.064948  -3.290 0.29612 0.49859 0.17854    2.597 2.266       0.371    1.995 
11  3.50 1.141e+06  2.125 0.000 -0.5711 4.5562 4.2751 1.6003  5.4784  4.2757 -18.7980  1.1874 1.9657e+08 1.7882e+03 2.1457e+19 0.060781  -3.256 0.17347 0.49168 0.30815    2.792 2.302       0.360    2.087 
12  3.50 1.433e+06  2.191 0.000 -0.6020 4.5186 4.3261 1.6042  5.5053  4.3240 -16.7473  1.5502 2.1911e+08 2.3616e+03 3.0743e+19 0.056040  -3.146 0.05091 0.34836 0.57408    3.043 2.350       0.333    2.204 
13  3.50 1.512e+06  2.204 0.000 -0.6377 4.5178 4.3424 1.6066  5.5363  4.3369 -15.7516  1.7285 2.3186e+08 2.7694e+03 3.7891e+19 0.054819  -3.074 0.02459 0.27660 0.67216    3.111 2.365       0.318    2.235 
14  3.50 1.556e+06  2.207 0.000 -0.6799 4.5239 4.3546 1.6090  5.5729  4.3414 -14.7652  1.8984 2.4496e+08 3.2526e+03 4.6836e+19 0.054071  -2.999 0.01098 0.23110 0.73125    3.153 2.371       0.302    2.255 
15  3.50 1.576e+06  2.208 0.000 -0.7187 4.5308 4.3645 1.6112  5.6066  4.3314 -13.8743  2.0441 2.5690e+08 3.7530e+03 5.6568e+19 0.053507  -2.929 0.00490 0.20983 0.75851    3.186 2.375       0.289    2.271 
16  3.50 1.584e+06  2.208 0.000 -0.7524 4.5354 4.3746 1.6132  5.6358  4.2977 -13.0499  2.1746 2.6814e+08 4.2794e+03 6.7245e+19 0.052872  -2.865 0.00214 0.20048 0.77051    3.228 2.379       0.278    2.290 
17  3.50 1.588e+06  2.208 0.000 -0.7865 4.5365 4.3883 1.6153  5.6655  4.1831 -12.1066  2.3215 2.8145e+08 4.9812e+03 8.2054e+19 0.051844  -2.788 0.00066 0.19588 0.77642    3.298 2.384       0.265    2.323 
18  3.50 1.591e+06  2.208 0.000 -0.8288 4.5306 4.4125 1.6184  5.7022  3.4830 -10.6883  2.5436 3.0258e+08 6.4248e+03 1.1306e+20 0.049689  -2.645 0.00000 0.19411 0.77864    3.446 2.397       0.248    2.392 
19  3.50 1.593e+06  2.207 0.000 -0.8618 4.5258 4.4317 1.6207  5.7309  3.6246  -9.5734  2.7211 3.2056e+08 8.0012e+03 1.4806e+20 0.047958  -2.515 0.00000 0.19411 0.77864    3.566 2.406       0.235    2.448 
20  3.50 1.595e+06  2.208 0.000 -0.9042 4.5225 4.4534 1.6236  5.7677  4.0421  -8.0547  2.9626 3.4731e+08 1.1010e+04 2.1813e+20 0.045748  -2.318 0.00000 0.19411 0.77864    3.695 2.431       0.221    2.508 
21  3.50 1.597e+06  2.208 0.000 -0.9115 4.5167 4.4623 1.6244  5.7740  4.1763  -7.4712  3.0539 3.5830e+08 1.2598e+04 2.5598e+20 0.044541  -2.231 0.00000 0.19411 0.77864    3.768 2.454       0.217    2.542 
22  3.50 1.600e+06  2.209 0.000 -0.8658 4.4635 4.4957 1.6241  5.7343  4.4265  -6.3318  3.2233 3.8085e+08 1.7152e+04 3.6432e+20 0.039646  -2.012 0.00000 0.19411 0.77864    4.093 2.511       0.218    2.695 
23  3.50 1.603e+06  2.211 0.000 -0.7994 4.4055 4.5249 1.6226  5.6767  4.4627  -5.8400  3.2928 3.9100e+08 1.9957e+04 4.3148e+20 0.035760  -1.899 0.00000 0.19411 0.77864    4.435 2.541       0.223    2.855 
24  3.50 1.604e+06  2.214 0.000 -0.7231 4.3397 4.5575 1.6210  5.6104  4.4954  -5.3562  3.3635 4.0134e+08 2.3060e+04 5.0815e+20 0.031846  -1.791 0.00000 0.19411 0.77864    4.861 2.563       0.228    3.055 
25  3.50 1.606e+06  2.218 0.000 -0.6596 4.2870 4.5827 1.6195  5.5553  4.5235  -4.9583  3.4237 4.1010e+08 2.5905e+04 5.8043e+20 0.028960  -1.705 0.00000 0.19411 0.77864    5.229 2.578       0.231    3.227 
26  3.50 1.608e+06  2.222 0.000 -0.5950 4.2358 4.6058 1.6179  5.4991  4.5587  -4.5481  3.4873 4.1938e+08 2.9172e+04 6.6539e+20 0.026345  -1.618 0.00000 0.19411 0.77864    5.608 2.591       0.235    3.405 
27  3.50 1.609e+06  2.228 0.000 -0.5130 4.1742 4.6319 1.6156  5.4280  4.5798  -4.0202  3.5716 4.3167e+08 3.3969e+04 7.9349e+20 0.023440  -1.506 0.00000 0.19411 0.77864    6.094 2.607       0.241    3.634 
28  3.50 1.611e+06  2.233 0.000 -0.4467 4.1267 4.6505 1.6137  5.3703  4.5995  -3.5882  3.6426 4.4202e+08 3.8481e+04 9.1710e+20 0.021378  -1.414 0.00000 0.19411 0.77864    6.493 2.618       0.246    3.822 
29  3.50 1.612e+06  2.239 0.000 -0.3799 4.0808 4.6674 1.6116  5.3123  4.6182  -3.1515  3.7165 4.5275e+08 4.3696e+04 1.0632e+21 0.019526  -1.319 0.00000 0.19411 0.77864    6.900 2.629       0.251    4.013 
30  3.50 1.614e+06  2.245 0.000 -0.3128 4.0365 4.6826 1.6095  5.2540  4.6352  -2.7121  3.7929 4.6378e+08 4.9726e+04 1.2359e+21 0.017865  -1.222 0.00000 0.19411 0.77864    7.313 2.639       0.257    4.208 
31  3.50 1.615e+06  2.251 0.000 -0.2456 3.9937 4.6962 1.6073  5.1957  4.6503  -2.2737  3.8712 4.7503e+08 5.6698e+04 1.4398e+21 0.016376  -1.122 0.00000 0.19411 0.77864    7.731 2.649       0.263    4.405 
32  3.50 1.617e+06  2.256 0.000 -0.1786 3.9523 4.7085 1.6049  5.1374  4.6659  -1.8374  3.9513 4.8644e+08 6.4766e+04 1.6809e+21 0.015041  -1.018 0.00000 0.19411 0.77864    8.153 2.658       0.269    4.604 
33  3.50 1.618e+06  2.260 0.000 -0.1119 3.9123 4.7195 1.6026  5.0795  4.6772  -1.4059  4.0326 4.9795e+08 7.4103e+04 1.9659e+21 0.013844  -0.912 0.00000 0.19411 0.77864    8.578 2.666       0.276    4.805 
34  3.50 1.619e+06  2.266 0.000 -0.0292 3.8644 4.7316 1.5996  5.0077  4.6918  -0.8734  4.1357 5.1242e+08 8.7884e+04 2.3969e+21 0.012520  -0.774 0.00000 0.19411 0.77864    9.110 2.676       0.285    5.056 
35  3.50 1.620e+06  2.269 0.000  0.0360 3.8276 4.7400 1.5971  4.9511  4.7026  -0.4537  4.2190 5.2405e+08 1.0091e+05 2.8145e+21 0.011582  -0.659 0.00000 0.19411 0.77864    9.534 2.682       0.292    5.257 
36  3.50 1.621e+06  2.272 0.000  0.1003 3.7922 4.7475 1.5947  4.8952  4.7156  -0.0390  4.3029 5.3571e+08 1.1604e+05 3.3113e+21 0.010741  -0.541 0.00000 0.19411 0.77864    9.954 2.688       0.299    5.456 
37  3.50 1.622e+06  2.275 0.000  0.1788 3.7499 4.7557 1.5916  4.8271  4.7253   0.4728  4.4089 5.5040e+08 1.3850e+05 4.0695e+21 0.009812  -0.387 0.00000 0.19410 0.77863   10.470 2.695       0.309    5.700 
38  3.50 1.623e+06  2.278 0.000  0.2398 3.7178 4.7613 1.5892  4.7740  4.7345   0.8783  4.4946 5.6227e+08 1.5987e+05 4.8126e+21 0.009157  -0.259 0.00000 0.19408 0.77863   10.872 2.699       0.317    5.891 
39  3.50 1.623e+06  2.280 0.000  0.3134 3.6798 4.7674 1.5863  4.7101  4.7473   1.3830  4.6036 5.7741e+08 1.9178e+05 5.9598e+21 0.008438  -0.093 0.00000 0.19404 0.77860   11.357 2.703       0.327    6.120 
40  3.50 1.624e+06  2.282 0.000  0.3834 3.6443 4.7724 1.5834  4.6493  4.7610   1.8878  4.7154 5.9310e+08 2.3081e+05 7.4209e+21 0.007818   0.080 0.00000 0.19392 0.77854   11.814 2.706       0.337    6.337 
41  3.50 1.625e+06  2.283 0.000  0.4494 3.6116 4.7765 1.5807  4.5920  4.7760   2.3980  4.8317 6.0971e+08 2.7881e+05 9.3024e+21 0.007289   0.260 0.00000 0.19363 0.77837   12.237 2.709       0.346    6.538 
42  3.50 1.625e+06  2.285 0.000  0.5226 3.5759 4.7804 1.5776  4.5284  4.7973   3.0263  4.9807 6.3201e+08 3.5167e+05 1.2336e+22 0.006756   0.484 0.00000 0.19263 0.77779   12.696 2.710       0.358    6.756 
43  3.50 1.626e+06  2.286 0.000  0.5896 3.5437 4.7834 1.5747  4.4702  4.8241   3.7010  5.1483 6.6110e+08 4.4574e+05 1.6623e+22 0.006314   0.702 0.00000 0.18881 0.77558   13.102 2.710       0.369    6.949 
 1  3.80 0.000e+00  1.963 0.000 -0.6517 4.7543 4.1834 1.5992  5.5841  4.1787 -24.3245  0.4675 1.6620e+08 1.2025e+03 1.4143e+19 0.082695  -3.394 0.90938 0.06403 0.00213    1.903 2.331       0.408    1.672 
 2  3.80 8.958e+04  2.016 0.000 -0.6416 4.7365 4.1968 1.5994  5.5753  4.1990 -23.4153  0.5383 1.6835e+08 1.2278e+03 1.4458e+19 0.081016  -3.393 0.83911 0.12991 0.00639    1.950 2.340       0.407    1.694 
 3  3.80 3.983e+05  2.095 0.000 -0.6064 4.6848 4.2332 1.5997  5.5448  4.2357 -22.1695  0.6836 1.7279e+08 1.2707e+03 1.4929e+19 0.076449  -3.399 0.67060 0.27694 0.02786    2.090 2.367       0.407    1.759 
 4  3.80 4.662e+05  2.118 0.000 -0.5957 4.6685 4.2449 1.5998  5.5354  4.2473 -21.8474  0.7289 1.7434e+08 1.2874e+03 1.5129e+19 0.075014  -3.400 0.61954 0.31824 0.03763    2.137 2.378       0.407    1.781 
 5  3.80 5.356e+05  2.144 0.000 -0.5850 4.6518 4.2569 1.6000  5.5262  4.2592 -21.5303  0.7758 1.7603e+08 1.3066e+03 1.5367e+19 0.073542  -3.400 0.56828 0.35719 0.04993    2.187 2.389       0.406    1.804 
 6  3.80 6.318e+05  2.177 0.000 -0.5707 4.6287 4.2738 1.6002  5.5138  4.2760 -21.0978  0.8425 1.7858e+08 1.3376e+03 1.5768e+19 0.071495  -3.399 0.49873 0.40537 0.07131    2.260 2.404       0.405    1.838 
 7  3.80 7.182e+05  2.210 0.000 -0.5587 4.6080 4.2893 1.6005  5.5034  4.2912 -20.7070  0.9046 1.8111e+08 1.3708e+03 1.6215e+19 0.069654  -3.396 0.43787 0.44208 0.09545    2.329 2.420       0.403    1.870 
 8  3.80 8.080e+05  2.240 0.000 -0.5474 4.5868 4.3055 1.6008  5.4935  4.3073 -20.2908  0.9722 1.8404e+08 1.4121e+03 1.6790e+19 0.067750  -3.391 0.37648 0.47252 0.12640    2.404 2.439       0.400    1.905 
 9  3.80 9.186e+05  2.278 0.000 -0.5354 4.5614 4.3258 1.6013  5.4831  4.3273 -19.7543  1.0610 1.8817e+08 1.4756e+03 1.7705e+19 0.065422  -3.382 0.30408 0.49698 0.17434    2.502 2.463       0.397    1.951 
10  3.80 1.140e+06  2.352 0.000 -0.5227 4.5147 4.3670 1.6028  5.4721  4.3676 -18.5335  1.2682 1.9901e+08 1.6714e+03 2.0687e+19 0.060877  -3.344 0.17236 0.48945 0.31358    2.713 2.516       0.384    2.049 
11  3.80 1.413e+06  2.424 0.000 -0.5592 4.4782 4.4193 1.6070  5.5037  4.4167 -16.3368  1.6598 2.2387e+08 2.2699e+03 3.0752e+19 0.055809  -3.220 0.04523 0.33187 0.59827    2.980 2.572       0.352    2.174 
12  3.80 1.477e+06  2.434 0.000 -0.5957 4.4793 4.4341 1.6094  5.5355  4.4277 -15.3628  1.8346 2.3669e+08 2.6596e+03 3.7869e+19 0.054668  -3.148 0.02182 0.26497 0.68856    3.044 2.585       0.336    2.204 
13  3.80 1.513e+06  2.437 0.000 -0.6391 4.4863 4.4459 1.6118  5.5732  4.4297 -14.3596  2.0068 2.5028e+08 3.1346e+03 4.7034e+19 0.053915  -3.071 0.00944 0.22292 0.74292    3.086 2.594       0.319    2.224 
14  3.80 1.529e+06  2.437 0.000 -0.6816 4.4941 4.4565 1.6142  5.6100  4.4135 -13.3803  2.1662 2.6368e+08 3.6686e+03 5.7886e+19 0.053270  -2.994 0.00381 0.20329 0.76806    3.126 2.597       0.304    2.242 
15  3.80 1.534e+06  2.437 0.000 -0.7070 4.4976 4.4641 1.6157  5.6322  4.3844 -12.7519  2.2658 2.7243e+08 4.0553e+03 6.6058e+19 0.052756  -2.945 0.00199 0.19726 0.77578    3.159 2.600       0.295    2.258 
16  3.80 1.539e+06  2.437 0.000 -0.7609 4.4977 4.4874 1.6191  5.6789  3.8852 -11.1703  2.5128 2.9562e+08 5.2498e+03 9.2549e+19 0.050792  -2.814 0.00007 0.19149 0.78307    3.295 2.611       0.273    2.321 
17  3.80 1.541e+06  2.437 0.000 -0.7987 4.4928 4.5087 1.6218  5.7118  3.6180  -9.8880  2.7165 3.1576e+08 6.6986e+03 1.2507e+20 0.048768  -2.672 0.00000 0.19133 0.78324    3.434 2.622       0.256    2.386 
18  3.80 1.543e+06  2.436 0.000 -0.8379 4.4901 4.5285 1.6245  5.7459  3.8847  -8.6007  2.9226 3.3790e+08 8.6337e+03 1.7100e+20 0.046897  -2.523 0.00000 0.19133 0.78324    3.560 2.633       0.241    2.445 
19  3.80 1.545e+06  2.437 0.000 -0.8713 4.4849 4.5482 1.6269  5.7748  4.2267  -7.0976  3.1610 3.6629e+08 1.1973e+04 2.5351e+20 0.044433  -2.320 0.00000 0.19133 0.78324    3.700 2.677       0.230    2.511 
20  3.80 1.549e+06  2.439 0.000 -0.8130 4.4228 4.5849 1.6262  5.7242  4.5000  -5.7583  3.3615 3.9389e+08 1.7147e+04 3.8228e+20 0.038602  -2.069 0.00000 0.19133 0.78324    4.087 2.751       0.232    2.692 
21  3.80 1.551e+06  2.441 0.000 -0.7500 4.3682 4.6122 1.6248  5.6695  5.0095  -5.2892  3.4301 4.0407e+08 1.9694e+04 4.4673e+20 0.034917  -1.968 0.00000 0.19133 0.78324    4.426 2.777       0.236    2.851 
22  3.80 1.553e+06  2.444 0.000 -0.6896 4.3174 4.6367 1.6235  5.6170  4.8242  -4.8818  3.4916 4.1319e+08 2.2154e+04 5.1069e+20 0.031790  -1.883 0.00000 0.19133 0.78324    4.766 2.794       0.240    3.010 
23  3.80 1.554e+06  2.447 0.000 -0.6264 4.2663 4.6605 1.6219  5.5622  4.7829  -4.4665  3.5559 4.2275e+08 2.4933e+04 5.8475e+20 0.028870  -1.798 0.00000 0.19133 0.78324    5.132 2.811       0.243    3.182 
24  3.80 1.556e+06  2.453 0.000 -0.5451 4.2036 4.6878 1.6198  5.4915  4.6515  -3.9367  3.6405 4.3533e+08 2.8976e+04 6.9530e+20 0.025576  -1.690 0.00000 0.19133 0.78324    5.613 2.829       0.249    3.408 
25  3.80 1.557e+06  2.457 0.000 -0.4789 4.1552 4.7075 1.6179  5.4340  4.6496  -3.5038  3.7116 4.4591e+08 3.2769e+04 8.0159e+20 0.023231  -1.601 0.00000 0.19133 0.78324    6.011 2.842       0.253    3.595 
26  3.80 1.558e+06  2.463 0.000 -0.4122 4.1084 4.7252 1.6159  5.3760  4.6698  -3.0653  3.7855 4.5691e+08 3.7156e+04 9.2720e+20 0.021128  -1.510 0.00000 0.19133 0.78324    6.418 2.853       0.258    3.786 
27  3.80 1.560e+06  2.468 0.000 -0.3451 4.0634 4.7412 1.6138  5.3178  4.6878  -2.6234  3.8621 4.6826e+08 4.2235e+04 1.0757e+21 0.019249  -1.416 0.00000 0.19133 0.78324    6.831 2.864       0.263    3.981 
28  3.80 1.561e+06  2.474 0.000 -0.2781 4.0201 4.7554 1.6116  5.2596  4.7040  -2.1808  3.9409 4.7990e+08 4.8116e+04 1.2512e+21 0.017573  -1.319 0.00000 0.19133 0.78324    7.248 2.873       0.269    4.177 
29  3.80 1.562e+06  2.479 0.000 -0.2113 3.9783 4.7681 1.6094  5.2016  4.7190  -1.7396  4.0216 4.9176e+08 5.4932e+04 1.4587e+21 0.016076  -1.219 0.00000 0.19133 0.78324    7.668 2.883       0.275    4.376 
30  3.80 1.563e+06  2.485 0.000 -0.1283 3.9284 4.7820 1.6064  5.1295  4.7356  -1.1932  4.1246 5.0677e+08 6.4993e+04 1.7720e+21 0.014429  -1.089 0.00000 0.19133 0.78324    8.196 2.894       0.283    4.625 
31  3.80 1.564e+06  2.489 0.000 -0.0626 3.8901 4.7918 1.6041  5.0725  4.7473  -0.7624  4.2080 5.1886e+08 7.4494e+04 2.0745e+21 0.013268  -0.982 0.00000 0.19133 0.78324    8.619 2.901       0.290    4.824 
32  3.80 1.565e+06  2.493 0.000  0.0022 3.8533 4.8004 1.6017  5.0161  4.7590  -0.3363  4.2925 5.3102e+08 8.5534e+04 2.4333e+21 0.012231  -0.871 0.00000 0.19132 0.78324    9.040 2.908       0.296    5.023 
33  3.80 1.566e+06  2.497 0.000  0.0659 3.8180 4.8080 1.5993  4.9609  4.7757   0.0835  4.3778 5.4320e+08 9.8377e+04 2.8596e+21 0.011306  -0.756 0.00000 0.19132 0.78324    9.456 2.914       0.304    5.220 
34  3.80 1.567e+06  2.500 0.000  0.1433 3.7762 4.8162 1.5963  4.8936  4.7832   0.6012  4.4857 5.5846e+08 1.1748e+05 3.5096e+21 0.010292  -0.606 0.00000 0.19131 0.78323    9.964 2.921       0.313    5.461 
35  3.80 1.568e+06  2.503 0.000  0.2178 3.7369 4.8232 1.5933  4.8289  4.7965   1.1122  4.5955 5.7386e+08 1.4074e+05 4.3250e+21 0.009419  -0.450 0.00000 0.19128 0.78322   10.454 2.926       0.322    5.692 
36  3.80 1.568e+06  2.505 0.000  0.2885 3.7004 4.8290 1.5905  4.7675  4.8105   1.6198  4.7081 5.8955e+08 1.6919e+05 5.3561e+21 0.008673  -0.287 0.00000 0.19122 0.78318   10.916 2.930       0.331    5.911 
37  3.80 1.569e+06  2.507 0.000  0.3548 3.6669 4.8337 1.5878  4.7099  4.8356   2.1277  4.8249 6.0581e+08 2.0419e+05 6.6736e+21 0.008041  -0.116 0.00000 0.19105 0.78309   11.343 2.933       0.340    6.114 
38  3.80 1.570e+06  2.509 0.000  0.4275 3.6308 4.8382 1.5848  4.6467  4.8476   2.7449  4.9736 6.2682e+08 2.5739e+05 8.7775e+21 0.007415   0.099 0.00000 0.19050 0.78277   11.800 2.935       0.351    6.330 
39  3.80 1.570e+06  2.510 0.000  0.4924 3.5992 4.8417 1.5821  4.5904  4.8928   3.3873  5.1379 6.5138e+08 3.2668e+05 1.1711e+22 0.006913   0.319 0.00000 0.18870 0.78172   12.191 2.935       0.361    6.516 
 1  4.20 0.000e+00  2.253 0.000 -0.5886 4.6986 4.2987 1.6022  5.5728  4.2943 -23.8600  0.5626 1.6875e+08 1.0984e+03 1.3348e+19 0.083047  -3.509 0.89953 0.07324 0.00273    1.803 2.570       0.446    1.625 
 2  4.20 8.958e+04  2.315 0.000 -0.5764 4.6779 4.3140 1.6025  5.5622  4.3163 -22.9340  0.6415 1.7114e+08 1.1236e+03 1.3673e+19 0.081044  -3.508 0.81978 0.14722 0.00841    1.857 2.585       0.444    1.651 
 3  4.20 1.792e+05  2.360 0.000 -0.5603 4.6544 4.3305 1.6026  5.5482  4.3331 -22.3299  0.7106 1.7319e+08 1.1420e+03 1.3886e+19 0.078875  -3.510 0.74100 0.21673 0.01767    1.921 2.600       0.444    1.680 
 4  4.20 2.687e+05  2.401 0.000 -0.5442 4.6305 4.3474 1.6028  5.5342  4.3499 -21.8186  0.7795 1.7540e+08 1.1633e+03 1.4146e+19 0.076668  -3.512 0.66340 0.28095 0.03105    1.990 2.622       0.443    1.712 
 5  4.20 3.583e+05  2.441 0.000 -0.5284 4.6063 4.3648 1.6029  5.5205  4.3670 -21.3460  0.8495 1.7784e+08 1.1886e+03 1.4473e+19 0.074439  -3.512 0.58718 0.33892 0.04930    2.063 2.641       0.442    1.746 
 6  4.20 4.300e+05  2.470 0.000 -0.5163 4.5870 4.3788 1.6031  5.5099  4.3810 -20.9768  0.9068 1.7998e+08 1.2127e+03 1.4796e+19 0.072644  -3.510 0.52725 0.38058 0.06757    2.125 2.661       0.440    1.775 
 7  4.20 4.873e+05  2.493 0.000 -0.5069 4.5716 4.3902 1.6033  5.5018  4.3922 -20.6813  0.9538 1.8185e+08 1.2348e+03 1.5103e+19 0.071205  -3.508 0.48010 0.41043 0.08488    2.176 2.677       0.439    1.799 
 8  4.20 6.237e+05  2.548 0.000 -0.4869 4.5354 4.4176 1.6038  5.4844  4.4194 -19.9575  1.0716 1.8692e+08 1.3009e+03 1.6056e+19 0.067789  -3.498 0.37147 0.46705 0.13688    2.307 2.714       0.434    1.860 
 9  4.20 7.172e+05  2.587 0.000 -0.4757 4.5115 4.4367 1.6043  5.4747  4.4382 -19.4314  1.1590 1.9105e+08 1.3609e+03 1.6958e+19 0.065474  -3.487 0.30092 0.49026 0.18422    2.404 2.741       0.429    1.905 
10  4.20 9.006e+05  2.659 0.000 -0.4640 4.4688 4.4744 1.6056  5.4646  4.4751 -18.2763  1.3564 2.0149e+08 1.5360e+03 1.9733e+19 0.061066  -3.449 0.17566 0.48296 0.31677    2.595 2.218       0.445    1.994 
11  4.20 1.153e+06  2.736 0.000 -0.5048 4.4331 4.5278 1.6101  5.5000  4.5247 -15.9400  1.7768 2.2869e+08 2.1440e+03 3.0409e+19 0.055567  -3.312 0.04174 0.31363 0.62001    2.897 2.874       0.379    2.135 
12  4.20 1.212e+06  2.746 0.000 -0.5488 4.4365 4.5435 1.6128  5.5382  4.5353 -14.8238  1.9779 2.4389e+08 2.5798e+03 3.8789e+19 0.054314  -3.227 0.01774 0.24209 0.71549    2.968 2.891       0.358    2.168 
13  4.20 1.238e+06  2.747 0.000 -0.5922 4.4445 4.5542 1.6152  5.5759  4.5335 -13.8386  2.1463 2.5761e+08 3.0345e+03 4.8060e+19 0.053597  -3.150 0.00761 0.20717 0.76042    3.009 2.896       0.340    2.188 
14  4.20 1.249e+06  2.748 0.000 -0.6305 4.4518 4.5636 1.6173  5.6092  4.5142 -12.9498  2.2911 2.7011e+08 3.5020e+03 5.8070e+19 0.052976  -3.080 0.00327 0.19216 0.77957    3.047 2.900       0.325    2.206 
15  4.20 1.254e+06  2.748 0.000 -0.6665 4.4566 4.5745 1.6194  5.6405  4.4527 -12.0404  2.4354 2.8323e+08 4.0513e+03 7.0358e+19 0.052149  -3.009 0.00120 0.18553 0.78797    3.103 2.904       0.311    2.232 
16  4.20 1.257e+06  2.747 0.000 -0.7181 4.4551 4.5984 1.6228  5.6852  3.7142 -10.4326  2.6888 3.0780e+08 5.3216e+03 9.9944e+19 0.049887  -2.866 0.00000 0.18219 0.79201    3.260 2.916       0.287    2.305 
17  4.20 1.258e+06  2.747 0.000 -0.7585 4.4523 4.6188 1.6255  5.7204  3.8081  -9.0992  2.9020 3.3007e+08 6.8500e+03 1.3677e+20 0.047856  -2.722 0.00000 0.18219 0.79201    3.401 2.927       0.269    2.371 
18  4.20 1.261e+06  2.747 0.000 -0.8060 4.4524 4.6392 1.6286  5.7616  4.1845  -7.5134  3.1566 3.5936e+08 9.4186e+03 2.0227e+20 0.045654  -2.535 0.00000 0.18219 0.79201    3.534 2.951       0.252    2.433 
19  4.20 1.262e+06  2.747 0.000 -0.8211 4.4472 4.6510 1.6298  5.7747  4.3442  -6.6029  3.3014 3.7768e+08 1.1518e+04 2.5748e+20 0.043941  -2.411 0.00000 0.18219 0.79201    3.637 2.985       0.245    2.481 
20  4.20 1.266e+06  2.749 0.000 -0.7683 4.3910 4.6843 1.6292  5.7288  4.8901  -5.2673  3.5053 4.0649e+08 1.6310e+04 3.8399e+20 0.038347  -2.174 0.00000 0.18219 0.79201    4.004 3.056       0.247    2.653 
21  4.20 1.268e+06  2.752 0.000 -0.7022 4.3363 4.7102 1.6276  5.6715  4.6642  -4.7187  3.5881 4.1903e+08 1.9063e+04 4.5804e+20 0.034427  -2.064 0.00000 0.18219 0.79201    4.354 3.088       0.252    2.817 
22  4.20 1.269e+06  2.755 0.000 -0.6419 4.2875 4.7329 1.6262  5.6190  4.6586  -4.2930  3.6543 4.2909e+08 2.1494e+04 5.2515e+20 0.031288  -1.979 0.00000 0.18219 0.79201    4.696 3.109       0.256    2.977 
23  4.20 1.270e+06  2.759 0.000 -0.5624 4.2256 4.7602 1.6241  5.5500  4.6909  -3.7554  3.7404 4.4220e+08 2.4979e+04 6.2397e+20 0.027647  -1.873 0.00000 0.18219 0.79201    5.165 3.129       0.260    3.197 
24  4.20 1.272e+06  2.764 0.000 -0.4971 4.1772 4.7802 1.6223  5.4933  4.7141  -3.3184  3.8125 4.5321e+08 2.8235e+04 7.1852e+20 0.025027  -1.787 0.00000 0.18219 0.79201    5.559 3.143       0.265    3.382 
25  4.20 1.273e+06  2.769 0.000 -0.4309 4.1304 4.7983 1.6203  5.4358  4.7353  -2.8748  3.8877 4.6467e+08 3.2000e+04 8.3017e+20 0.022674  -1.698 0.00000 0.18219 0.79201    5.962 3.156       0.269    3.572 
26  4.20 1.274e+06  2.774 0.000 -0.3643 4.0853 4.8145 1.6183  5.3780  4.7541  -2.4279  3.9656 4.7653e+08 3.6360e+04 9.6208e+20 0.020570  -1.606 0.00000 0.18219 0.79201    6.373 3.167       0.274    3.765 
27  4.20 1.275e+06  2.779 0.000 -0.2975 4.0418 4.8290 1.6161  5.3200  4.7711  -1.9798  4.0457 4.8872e+08 4.1408e+04 1.1178e+21 0.018694  -1.512 0.00000 0.18219 0.79201    6.790 3.178       0.279    3.962 
28  4.20 1.276e+06  2.785 0.000 -0.2308 4.0000 4.8418 1.6139  5.2620  4.7884  -1.5338  4.1278 5.0113e+08 4.7255e+04 1.3017e+21 0.017020  -1.415 0.00000 0.18219 0.79201    7.211 3.187       0.285    4.160 
29  4.20 1.277e+06  2.791 0.000 -0.1478 3.9500 4.8558 1.6110  5.1899  4.8090  -0.9816  4.2324 5.1687e+08 5.5888e+04 1.5788e+21 0.015181  -1.289 0.00000 0.18219 0.79201    7.742 3.198       0.292    4.410 
30  4.20 1.278e+06  2.795 0.000 -0.0821 3.9117 4.8656 1.6086  5.1329  4.8180  -0.5456  4.3175 5.2956e+08 6.4050e+04 1.8461e+21 0.013889  -1.185 0.00000 0.18219 0.79201    8.167 3.205       0.299    4.611 
31  4.20 1.279e+06  2.799 0.000 -0.0175 3.8750 4.8742 1.6062  5.0767  4.8350  -0.1165  4.4036 5.4227e+08 7.3540e+04 2.1624e+21 0.012741  -1.077 0.00000 0.18218 0.79200    8.590 3.211       0.305    4.810 
32  4.20 1.280e+06  2.803 0.000  0.0613 3.8316 4.8834 1.6033  5.0083  4.8431   0.4109  4.5129 5.5812e+08 8.7645e+04 2.6423e+21 0.011490  -0.936 0.00000 0.18218 0.79200    9.108 3.219       0.313    5.056 
33  4.20 1.280e+06  2.806 0.000  0.1221 3.7989 4.8897 1.6009  4.9555  4.8546   0.8255  4.6017 5.7078e+08 1.0110e+05 3.1098e+21 0.010623  -0.818 0.00000 0.18217 0.79199    9.510 3.223       0.320    5.246 
34  4.20 1.281e+06  2.809 0.000  0.1945 3.7607 4.8964 1.5981  4.8926  4.8695   1.3373  4.7155 5.8665e+08 1.2127e+05 3.8271e+21 0.009689  -0.665 0.00000 0.18213 0.79197    9.988 3.227       0.328    5.472 
35  4.20 1.282e+06  2.811 0.000  0.2622 3.7258 4.9019 1.5954  4.8337  4.8854   1.8440  4.8333 6.0274e+08 1.4609e+05 4.7355e+21 0.008905  -0.503 0.00000 0.18204 0.79192   10.430 3.231       0.337    5.681 
36  4.20 1.282e+06  2.814 0.000  0.3360 3.6886 4.9071 1.5924  4.7697  4.9078   2.4524  4.9829 6.2288e+08 1.8381e+05 6.1711e+21 0.008141  -0.299 0.00000 0.18175 0.79176   10.901 3.233       0.346    5.904 
37  4.20 1.283e+06  2.816 0.000  0.4102 3.6519 4.9116 1.5893  4.7052  4.9417   3.1779  5.1755 6.4907e+08 2.4259e+05 8.5425e+21 0.007457  -0.048 0.00000 0.18063 0.79111   11.350 3.232       0.357    6.117 
38  4.20 1.283e+06  2.817 0.000  0.4787 3.6187 4.9150 1.5865  4.6457  4.9985   4.0712  5.4365 6.8935e+08 3.3607e+05 1.2724e+22 0.006896   0.231 0.00000 0.17439 0.78745   11.715 3.228       0.368    6.290 
 1  4.60 0.000e+00  2.457 0.000 -0.5367 4.6618 4.3919 1.6047  5.5672  4.3797 -24.4636  0.6119 1.6927e+08 9.9516e+02 1.2437e+19 0.084469  -3.614 0.94102 0.03379 0.00081    1.678 2.800       0.485    1.567 
 2  4.60 7.198e+04  2.569 0.000 -0.5315 4.6474 4.4040 1.6051  5.5627  4.4068 -23.1181  0.6752 1.7206e+08 1.0278e+03 1.2915e+19 0.082849  -3.607 0.86873 0.10338 0.00325    1.717 2.815       0.482    1.585 
 3  4.60 1.419e+05  2.613 0.000 -0.5175 4.6275 4.4179 1.6051  5.5505  4.4206 -22.4777  0.7364 1.7375e+08 1.0418e+03 1.3079e+19 0.080929  -3.608 0.79947 0.16772 0.00817    1.770 2.833       0.481    1.610 
 4  4.60 2.086e+05  2.652 0.000 -0.5042 4.6082 4.4314 1.6052  5.5389  4.4340 -21.9973  0.7942 1.7547e+08 1.0568e+03 1.3264e+19 0.079078  -3.609 0.73415 0.22583 0.01537    1.823 2.853       0.480    1.635 
 5  4.60 2.711e+05  2.683 0.000 -0.4918 4.5900 4.4442 1.6053  5.5282  4.4467 -21.5994  0.8485 1.7721e+08 1.0729e+03 1.3471e+19 0.077329  -3.610 0.67375 0.27697 0.02464    1.876 2.872       0.479    1.659 
 6  4.60 3.433e+05  2.723 0.000 -0.4778 4.5689 4.4592 1.6055  5.5161  4.4616 -21.1700  0.9118 1.7938e+08 1.0943e+03 1.3758e+19 0.075292  -3.609 0.60490 0.33162 0.03884    1.941 2.892       0.478    1.690 
 7  4.60 4.213e+05  2.764 0.000 -0.4633 4.5461 4.4757 1.6057  5.5034  4.4780 -20.7225  0.9815 1.8197e+08 1.1215e+03 1.4140e+19 0.073079  -3.606 0.53203 0.38429 0.05903    2.016 2.926       0.475    1.725 
 8  4.60 4.908e+05  2.798 0.000 -0.4510 4.5258 4.4907 1.6059  5.4927  4.4927 -20.3261  1.0454 1.8452e+08 1.1503e+03 1.4557e+19 0.071101  -3.603 0.46863 0.42472 0.08200    2.087 2.952       0.472    1.758 
 9  4.60 5.720e+05  2.841 0.000 -0.4377 4.5024 4.5083 1.6062  5.4812  4.5102 -19.8537  1.1234 1.8786e+08 1.1909e+03 1.5165e+19 0.068793  -3.596 0.39660 0.46275 0.11600    2.175 2.986       0.469    1.798 
10  4.60 6.666e+05  2.885 0.000 -0.4246 4.4760 4.5290 1.6067  5.4698  4.5306 -19.2778  1.2202 1.9236e+08 1.2507e+03 1.6092e+19 0.066122  -3.583 0.31631 0.49163 0.16741    2.284 3.021       0.463    1.849 
11  4.60 8.498e+05  2.972 0.000 -0.4109 4.4294 4.5696 1.6081  5.4579  4.5703 -18.0157  1.4382 2.0391e+08 1.4301e+03 1.9034e+19 0.061091  -3.540 0.17581 0.48426 0.31529    2.440 2.420       0.489    1.922 
12  4.60 1.083e+06  3.053 0.000 -0.4551 4.3954 4.6229 1.6127  5.4963  4.6199 -15.5950  1.8782 2.3283e+08 2.0361e+03 3.0109e+19 0.055289  -3.393 0.03885 0.30288 0.63360    2.822 3.181       0.405    2.100 
13  4.60 1.134e+06  3.063 0.000 -0.5013 4.4002 4.6381 1.6154  5.5364  4.6288 -14.4487  2.0852 2.4882e+08 2.4674e+03 3.8777e+19 0.054015  -3.304 0.01589 0.23263 0.72674    2.894 3.197       0.382    2.134 
14  4.60 1.156e+06  3.064 0.000 -0.5478 4.4095 4.6491 1.6180  5.5769  4.6238 -13.3969  2.2644 2.6377e+08 2.9353e+03 4.8773e+19 0.053244  -3.221 0.00632 0.19942 0.76932    2.939 3.205       0.361    2.155 
15  4.60 1.165e+06  3.064 0.000 -0.5879 4.4172 4.6587 1.6202  5.6116  4.5983 -12.4607  2.4164 2.7723e+08 3.4133e+03 5.9528e+19 0.052556  -3.148 0.00253 0.18653 0.78566    2.983 3.211       0.345    2.176 
16  4.60 1.169e+06  3.064 0.000 -0.6304 4.4218 4.6726 1.6227  5.6486  4.4585 -11.3299  2.5958 2.9409e+08 4.0954e+03 7.5653e+19 0.051350  -3.058 0.00060 0.18067 0.79291    3.067 3.218       0.325    2.215 
17  4.60 1.171e+06  3.063 0.000 -0.6803 4.4200 4.6960 1.6260  5.6919  3.8124  -9.7193  2.8516 3.1976e+08 5.4358e+03 1.0838e+20 0.048930  -2.906 0.00000 0.17923 0.79452    3.236 3.231       0.301    2.294 
18  4.60 1.172e+06  3.063 0.000 -0.7275 4.4198 4.7168 1.6290  5.7329  4.0457  -8.2103  3.0944 3.4654e+08 7.2322e+03 1.5478e+20 0.046754  -2.746 0.00000 0.17923 0.79452    3.385 3.243       0.280    2.363 
19  4.60 1.175e+06  3.064 0.000 -0.7742 4.4158 4.7411 1.6322  5.7735  4.4306  -6.1775  3.4210 3.8733e+08 1.1081e+04 2.6000e+20 0.043433  -2.493 0.00000 0.17923 0.79452    3.584 3.298       0.260    2.457 
20  4.60 1.179e+06  3.065 0.000 -0.7254 4.3636 4.7720 1.6316  5.7311  4.9221  -4.7893  3.6371 4.1850e+08 1.5766e+04 3.9064e+20 0.037907  -2.259 0.00000 0.17923 0.79452    3.943 3.367       0.261    2.624 
21  4.60 1.180e+06  3.068 0.000 -0.6613 4.3123 4.7955 1.6301  5.6755  4.7130  -4.2152  3.7259 4.3222e+08 1.8500e+04 4.6823e+20 0.034039  -2.147 0.00000 0.17923 0.79452    4.283 3.401       0.266    2.784 
22  4.60 1.182e+06  3.072 0.000 -0.5866 4.2540 4.8213 1.6281  5.6105  4.7464  -3.6615  3.8144 4.4595e+08 2.1566e+04 5.5778e+20 0.030158  -2.041 0.00000 0.17923 0.79452    4.712 3.426       0.271    2.985 
23  4.60 1.183e+06  3.076 0.000 -0.5232 4.2065 4.8413 1.6264  5.5554  4.7690  -3.2175  3.8877 4.5735e+08 2.4382e+04 6.4213e+20 0.027264  -1.956 0.00000 0.17923 0.79452    5.090 3.443       0.275    3.162 
24  4.60 1.184e+06  3.081 0.000 -0.4580 4.1597 4.8598 1.6245  5.4989  4.7986  -2.7692  3.9637 4.6918e+08 2.7615e+04 7.4104e+20 0.024625  -1.869 0.00000 0.17923 0.79452    5.486 3.458       0.279    3.348 
25  4.60 1.185e+06  3.085 0.000 -0.3919 4.1143 4.8765 1.6225  5.4414  4.8164  -2.3177  4.0424 4.8143e+08 3.1348e+04 8.5752e+20 0.022248  -1.781 0.00000 0.17923 0.79452    5.894 3.469       0.284    3.540 
26  4.60 1.186e+06  3.091 0.000 -0.3084 4.0596 4.8949 1.6199  5.3689  4.8307  -1.7529  4.1440 4.9721e+08 3.6846e+04 1.0327e+21 0.019624  -1.666 0.00000 0.17923 0.79452    6.417 3.484       0.290    3.786 
27  4.60 1.187e+06  3.096 0.000 -0.2414 4.0177 4.9078 1.6176  5.3107  4.8465  -1.3030  4.2274 5.1012e+08 4.2027e+04 1.2011e+21 0.017776  -1.572 0.00000 0.17923 0.79452    6.843 3.494       0.296    3.987 
28  4.60 1.188e+06  3.101 0.000 -0.1745 3.9772 4.9191 1.6153  5.2526  4.8611  -0.8579  4.3123 5.2318e+08 4.8028e+04 1.3994e+21 0.016129  -1.474 0.00000 0.17923 0.79452    7.275 3.503       0.301    4.190 
29  4.60 1.189e+06  3.105 0.000 -0.1081 3.9384 4.9291 1.6129  5.1949  4.8747  -0.4187  4.3987 5.3631e+08 5.4991e+04 1.6332e+21 0.014666  -1.373 0.00000 0.17923 0.79452    7.708 3.510       0.307    4.394 
30  4.60 1.189e+06  3.109 0.000 -0.0428 3.9013 4.9379 1.6105  5.1382  4.8954   0.0132  4.4863 5.4943e+08 6.3089e+04 1.9093e+21 0.013371  -1.268 0.00000 0.17923 0.79452    8.139 3.515       0.312    4.597 
31  4.60 1.190e+06  3.114 0.000  0.0366 3.8575 4.9472 1.6075  5.0693  4.9032   0.5422  4.5978 5.6572e+08 7.5135e+04 2.3268e+21 0.011970  -1.131 0.00000 0.17922 0.79451    8.667 3.522       0.320    4.847 
32  4.60 1.191e+06  3.117 0.000  0.0976 3.8247 4.9535 1.6052  5.0163  4.9155   0.9570  4.6889 5.7864e+08 8.6643e+04 2.7325e+21 0.011006  -1.016 0.00000 0.17921 0.79451    9.075 3.526       0.326    5.040 
33  4.60 1.191e+06  3.120 0.000  0.1696 3.7867 4.9602 1.6024  4.9537  4.9319   1.4665  4.8063 5.9472e+08 1.0394e+05 3.3536e+21 0.009983  -0.865 0.00000 0.17917 0.79448    9.555 3.530       0.334    5.267 
34  4.60 1.192e+06  3.123 0.000  0.2484 3.7461 4.9666 1.5993  4.8853  4.9538   2.0704  4.9542 6.1422e+08 1.3013e+05 4.3211e+21 0.008991  -0.672 0.00000 0.17903 0.79441   10.072 3.532       0.343    5.512 
35  4.60 1.192e+06  3.125 0.000  0.3176 3.7113 4.9714 1.5965  4.8252  4.9809   2.6742  5.1138 6.3469e+08 1.6420e+05 5.6286e+21 0.008221  -0.469 0.00000 0.17866 0.79419   10.505 3.532       0.352    5.716 
36  4.60 1.193e+06  3.127 0.000  0.3923 3.6745 4.9757 1.5934  4.7603  5.0304   3.4956  5.3527 6.6570e+08 2.2602e+05 8.1567e+21 0.007487  -0.187 0.00000 0.17689 0.79316   10.923 3.532       0.363    5.914 
37  4.60 1.193e+06  3.122 0.000  0.4691 3.6372 4.9798 1.5902  4.6936  5.1698   4.9020  5.8203 7.5289e+08 3.5866e+05 1.4821e+22 0.006793   0.120 0.00000 0.14632 0.77531   11.320 3.548       0.382    6.103 
 1  5.00 0.000e+00  2.847 0.000 -0.4853 4.6142 4.4896 1.6073  5.5588  4.4922 -23.1353  0.7345 1.7339e+08 9.5267e+02 1.2326e+19 0.083798  -3.695 0.89016 0.08271 0.00243    1.604 3.050       0.519    1.533 
 2  5.00 -2.399e+05 2.852 0.000 -0.4799 4.6092 4.4922 1.6072  5.5541  4.4884 -23.0852  0.7309 1.7318e+08 9.4744e+02 1.2225e+19 0.083399  -3.699 0.88058 0.09069 0.00420    1.616 3.052       0.520    1.538 
 3  5.00 7.525e+04  2.914 0.000 -0.4691 4.5911 4.5057 1.6074  5.5447  4.5084 -22.3028  0.7982 1.7542e+08 9.6884e+02 1.2527e+19 0.081483  -3.697 0.80763 0.15964 0.00790    1.666 3.079       0.518    1.562 
 4  5.00 1.381e+05  2.953 0.000 -0.4554 4.5715 4.5193 1.6075  5.5328  4.5220 -21.7927  0.8596 1.7723e+08 9.8407e+02 1.2725e+19 0.079516  -3.697 0.73952 0.22036 0.01519    1.722 3.106       0.516    1.588 
 5  5.00 2.091e+05  2.995 0.000 -0.4401 4.5491 4.5351 1.6076  5.5195  4.5376 -21.2938  0.9289 1.7945e+08 1.0039e+03 1.2994e+19 0.077275  -3.696 0.66370 0.28427 0.02708    1.790 3.140       0.514    1.619 
 6  5.00 2.733e+05  3.038 0.000 -0.4266 4.5288 4.5495 1.6078  5.5078  4.5519 -20.8751  0.9920 1.8164e+08 1.0247e+03 1.3289e+19 0.075231  -3.695 0.59621 0.33713 0.04172    1.855 3.172       0.511    1.649 
 7  5.00 3.314e+05  3.071 0.000 -0.4147 4.5104 4.5627 1.6079  5.4975  4.5650 -20.5078  1.0499 1.8379e+08 1.0465e+03 1.3607e+19 0.073374  -3.692 0.53627 0.38014 0.05865    1.918 3.201       0.509    1.679 
 8  5.00 4.037e+05  3.116 0.000 -0.4008 4.4877 4.5794 1.6082  5.4854  4.5815 -20.0529  1.1241 1.8676e+08 1.0786e+03 1.4091e+19 0.071056  -3.687 0.46340 0.42623 0.08543    2.001 3.241       0.505    1.717 
 9  5.00 4.754e+05  3.155 0.000 -0.3881 4.4654 4.5962 1.6084  5.4743  4.5980 -19.5922  1.2010 1.9009e+08 1.1172e+03 1.4693e+19 0.068758  -3.679 0.39325 0.46229 0.11953    2.075 2.730       0.537    1.752 
10  5.00 5.591e+05  3.205 0.000 -0.3755 4.4403 4.6158 1.6089  5.4634  4.6174 -19.0305  1.2963 1.9456e+08 1.1737e+03 1.5602e+19 0.066094  -3.665 0.31486 0.48937 0.17084    2.151 2.692       0.538    1.788 
11  5.00 7.225e+05  3.287 0.000 -0.3622 4.3958 4.6545 1.6102  5.4518  4.6552 -17.7946  1.5117 2.0607e+08 1.3423e+03 1.8466e+19 0.061041  -3.620 0.17663 0.48027 0.31818    2.296 2.622       0.533    1.855 
12  5.00 9.647e+05  3.381 0.000 -0.4307 4.3651 4.7150 1.6162  5.5114  4.7092 -14.7505  2.0700 2.4433e+08 2.1347e+03 3.3795e+19 0.054257  -3.421 0.02416 0.25321 0.69764    2.753 3.175       0.418    2.068 
13  5.00 1.002e+06  3.386 0.000 -0.5018 4.3786 4.7323 1.6201  5.5731  4.7058 -13.1276  2.3523 2.6779e+08 2.8006e+03 4.8365e+19 0.052904  -3.293 0.00600 0.19197 0.77668    2.875 3.521       0.384    2.125 
14  5.00 1.012e+06  3.385 0.000 -0.5621 4.3898 4.7474 1.6235  5.6255  4.6375 -11.6787  2.5868 2.8920e+08 3.5385e+03 6.5866e+19 0.051701  -3.180 0.00131 0.17655 0.79599    2.955 3.531       0.357    2.163 
15  5.00 1.015e+06  3.384 0.000 -0.6364 4.3913 4.7781 1.6281  5.6900  3.9061  -9.3918  2.9511 3.2596e+08 5.2404e+03 1.0903e+20 0.048446  -2.974 0.00000 0.17312 0.79989    3.185 3.550       0.318    2.270 
16  5.00 1.018e+06  3.383 0.000 -0.7085 4.3947 4.8060 1.6326  5.7527  4.3409  -7.0793  3.3247 3.6933e+08 8.1690e+03 1.8947e+20 0.045242  -2.726 0.00000 0.17312 0.79989    3.389 3.575       0.287    2.365 
17  5.00 1.020e+06  3.384 0.000 -0.7311 4.3896 4.8210 1.6343  5.7723  4.5114  -5.8237  3.5277 3.9601e+08 1.0688e+04 2.6228e+20 0.042910  -2.566 0.00000 0.17312 0.79989    3.540 3.615       0.275    2.436 
18  5.00 1.023e+06  3.386 0.000 -0.6761 4.3332 4.8535 1.6335  5.7245  4.7536  -4.2669  3.7740 4.3235e+08 1.5793e+04 4.1207e+20 0.036760  -2.312 0.00000 0.17312 0.79989    3.944 3.688       0.276    2.625 
19  5.00 1.024e+06  3.390 0.000 -0.6110 4.2830 4.8754 1.6318  5.6680  4.7905  -3.6784  3.8676 4.4707e+08 1.8561e+04 4.9498e+20 0.032902  -2.201 0.00000 0.17312 0.79989    4.296 3.721       0.281    2.790 
20  5.00 1.025e+06  3.393 0.000 -0.5516 4.2383 4.8943 1.6302  5.6164  4.8122  -3.2219  3.9425 4.5890e+08 2.1031e+04 5.7092e+20 0.029818  -2.116 0.00000 0.17312 0.79989    4.640 3.742       0.285    2.951 
21  5.00 1.027e+06  3.398 0.000 -0.4726 4.1811 4.9172 1.6280  5.5477  4.8945  -2.6529  4.0390 4.7417e+08 2.4586e+04 6.8290e+20 0.026221  -2.009 0.00000 0.17312 0.79989    5.116 3.762       0.290    3.174 
22  5.00 1.028e+06  3.402 0.000 -0.4072 4.1360 4.9339 1.6260  5.4909  4.8592  -2.1969  4.1188 4.8680e+08 2.7898e+04 7.8959e+20 0.023618  -1.922 0.00000 0.17312 0.79989    5.520 3.776       0.294    3.364 
23  5.00 1.028e+06  3.407 0.000 -0.3405 4.0920 4.9489 1.6239  5.4330  4.8776  -1.7418  4.2007 4.9976e+08 3.1714e+04 9.1475e+20 0.021268  -1.833 0.00000 0.17312 0.79989    5.938 3.788       0.299    3.561 
24  5.00 1.029e+06  3.411 0.000 -0.2732 4.0494 4.9623 1.6217  5.3745  4.9025  -1.2889  4.2846 5.1298e+08 3.6121e+04 1.0617e+21 0.019160  -1.742 0.00000 0.17312 0.79988    6.368 3.798       0.304    3.763 
25  5.00 1.030e+06  3.416 0.000 -0.2056 4.0082 4.9741 1.6194  5.3158  4.9100  -0.8408  4.3702 5.2636e+08 4.1217e+04 1.2343e+21 0.017278  -1.647 0.00000 0.17312 0.79988    6.806 3.807       0.309    3.969 
26  5.00 1.031e+06  3.420 0.000 -0.1382 3.9686 4.9845 1.6170  5.2573  4.9253  -0.3992  4.4573 5.3981e+08 4.7121e+04 1.4370e+21 0.015604  -1.550 0.00000 0.17312 0.79988    7.250 3.814       0.314    4.178 
27  5.00 1.032e+06  3.424 0.000 -0.0717 3.9306 4.9936 1.6146  5.1995  4.9381   0.0347  4.5460 5.5323e+08 5.3983e+04 1.6757e+21 0.014127  -1.448 0.00000 0.17312 0.79988    7.693 3.821       0.320    4.387 
28  5.00 1.032e+06  3.428 0.000  0.0093 3.8858 5.0032 1.6115  5.1292  4.9547   0.5644  4.6594 5.6983e+08 6.4187e+04 2.0352e+21 0.012533  -1.315 0.00000 0.17311 0.79988    8.240 3.827       0.326    4.645 
29  5.00 1.033e+06  3.431 0.000  0.0713 3.8523 5.0097 1.6092  5.0753  4.9681   0.9789  4.7524 5.8292e+08 7.3943e+04 2.3834e+21 0.011449  -1.203 0.00000 0.17310 0.79987    8.660 3.830       0.332    4.844 
30  5.00 1.033e+06  3.435 0.000  0.1444 3.8138 5.0165 1.6063  5.0118  4.9857   1.4856  4.8727 5.9908e+08 8.8611e+04 2.9144e+21 0.010304  -1.055 0.00000 0.17306 0.79985    9.153 3.833       0.339    5.077 
31  5.00 1.034e+06  3.437 0.000  0.2112 3.7793 5.0220 1.6037  4.9538  5.0056   1.9845  4.9991 6.1525e+08 1.0674e+05 3.5841e+21 0.009375  -0.899 0.00000 0.17297 0.79980    9.596 3.836       0.346    5.286 
32  5.00 1.034e+06  3.440 0.000  0.2921 3.7384 5.0277 1.6004  4.8835  5.0400   2.6786  5.1902 6.3872e+08 1.3982e+05 4.8468e+21 0.008383  -0.666 0.00000 0.17262 0.79959   10.109 3.842       0.357    5.529 
33  5.00 1.035e+06  3.441 0.000  0.3643 3.7028 5.0320 1.5975  4.8208  5.0960   3.4808  5.4363 6.6882e+08 1.9212e+05 6.9658e+21 0.007610  -0.389 0.00000 0.17117 0.79875   10.528 3.857       0.371    5.728 
34  5.00 1.035e+06  3.427 0.000  0.4407 3.6657 5.0360 1.5943  4.7544  5.2662   5.0012  5.9761 7.5666e+08 3.2559e+05 1.3486e+22 0.006858  -0.011 0.00000 0.14315 0.78233   10.928 3.880       0.391    5.917 
 1  5.40 0.000e+00  3.086 0.000 -0.4429 4.5858 4.5664 1.6093  5.5554  4.5666 -23.2850  0.7922 1.7442e+08 8.8808e+02 1.1805e+19 0.084707  -3.775 0.91429 0.05959 0.00153    1.495 3.280       0.557    1.482 
 2  5.40 2.687e+04  3.152 0.000 -0.4377 4.5780 4.5720 1.6094  5.5509  4.5747 -22.8087  0.8083 1.7528e+08 8.9526e+02 1.1905e+19 0.083863  -3.775 0.88183 0.09065 0.00291    1.516 3.297       0.556    1.492 
 3  5.40 8.062e+04  3.215 0.000 -0.4252 4.5603 4.5842 1.6095  5.5399  4.5870 -22.1652  0.8516 1.7688e+08 9.0759e+02 1.2066e+19 0.082023  -3.775 0.81753 0.15052 0.00726    1.566 3.333       0.554    1.515 
 4  5.40 1.471e+05  3.266 0.000 -0.4095 4.5380 4.5997 1.6095  5.5263  4.6024 -21.5689  0.9238 1.7898e+08 9.2463e+02 1.2298e+19 0.079710  -3.775 0.73887 0.22066 0.01564    1.631 3.376       0.551    1.545 
 5  5.40 2.120e+05  3.311 0.000 -0.3944 4.5162 4.6150 1.6097  5.5132  4.6176 -21.0721  0.9938 1.8122e+08 9.4394e+02 1.2573e+19 0.077431  -3.774 0.66322 0.28424 0.02768    1.700 3.418       0.548    1.577 
 6  5.40 2.704e+05  3.351 0.000 -0.3811 4.4964 4.6290 1.6098  5.5017  4.6314 -20.6573  1.0572 1.8341e+08 9.6404e+02 1.2869e+19 0.075364  -3.771 0.59624 0.33649 0.04240    1.766 3.457       0.545    1.608 
 7  5.40 3.231e+05  3.387 0.000 -0.3695 4.4786 4.6418 1.6099  5.4916  4.6441 -20.2945  1.1151 1.8557e+08 9.8497e+02 1.3187e+19 0.073491  -3.768 0.53691 0.37889 0.05934    1.824 3.020       0.576    1.635 
 8  5.40 3.885e+05  3.430 0.000 -0.3558 4.4566 4.6578 1.6101  5.4797  4.6599 -19.8460  1.1890 1.8853e+08 1.0156e+03 1.3666e+19 0.071158  -3.762 0.46483 0.42424 0.08607    1.888 2.979       0.579    1.665 
 9  5.40 4.535e+05  3.476 0.000 -0.3433 4.4351 4.6739 1.6104  5.4689  4.6758 -19.3922  1.2654 1.9184e+08 1.0522e+03 1.4257e+19 0.068840  -3.754 0.39538 0.45974 0.12002    1.950 2.942       0.581    1.694 
10  5.40 5.358e+05  3.524 0.000 -0.3299 4.4088 4.6944 1.6108  5.4572  4.6960 -18.7927  1.3681 1.9669e+08 1.1107e+03 1.5231e+19 0.065931  -3.738 0.31148 0.48781 0.17585    2.028 2.897       0.582    1.730 
11  5.40 6.829e+05  3.613 0.000 -0.3171 4.3665 4.7311 1.6121  5.4461  4.7319 -17.5841  1.5806 2.0815e+08 1.2703e+03 1.8034e+19 0.060878  -3.692 0.17622 0.47600 0.32293    2.163 2.820       0.579    1.793 
12  5.40 8.772e+05  3.713 0.000 -0.3613 4.3347 4.7821 1.6165  5.4845  4.7786 -15.1686  2.0257 2.3805e+08 1.8228e+03 2.8849e+19 0.054698  -3.540 0.03795 0.29110 0.64232    2.485 3.291       0.479    1.943 
13  5.40 9.158e+05  3.720 0.000 -0.4051 4.3402 4.7957 1.6191  5.5226  4.7863 -14.0755  2.2231 2.5367e+08 2.1930e+03 3.6801e+19 0.053414  -3.454 0.01613 0.22725 0.72522    2.650 3.445       0.438    2.020 
14  5.40 9.327e+05  3.721 0.000 -0.4472 4.3490 4.8051 1.6214  5.5591  4.7827 -13.1201  2.3871 2.6760e+08 2.5709e+03 4.5405e+19 0.052651  -3.379 0.00699 0.19693 0.76363    2.736 3.498       0.413    2.060 
15  5.40 9.405e+05  3.721 0.000 -0.4885 4.3579 4.8142 1.6236  5.5950  4.7589 -12.1631  2.5439 2.8170e+08 3.0024e+03 5.5741e+19 0.051934  -3.304 0.00274 0.18305 0.78096    2.800 3.521       0.391    2.090 
16  5.40 9.441e+05  3.720 0.000 -0.5317 4.3639 4.8269 1.6261  5.6325  4.6253 -11.0291  2.7251 2.9900e+08 3.6043e+03 7.0922e+19 0.050722  -3.215 0.00063 0.17701 0.78821    2.893 3.531       0.367    2.133 
17  5.40 9.459e+05  3.718 0.000 -0.5830 4.3652 4.8479 1.6293  5.6771  4.0706  -9.4015  2.9846 3.2559e+08 4.7822e+03 1.0173e+20 0.048315  -3.066 0.00000 0.17558 0.78970    3.065 3.529       0.337    2.214 
18  5.40 9.483e+05  3.719 0.000 -0.6363 4.3659 4.8704 1.6327  5.7234  4.5761  -7.2691  3.3237 3.6531e+08 7.2540e+03 1.7001e+20 0.044982  -2.830 0.00000 0.17558 0.78970    3.274 3.917       0.317    2.311 
19  5.40 9.543e+05  3.726 0.000 -0.5843 4.2672 4.9465 1.6342  5.6782  4.8371  -3.5015  3.9407 4.5198e+08 1.6896e+04 4.6755e+20 0.032691  -2.317 0.00000 0.17558 0.78970    4.311 4.016       0.288    2.797 
20  5.40 9.559e+05  3.729 0.000 -0.5153 4.2195 4.9642 1.6321  5.6183  4.8773  -2.7420  4.0675 4.7225e+08 2.0768e+04 5.9154e+20 0.028996  -2.178 0.00000 0.17558 0.78970    4.663 4.058       0.296    2.962 
21  5.40 9.569e+05  3.733 0.000 -0.4565 4.1792 4.9790 1.6303  5.5672  4.8951  -2.2626  4.1505 4.8558e+08 2.3679e+04 6.8734e+20 0.026288  -2.089 0.00000 0.17558 0.78970    5.005 4.079       0.301    3.122 
22  5.40 9.580e+05  3.738 0.000 -0.3766 4.1260 4.9974 1.6278  5.4978  4.9174  -1.6794  4.2552 5.0235e+08 2.7828e+04 8.2697e+20 0.023049  -1.979 0.00000 0.17558 0.78970    5.499 4.098       0.306    3.354 
23  5.40 9.588e+05  3.742 0.000 -0.3099 4.0834 5.0111 1.6257  5.4398  4.9347  -1.2210  4.3404 5.1595e+08 3.1673e+04 9.5886e+20 0.020679  -1.890 0.00000 0.17558 0.78970    5.926 4.110       0.311    3.555 
24  5.40 9.595e+05  3.746 0.000 -0.2419 4.0416 5.0234 1.6234  5.3808  4.9508  -0.7695  4.4271 5.2965e+08 3.6091e+04 1.1126e+21 0.018535  -1.798 0.00000 0.17557 0.78970    6.371 4.119       0.315    3.764 
25  5.40 9.602e+05  3.750 0.000 -0.1734 4.0010 5.0342 1.6210  5.3213  4.9690  -0.3264  4.5153 5.4338e+08 4.1191e+04 1.2922e+21 0.016620  -1.704 0.00000 0.17557 0.78970    6.827 4.126       0.320    3.979 
26  5.40 9.608e+05  3.753 0.000 -0.1053 3.9620 5.0437 1.6185  5.2621  4.9810   0.1077  4.6052 5.5702e+08 4.7100e+04 1.5024e+21 0.014924  -1.606 0.00000 0.17557 0.78970    7.289 4.132       0.325    4.197 
27  5.40 9.614e+05  3.757 0.000 -0.0385 3.9247 5.0519 1.6160  5.2041  4.9955   0.5311  4.6971 5.7048e+08 5.3975e+04 1.7491e+21 0.013443  -1.503 0.00000 0.17557 0.78970    7.747 4.138       0.330    4.413 
28  5.40 9.619e+05  3.760 0.000  0.0263 3.8895 5.0589 1.6136  5.1478  5.0099   0.9447  4.7913 5.8369e+08 6.2015e+04 2.0398e+21 0.012156  -1.395 0.00000 0.17556 0.78969    8.197 4.143       0.335    4.625 
29  5.40 9.624e+05  3.763 0.000  0.1028 3.8490 5.0663 1.6106  5.0814  5.0290   1.4486  4.9134 5.9989e+08 7.4092e+04 2.4806e+21 0.010811  -1.253 0.00000 0.17552 0.78968    8.729 4.150       0.342    4.876 
30  5.40 9.629e+05  3.766 0.000  0.1732 3.8125 5.0722 1.6079  5.0203  5.0609   1.9414  5.0417 6.1590e+08 8.8987e+04 3.0319e+21 0.009719  -1.102 0.00000 0.17545 0.78963    9.217 4.158       0.350    5.107 
31  5.40 9.633e+05  3.769 0.000  0.2476 3.7747 5.0777 1.6049  4.9556  5.0816   2.5269  5.2070 6.3551e+08 1.1176e+05 3.8947e+21 0.008700  -0.908 0.00000 0.17522 0.78950    9.723 4.168       0.359    5.346 
32  5.40 9.637e+05  3.770 0.000  0.3174 3.7399 5.0822 1.6021  4.8950  5.1305   3.2109  5.4197 6.6014e+08 1.4700e+05 5.2871e+21 0.007861  -0.673 0.00000 0.17447 0.78907   10.175 4.181       0.371    5.560 
33  5.40 9.641e+05  3.759 0.000  0.3917 3.7036 5.0861 1.5990  4.8305  5.2517   4.3468  5.8194 7.0976e+08 2.2889e+05 8.8453e+21 0.007065  -0.303 0.00000 0.16852 0.78559   10.614 4.203       0.387    5.768 
 1  5.80 0.000e+00  0.000 0.000 -0.3454 4.5495 4.6225 1.6079  5.5017  4.6225 -29.3103  0.6078 1.6322e+08 6.7668e+02 8.6479e+18 0.086578  -3.946 0.98053 0.00034 0.00030    1.371 3.482       0.638    1.424 
 2  5.80 1.750e+05  3.582 0.000 -0.3699 4.5127 4.6699 1.6113  5.5229  4.6725 -21.4810  0.9691 1.8018e+08 8.7082e+02 1.1894e+19 0.080262  -3.846 0.75299 0.20496 0.01747    1.536 3.666       0.584    1.501 
 3  5.80 2.300e+05  3.621 0.000 -0.3561 4.4930 4.6836 1.6114  5.5110  4.6862 -21.0080  1.0345 1.8222e+08 8.8769e+02 1.2142e+19 0.078136  -3.844 0.68308 0.26465 0.02769    1.594 3.327       0.611    1.528 
 4  5.80 2.638e+05  3.643 0.000 -0.3477 4.4809 4.6921 1.6115  5.5037  4.6946 -20.7396  1.0746 1.8356e+08 8.9920e+02 1.2315e+19 0.076820  -3.843 0.64068 0.29899 0.03576    1.629 3.298       0.613    1.544 
 5  5.80 3.253e+05  3.693 0.000 -0.3328 4.4588 4.7077 1.6116  5.4908  4.7101 -20.2732  1.1479 1.8618e+08 9.2299e+02 1.2684e+19 0.074416  -3.839 0.56479 0.35612 0.05448    1.692 3.250       0.618    1.573 
 6  5.80 3.533e+05  3.713 0.000 -0.3263 4.4488 4.7149 1.6117  5.4851  4.7172 -20.0652  1.1817 1.8747e+08 9.3525e+02 1.2878e+19 0.073318  -3.836 0.53084 0.37960 0.06495    1.720 3.230       0.619    1.587 
 7  5.80 3.964e+05  3.746 0.000 -0.3165 4.4334 4.7260 1.6118  5.4766  4.7282 -19.7456  1.2347 1.8959e+08 9.5617e+02 1.3216e+19 0.071624  -3.832 0.47935 0.41224 0.08380    1.763 3.201       0.622    1.607 
 8  5.80 4.504e+05  3.786 0.000 -0.3051 4.4144 4.7400 1.6120  5.4667  4.7420 -19.3415  1.3028 1.9249e+08 9.8648e+02 1.3718e+19 0.069506  -3.824 0.41646 0.44627 0.11265    1.816 3.164       0.624    1.631 
 9  5.80 4.981e+05  3.817 0.000 -0.2959 4.3980 4.7525 1.6122  5.4587  4.7543 -18.9758  1.3655 1.9534e+08 1.0181e+03 1.4252e+19 0.067640  -3.815 0.36262 0.46902 0.14375    1.863 3.133       0.626    1.653 
10  5.80 5.628e+05  3.862 0.000 -0.2853 4.3764 4.7695 1.6126  5.4495  4.7710 -18.4569  1.4555 1.9974e+08 1.0702e+03 1.5159e+19 0.065128  -3.800 0.29257 0.48684 0.19597    1.926 3.091       0.628    1.682 
11  5.80 6.808e+05  3.940 0.000 -0.2751 4.3411 4.8003 1.6137  5.4406  4.8011 -17.4039  1.6423 2.0997e+08 1.2075e+03 1.7654e+19 0.060682  -3.757 0.17669 0.47077 0.32792    2.037 3.017       0.625    1.734 
12  5.80 8.733e+05  4.030 0.000 -0.3287 4.3121 4.8526 1.6186  5.4872  4.8484 -14.7465  2.1367 2.4390e+08 1.8177e+03 3.0066e+19 0.054039  -3.581 0.03205 0.26504 0.67823    2.340 3.460       0.514    1.876 
13  5.80 9.101e+05  4.039 0.000 -0.3848 4.3215 4.8675 1.6218  5.5359  4.8534 -13.4266  2.3759 2.6349e+08 2.2803e+03 4.0551e+19 0.052627  -3.475 0.01092 0.19777 0.76630    2.534 3.674       0.459    1.966 
14  5.80 9.217e+05  4.039 0.000 -0.4289 4.3315 4.8767 1.6241  5.5742  4.8425 -12.4349  2.5440 2.7837e+08 2.6885e+03 5.0416e+19 0.051873  -3.397 0.00437 0.17540 0.79459    2.618 3.728       0.431    2.005 
15  5.80 9.274e+05  4.037 0.000 -0.4815 4.3413 4.8898 1.6270  5.6199  4.7522 -11.1374  2.7540 2.9826e+08 3.3169e+03 6.6539e+19 0.050656  -3.295 0.00099 0.16505 0.80705    2.722 3.758       0.400    2.054 
16  5.80 9.296e+05  4.035 0.000 -0.5455 4.3448 4.9141 1.6309  5.6755  4.0350  -9.1744  3.0685 3.3076e+08 4.6380e+03 1.0245e+20 0.047811  -3.122 0.00000 0.16279 0.80937    2.942 3.774       0.359    2.156 
17  5.80 9.311e+05  4.034 0.000 -0.6009 4.3488 4.9341 1.6343  5.7236  4.2970  -7.4634  3.3463 3.6287e+08 6.3565e+03 1.5250e+20 0.045410  -2.953 0.00000 0.16279 0.80937    3.133 3.784       0.327    2.245 
18  5.80 9.341e+05  4.035 0.000 -0.6557 4.3477 4.9590 1.6378  5.7712  4.6742  -5.0677  3.7390 4.1499e+08 1.0415e+04 2.7906e+20 0.041452  -2.671 0.00000 0.16279 0.80937    3.477 3.770       0.289    2.406 
19  5.80 9.370e+05  4.038 0.000 -0.5978 4.2939 4.9877 1.6367  5.7210  4.8817  -3.4676  3.9998 4.5498e+08 1.5482e+04 4.4179e+20 0.035199  -2.418 0.00000 0.16279 0.80937    3.908 4.330       0.303    2.608 
20  5.80 9.383e+05  4.042 0.000 -0.5332 4.2472 5.0063 1.6349  5.6648  4.9144  -2.8502  4.1026 4.7160e+08 1.8269e+04 5.3345e+20 0.031361  -2.308 0.00000 0.16279 0.80937    4.267 4.363       0.308    2.776 
21  5.80 9.392e+05  4.045 0.000 -0.4734 4.2053 5.0223 1.6332  5.6129  4.9346  -2.3766  4.1840 4.8483e+08 2.0763e+04 6.1736e+20 0.028284  -2.223 0.00000 0.16279 0.80937    4.621 4.383       0.312    2.942 
22  5.80 9.401e+05  4.049 0.000 -0.4094 4.1620 5.0377 1.6312  5.5573  4.9536  -1.9115  4.2666 4.9823e+08 2.3573e+04 7.1377e+20 0.025361  -2.138 0.00000 0.16279 0.80937    5.016 4.398       0.316    3.127 
23  5.80 9.408e+05  4.053 0.000 -0.3426 4.1187 5.0521 1.6291  5.4993  4.9718  -1.4522  4.3506 5.1184e+08 2.6772e+04 8.2537e+20 0.022659  -2.052 0.00000 0.16279 0.80937    5.441 4.411       0.320    3.327 
24  5.80 9.416e+05  4.057 0.000 -0.2739 4.0759 5.0650 1.6268  5.4396  4.9889  -0.9997  4.4363 5.2559e+08 3.0434e+04 9.5495e+20 0.020203  -1.964 0.00000 0.16278 0.80937    5.889 4.421       0.325    3.537 
25  5.80 9.423e+05  4.061 0.000 -0.2040 4.0341 5.0764 1.6243  5.3789  5.1208  -0.5551  4.5237 5.3940e+08 3.4643e+04 1.1056e+21 0.017996  -1.873 0.00000 0.16278 0.80937    6.355 4.430       0.329    3.757 
26  5.80 9.429e+05  4.065 0.000 -0.1339 3.9937 5.0864 1.6218  5.3180  5.0530  -0.1198  4.6130 5.5316e+08 3.9498e+04 1.2810e+21 0.016037  -1.779 0.00000 0.16278 0.80937    6.832 4.437       0.333    3.981 
27  5.80 9.434e+05  4.068 0.000 -0.0642 3.9547 5.0951 1.6193  5.2575  5.0350   0.3044  4.7042 5.6673e+08 4.5120e+04 1.4855e+21 0.014313  -1.682 0.00000 0.16278 0.80936    7.315 4.444       0.338    4.209 
28  5.80 9.439e+05  4.071 0.000  0.0037 3.9178 5.1026 1.6167  5.1985  5.0498   0.7181  4.7978 5.8005e+08 5.1672e+04 1.7251e+21 0.012822  -1.579 0.00000 0.16277 0.80936    7.794 4.450       0.343    4.435 
29  5.80 9.445e+05  4.075 0.000  0.0847 3.8748 5.1104 1.6136  5.1282  5.0689   1.2203  4.9192 5.9629e+08 6.1473e+04 2.0853e+21 0.011259  -1.443 0.00000 0.16276 0.80935    8.371 4.458       0.350    4.707 
30  5.80 9.449e+05  4.077 0.000  0.1454 3.8432 5.1156 1.6112  5.0754  5.0856   1.6129  5.0207 6.0902e+08 7.0911e+04 2.4346e+21 0.010221  -1.328 0.00000 0.16272 0.80933    8.808 4.465       0.355    4.914 
31  5.80 9.453e+05  4.080 0.000  0.2271 3.8016 5.1218 1.6080  5.0045  5.1153   2.1918  5.1825 6.2811e+08 8.8526e+04 3.0957e+21 0.008992  -1.143 0.00000 0.16261 0.80927    9.391 4.475       0.364    5.189 
32  5.80 9.457e+05  4.081 0.000  0.2951 3.7675 5.1263 1.6053  4.9454  5.1534   2.7678  5.3589 6.4795e+08 1.1146e+05 3.9802e+21 0.008099  -0.948 0.00000 0.16233 0.80910    9.865 4.486       0.373    5.414 
33  5.80 9.460e+05  4.071 0.000  0.3703 3.7306 5.1306 1.6022  4.8801  5.2358   3.6437  5.6575 6.8150e+08 1.5900e+05 5.9175e+21 0.007229  -0.645 0.00000 0.16091 0.80827   10.362 4.503       0.386    5.649 
34  5.80 9.464e+05  4.035 0.000  0.4470 3.6921 5.1357 1.5991  4.8135  5.6282   5.8922  6.5953 8.3247e+08 3.3744e+05 1.5423e+22 0.006292  -0.169 0.00000 0.07867 0.76109   10.925 4.538       0.403    5.916 
 1  6.30 0.000e+00  3.870 0.000 -0.3374 4.5060 4.7343 1.6131  5.5307  4.7312 -22.1224  0.9529 1.7897e+08 7.9308e+02 1.1139e+19 0.083273  -3.930 0.85215 0.11609 0.00721    1.350 3.728       0.652    1.414 
 2  6.30 4.031e+04  3.928 0.000 -0.3294 4.4928 4.7440 1.6133  5.5237  4.7468 -21.5682  0.9939 1.8082e+08 8.0887e+02 1.1392e+19 0.081684  -3.926 0.79540 0.16847 0.01155    1.388 3.684       0.655    1.432 
 3  6.30 7.351e+04  3.967 0.000 -0.3203 4.4802 4.7527 1.6133  5.5159  4.7554 -21.2234  1.0375 1.8209e+08 8.1851e+02 1.1537e+19 0.080273  -3.925 0.74929 0.20948 0.01665    1.423 3.647       0.658    1.449 
 4  6.30 1.184e+05  4.013 0.000 -0.3082 4.4631 4.7645 1.6134  5.5053  4.7671 -20.8088  1.0961 1.8390e+08 8.3283e+02 1.1757e+19 0.078351  -3.923 0.68759 0.26198 0.02584    1.470 3.601       0.663    1.470 
 5  6.30 1.690e+05  4.059 0.000 -0.2947 4.4438 4.7780 1.6135  5.4936  4.7805 -20.3784  1.1622 1.8612e+08 8.5128e+02 1.2049e+19 0.076164  -3.920 0.61889 0.31674 0.03978    1.523 3.555       0.668    1.495 
 6  6.30 2.144e+05  4.099 0.000 -0.2829 4.4265 4.7902 1.6136  5.4834  4.7926 -20.0086  1.2220 1.8829e+08 8.7032e+02 1.2359e+19 0.074190  -3.916 0.55828 0.36115 0.05599    1.570 3.517       0.672    1.517 
 7  6.30 2.555e+05  4.137 0.000 -0.2727 4.4109 4.8013 1.6137  5.4745  4.8036 -19.6794  1.2767 1.9041e+08 8.8989e+02 1.2685e+19 0.072402  -3.911 0.50452 0.39681 0.07409    1.612 3.483       0.675    1.536 
 8  6.30 3.067e+05  4.180 0.000 -0.2605 4.3916 4.8153 1.6138  5.4639  4.8174 -19.2672  1.3467 1.9332e+08 9.1817e+02 1.3166e+19 0.070167  -3.903 0.43896 0.43444 0.10202    1.664 3.441       0.679    1.560 
 9  6.30 3.578e+05  4.224 0.000 -0.2494 4.3728 4.8293 1.6141  5.4543  4.8312 -18.8467  1.4194 1.9657e+08 9.5184e+02 1.3754e+19 0.067938  -3.893 0.37553 0.46306 0.13683    1.715 3.399       0.683    1.584 
10  6.30 4.231e+05  4.274 0.000 -0.2374 4.3496 4.8473 1.6144  5.4438  4.8489 -18.2857  1.5176 2.0133e+08 1.0050e+03 1.4709e+19 0.065117  -3.876 0.29827 0.48388 0.19327    1.781 3.347       0.686    1.615 
11  6.30 5.388e+05  4.361 0.000 -0.2260 4.3129 4.8790 1.6155  5.4339  4.8799 -17.1743  1.7166 2.1230e+08 1.1441e+03 1.7328e+19 0.060263  -3.829 0.17479 0.46555 0.33507    1.893 3.259       0.685    1.667 
12  6.30 7.189e+05  4.447 0.000 -0.2840 4.2864 4.9307 1.6206  5.4843  4.9259 -14.4195  2.2339 2.4842e+08 1.7639e+03 3.0467e+19 0.053307  -3.641 0.02901 0.24958 0.69671    2.112 3.520       0.584    1.769 
13  6.30 7.503e+05  4.454 0.000 -0.3420 4.2973 4.9450 1.6238  5.5346  4.9284 -13.0729  2.4776 2.6882e+08 2.2260e+03 4.1422e+19 0.051884  -3.531 0.00947 0.18675 0.77859    2.334 3.891       0.503    1.872 
14  6.30 7.605e+05  4.453 0.000 -0.3921 4.3089 4.9552 1.6264  5.5782  4.9086 -11.9339  2.6693 2.8624e+08 2.6883e+03 5.3168e+19 0.050980  -3.441 0.00317 0.16580 0.80474    2.440 3.978       0.465    1.922 
15  6.30 7.647e+05  4.451 0.000 -0.4527 4.3184 4.9719 1.6298  5.6308  4.6435 -10.3330  2.9271 3.1162e+08 3.4855e+03 7.4896e+19 0.049168  -3.315 0.00029 0.15794 0.81355    2.593 4.022       0.423    1.993 
16  6.30 7.663e+05  4.448 0.000 -0.5143 4.3224 4.9948 1.6336  5.6844  4.1531  -8.4022  3.2385 3.4536e+08 4.8864e+03 1.1536e+20 0.046275  -3.140 0.00000 0.15740 0.81392    2.824 4.050       0.379    2.101 
17  6.30 7.679e+05  4.447 0.000 -0.5751 4.3297 5.0139 1.6371  5.7371  4.4929  -6.5558  3.5412 3.8227e+08 6.9032e+03 1.7829e+20 0.043817  -2.955 0.00000 0.15740 0.81392    3.038 4.075       0.342    2.201 
18  6.30 7.700e+05  4.448 0.000 -0.6132 4.3297 5.0304 1.6395  5.7702  4.7680  -4.8097  3.8302 4.2205e+08 9.9321e+03 2.7798e+20 0.040918  -2.747 0.00000 0.15740 0.81392    3.281 4.052       0.313    2.315 
19  6.30 7.728e+05  4.452 0.000 -0.5616 4.2817 5.0560 1.6385  5.7254  4.9364  -3.1736  4.1010 4.6406e+08 1.4806e+04 4.4217e+20 0.034819  -2.497 0.00000 0.15740 0.81392    3.857 4.735       0.318    2.584 
20  6.30 7.740e+05  4.455 0.000 -0.4993 4.2378 5.0728 1.6367  5.6713  4.9743  -2.5354  4.2094 4.8177e+08 1.7526e+04 5.3599e+20 0.030972  -2.387 0.00000 0.15740 0.81392    4.213 4.763       0.323    2.751 
21  6.30 7.751e+05  4.459 0.000 -0.4246 4.1876 5.0906 1.6344  5.6064  5.0004  -1.9329  4.3157 4.9921e+08 2.0610e+04 6.4479e+20 0.027100  -2.280 0.00000 0.15740 0.81392    4.664 4.790       0.328    2.963 
22  6.30 7.758e+05  4.463 0.000 -0.3591 4.1454 5.1043 1.6323  5.5495  5.0187  -1.4666  4.4011 5.1316e+08 2.3414e+04 7.4558e+20 0.024154  -2.195 0.00000 0.15740 0.81392    5.080 4.805       0.332    3.157 
23  6.30 7.765e+05  4.467 0.000 -0.2900 4.1027 5.1170 1.6300  5.4895  5.0359  -1.0121  4.4874 5.2713e+08 2.6583e+04 8.6107e+20 0.021417  -2.109 0.00000 0.15740 0.81392    5.533 4.817       0.336    3.370 
24  6.30 7.772e+05  4.470 0.000 -0.2184 4.0602 5.1284 1.6275  5.4273  5.0527  -0.5694  4.5749 5.4104e+08 3.0186e+04 9.9378e+20 0.018923  -2.022 0.00000 0.15739 0.81392    6.017 4.826       0.340    3.598 
25  6.30 7.776e+05  4.473 0.000 -0.1636 4.0287 5.1361 1.6256  5.3798  5.1903  -0.2451  4.6416 5.5139e+08 3.3224e+04 1.1064e+21 0.017222  -1.955 0.00000 0.15739 0.81392    6.396 4.831       0.343    3.776 
26  6.30 7.782e+05  4.476 0.000 -0.0905 3.9879 5.1452 1.6229  5.3162  5.0797   0.1763  4.7324 5.6500e+08 3.7803e+04 1.2768e+21 0.015194  -1.862 0.00000 0.15739 0.81392    6.914 4.836       0.347    4.020 
27  6.30 7.786e+05  4.479 0.000 -0.0184 3.9487 5.1531 1.6202  5.2536  5.0951   0.5854  4.8255 5.7831e+08 4.3098e+04 1.4742e+21 0.013437  -1.766 0.00000 0.15739 0.81392    7.436 4.842       0.351    4.266 
28  6.30 7.791e+05  4.482 0.000  0.0518 3.9114 5.1599 1.6175  5.1926  5.1109   0.9832  4.9218 5.9129e+08 4.9277e+04 1.7048e+21 0.011929  -1.663 0.00000 0.15738 0.81391    7.956 4.847       0.355    4.511 
29  6.30 7.794e+05  4.484 0.000  0.1179 3.8769 5.1656 1.6149  5.1352  5.1277   1.3720  5.0220 6.0397e+08 5.6548e+04 1.9766e+21 0.010675  -1.555 0.00000 0.15736 0.81390    8.450 4.853       0.360    4.745 
30  6.30 7.798e+05  4.487 0.000  0.1947 3.8377 5.1715 1.6119  5.0685  5.1515   1.8468  5.1537 6.1954e+08 6.7525e+04 2.3888e+21 0.009392  -1.411 0.00000 0.15731 0.81388    9.032 4.860       0.366    5.019 
31  6.30 7.802e+05  4.487 0.000  0.2624 3.8036 5.1762 1.6092  5.0097  5.1805   2.3176  5.2950 6.3528e+08 8.1224e+04 2.9097e+21 0.008402  -1.258 0.00000 0.15721 0.81382    9.543 4.868       0.372    5.261 
32  6.30 7.805e+05  4.482 0.000  0.3381 3.7660 5.1809 1.6061  4.9439  5.2341   2.9788  5.5123 6.5861e+08 1.0632e+05 3.8910e+21 0.007434  -1.031 0.00000 0.15684 0.81360   10.104 4.883       0.382    5.527 
33  6.30 7.808e+05  4.458 0.000  0.4155 3.7283 5.1850 1.6030  4.8767  5.3655   4.0527  5.9092 7.0225e+08 1.6438e+05 6.3305e+21 0.006562  -0.665 0.00000 0.15444 0.81218   10.652 4.903       0.395    5.786 
 1  6.90 0.000e+00  4.350 0.000 -0.2814 4.4700 4.8251 1.6152  5.5216  4.8222 -21.7631  1.0385 1.8122e+08 7.4333e+02 1.0813e+19 0.082999  -4.015 0.84009 0.12653 0.00882    1.231 4.043       0.715    1.359 
 2  6.90 2.687e+04  4.398 0.000 -0.2759 4.4606 4.8320 1.6153  5.5167  4.8344 -21.3652  1.0648 1.8263e+08 7.5484e+02 1.1007e+19 0.081815  -4.011 0.79875 0.16391 0.01245    1.257 4.013       0.717    1.371 
 3  6.90 5.375e+04  4.446 0.000 -0.2681 4.4499 4.8393 1.6154  5.5100  4.8421 -21.0543  1.0989 1.8378e+08 7.6323e+02 1.1140e+19 0.080545  -4.010 0.75785 0.19977 0.01713    1.285 3.983       0.721    1.384 
 4  6.90 1.075e+05  4.515 0.000 -0.2523 4.4280 4.8543 1.6154  5.4962  4.8570 -20.5111  1.1775 1.8620e+08 7.8168e+02 1.1439e+19 0.077960  -4.006 0.67701 0.26723 0.03004    1.342 3.925       0.728    1.411 
 5  6.90 1.559e+05  4.621 0.000 -0.2377 4.4073 4.8688 1.6155  5.4836  4.8713 -20.0724  1.2474 1.8857e+08 7.9957e+02 1.1740e+19 0.075535  -4.003 0.60440 0.32139 0.04601    1.388 3.873       0.735    1.432 
 6  6.90 1.978e+05  4.641 0.000 -0.2255 4.3898 4.8809 1.6156  5.4730  4.8833 -19.6958  1.3094 1.9089e+08 8.1945e+02 1.2079e+19 0.073435  -3.998 0.54210 0.36355 0.06345    1.436 3.828       0.740    1.455 
 7  6.90 2.410e+05  4.668 0.000 -0.2137 4.3722 4.8934 1.6157  5.4627  4.8957 -19.3047  1.3751 1.9354e+08 8.4351e+02 1.2500e+19 0.071281  -3.990 0.47944 0.40229 0.08578    1.484 3.782       0.745    1.477 
 8  6.90 2.786e+05  4.701 0.000 -0.2041 4.3571 4.9043 1.6158  5.4544  4.9064 -18.9650  1.4334 1.9603e+08 8.6720e+02 1.2924e+19 0.069420  -3.982 0.42655 0.43074 0.10969    1.525 3.743       0.749    1.496 
 9  6.90 3.284e+05  4.741 0.000 -0.1924 4.3376 4.9188 1.6161  5.4443  4.9207 -18.5077  1.5132 1.9968e+08 9.0370e+02 1.3592e+19 0.066967  -3.970 0.35890 0.45902 0.14885    1.578 3.692       0.754    1.521 
10  6.90 3.807e+05  4.791 0.000 -0.1821 4.3179 4.9340 1.6164  5.4353  4.9356 -18.0098  1.6013 2.0403e+08 9.5033e+02 1.4468e+19 0.064423  -3.953 0.29149 0.47475 0.20052    1.632 3.640       0.758    1.546 
11  6.90 4.867e+05  4.871 0.000 -0.1709 4.2826 4.9645 1.6174  5.4256  4.9652 -16.8883  1.8043 2.1539e+08 1.0876e+03 1.7167e+19 0.059423  -3.902 0.16872 0.45160 0.34655    1.740 3.540       0.759    1.596 
12  6.90 6.458e+05  4.954 0.000 -0.2281 4.2593 5.0126 1.6222  5.4753  5.0076 -14.1995  2.3144 2.5152e+08 1.6728e+03 3.0109e+19 0.052453  -3.714 0.02881 0.23941 0.69867    1.895 3.400       0.707    1.668 
13  6.90 6.736e+05  4.959 0.000 -0.2837 4.2701 5.0259 1.6253  5.5235  5.0099 -12.9060  2.5510 2.7154e+08 2.0971e+03 4.0583e+19 0.051006  -3.608 0.00979 0.17915 0.77728    2.033 3.942       0.589    1.732 
14  6.90 6.826e+05  4.958 0.000 -0.3285 4.2807 5.0348 1.6276  5.5625  4.9947 -11.8865  2.7244 2.8741e+08 2.4869e+03 5.0852e+19 0.050151  -3.527 0.00367 0.15933 0.80190    2.157 4.142       0.535    1.790 
15  6.90 6.870e+05  4.954 0.000 -0.3894 4.2916 5.0503 1.6310  5.6154  4.7776 -10.2976  2.9816 3.1283e+08 3.2193e+03 7.1514e+19 0.048372  -3.402 0.00039 0.15077 0.81124    2.323 4.243       0.481    1.867 
16  6.90 6.886e+05  4.951 0.000 -0.4528 4.2970 5.0725 1.6347  5.6704  4.2653  -8.3084  3.3032 3.4789e+08 4.5470e+03 1.1135e+20 0.045354  -3.224 0.00000 0.14496 0.81157    2.568 4.293       0.427    1.982 
17  6.90 6.903e+05  4.952 0.000 -0.5136 4.3052 5.0907 1.6382  5.7232  4.7205  -6.3130  3.6297 3.8843e+08 6.6289e+03 1.7868e+20 0.042602  -3.022 0.00000 0.14498 0.81157    2.850 4.335       0.378    2.113 
18  6.90 6.915e+05  4.954 0.000 -0.5255 4.3004 5.1006 1.6392  5.7336  4.7617  -5.3067  3.7951 4.1125e+08 8.1656e+03 2.3041e+20 0.040427  -2.904 0.00000 0.14498 0.81157    3.064 4.315       0.357    2.213 
19  6.90 6.953e+05  4.958 0.000 -0.4705 4.2339 5.1432 1.6389  5.6858  5.0293  -2.5521  4.2649 4.8300e+08 1.5373e+04 4.8831e+20 0.031083  -2.526 0.00000 0.14498 0.81157    3.989 3.979       0.315    2.646 
20  6.90 6.964e+05  4.961 0.000 -0.4094 4.1953 5.1553 1.6369  5.6327  5.0589  -1.8878  4.3825 5.0244e+08 1.8336e+04 5.9682e+20 0.027615  -2.411 0.00000 0.14498 0.81157    4.514 5.256       0.341    2.892 
21  6.90 6.972e+05  4.964 0.000 -0.3482 4.1578 5.1663 1.6349  5.5796  5.0757  -1.3986  4.4727 5.1729e+08 2.0939e+04 6.9382e+20 0.024675  -2.324 0.00000 0.14498 0.81157    4.896 5.276       0.345    3.071 
22  6.90 6.979e+05  4.968 0.000 -0.2799 4.1171 5.1773 1.6325  5.5203  5.0920  -0.9354  4.5618 5.3174e+08 2.3806e+04 8.0204e+20 0.021795  -2.239 0.00000 0.14498 0.81157    5.348 5.288       0.349    3.283 
23  6.90 6.985e+05  4.971 0.000 -0.2068 4.0750 5.1876 1.6299  5.4568  5.1082  -0.4941  4.6509 5.4584e+08 2.6999e+04 9.2366e+20 0.019102  -2.153 0.00000 0.14498 0.81157    5.852 5.296       0.352    3.520 
24  6.90 6.990e+05  4.974 0.000 -0.1308 4.0325 5.1971 1.6272  5.3907  5.1255  -0.0707  4.7409 5.5958e+08 3.0597e+04 1.0613e+21 0.016660  -2.066 0.00000 0.14498 0.81157    6.397 5.301       0.355    3.776 
25  6.90 6.994e+05  4.976 0.000 -0.0735 4.0012 5.2035 1.6250  5.3409  5.1389   0.2366  4.8097 5.6966e+08 3.3626e+04 1.1773e+21 0.015034  -1.999 0.00000 0.14497 0.81157    6.818 5.304       0.358    3.975 
26  6.90 6.998e+05  4.979 0.000  0.0029 3.9605 5.2110 1.6221  5.2746  5.1594   0.6336  4.9036 5.8273e+08 3.8185e+04 1.3515e+21 0.013117  -1.906 0.00000 0.14497 0.81157    7.394 5.307       0.361    4.246 
27  6.90 7.002e+05  4.981 0.000  0.0769 3.9218 5.2176 1.6193  5.2103  5.1682   1.0186  5.0008 5.9542e+08 4.3487e+04 1.5534e+21 0.011502  -1.807 0.00000 0.14496 0.81156    7.966 5.310       0.364    4.516 
28  6.90 7.005e+05  4.983 0.000  0.1464 3.8860 5.2232 1.6165  5.1499  5.1864   1.3965  5.1028 6.0786e+08 4.9745e+04 1.7912e+21 0.010177  -1.702 0.00000 0.14495 0.81155    8.513 5.314       0.368    4.774 
29  6.90 7.008e+05  4.983 0.000  0.2112 3.8532 5.2279 1.6140  5.0936  5.2092   1.7657  5.2094 6.2005e+08 5.7120e+04 2.0716e+21 0.009085  -1.591 0.00000 0.14492 0.81154    9.032 5.319       0.372    5.019 
30  6.90 7.011e+05  4.981 0.000  0.2845 3.8165 5.2327 1.6111  5.0300  5.2374   2.2255  5.3520 6.3544e+08 6.8412e+04 2.5038e+21 0.007999  -1.443 0.00000 0.14485 0.81150    9.624 5.325       0.376    5.300 
31  6.90 7.014e+05  4.972 0.000  0.3553 3.7814 5.2370 1.6082  4.9685  5.2852   2.7812  5.5393 6.5484e+08 8.5839e+04 3.1839e+21 0.007086  -1.254 0.00000 0.14466 0.81139   10.194 5.335       0.383    5.569 
32  6.90 7.017e+05  4.949 0.000  0.4296 3.7452 5.2411 1.6052  4.9040  5.3886   3.6320  5.8550 6.8758e+08 1.2199e+05 4.6631e+21 0.006242  -0.960 0.00000 0.14379 0.81088   10.780 5.350       0.392    5.847 
33  6.90 7.019e+05  4.878 0.000  0.5077 3.7060 5.2464 1.6020  4.8362  6.3852   6.3468  7.0788 8.5915e+08 3.1955e+05 1.5143e+22 0.005219  -0.300 0.00000 0.06970 0.76818   11.557 5.366       0.396    6.215 
 1  7.50 0.000e+00  4.422 0.000 -0.2439 4.4618 4.8894 1.6168  5.5252  4.8745 -22.9045  1.0550 1.7987e+08 6.7608e+02 1.0104e+19 0.085609  -4.098 0.93333 0.04107 0.00110    1.059 4.446       0.772    1.280 
 2  7.50 2.687e+04  4.671 0.000 -0.2434 4.4553 4.8956 1.6171  5.5247  4.8972 -22.0014  1.0944 1.8205e+08 6.9525e+02 1.0458e+19 0.084523  -4.089 0.88745 0.08496 0.00301    1.078 4.419       0.771    1.288 
 3  7.50 8.062e+04  4.878 0.000 -0.2267 4.4329 4.9108 1.6171  5.5103  4.9137 -21.1228  1.1362 1.8444e+08 7.1162e+02 1.0725e+19 0.081755  -4.086 0.79782 0.16743 0.01017    1.136 4.352       0.779    1.315 
 4  7.50 1.290e+05  4.972 0.000 -0.2112 4.4121 4.9249 1.6172  5.4968  4.9276 -20.5554  1.2005 1.8670e+08 7.2764e+02 1.0992e+19 0.079196  -4.083 0.71859 0.23595 0.02079    1.189 4.288       0.788    1.340 
 5  7.50 1.798e+05  5.042 0.000 -0.1951 4.3902 4.9398 1.6172  5.4828  4.9424 -20.0354  1.2814 1.8930e+08 7.4721e+02 1.1328e+19 0.076482  -4.078 0.63672 0.30202 0.03649    1.244 4.223       0.797    1.365 
 6  7.50 2.183e+05  5.089 0.000 -0.1832 4.3736 4.9512 1.6173  5.4725  4.9536 -19.6643  1.3426 1.9146e+08 7.6431e+02 1.1630e+19 0.074411  -4.073 0.57572 0.34726 0.05220    1.286 4.173       0.803    1.385 
 7  7.50 2.596e+05  5.136 0.000 -0.1708 4.3559 4.9635 1.6173  5.4617  4.9658 -19.2754  1.4089 1.9399e+08 7.8534e+02 1.2009e+19 0.072179  -4.066 0.51155 0.39006 0.07355    1.330 4.121       0.810    1.405 
 8  7.50 3.078e+05  5.190 0.000 -0.1570 4.3355 4.9779 1.6175  5.4497  4.9801 -18.8222  1.4881 1.9727e+08 8.1425e+02 1.2543e+19 0.069567  -4.056 0.43866 0.43114 0.10535    1.381 4.061       0.818    1.429 
 9  7.50 3.547e+05  5.240 0.000 -0.1448 4.3161 4.9920 1.6176  5.4391  4.9939 -18.3725  1.5677 2.0086e+08 8.4795e+02 1.3181e+19 0.067032  -4.043 0.37034 0.46015 0.14465    1.431 4.004       0.825    1.452 
10  7.50 4.079e+05  5.292 0.000 -0.1329 4.2950 5.0079 1.6179  5.4287  5.0095 -17.8411  1.6631 2.0554e+08 8.9515e+02 1.4100e+19 0.064178  -4.025 0.29665 0.47736 0.20114    1.487 3.940       0.831    1.478 
11  7.50 5.149e+05  5.390 0.000 -0.1198 4.2576 5.0397 1.6189  5.4174  5.0404 -16.6403  1.8832 2.1794e+08 1.0373e+03 1.7003e+19 0.058595  -3.969 0.16418 0.44795 0.36302    1.599 3.816       0.835    1.530 
12  7.50 6.601e+05  5.463 0.000 -0.1757 4.2363 5.0852 1.6236  5.4660  5.0802 -13.9923  2.3902 2.5435e+08 1.5971e+03 2.9875e+19 0.051481  -3.778 0.02829 0.23278 0.71387    1.749 3.660       0.782    1.600 
13  7.50 6.845e+05  5.467 0.000 -0.2274 4.2466 5.0974 1.6264  5.5109  5.0823 -12.7778  2.6138 2.7347e+08 1.9784e+03 3.9637e+19 0.050040  -3.678 0.01026 0.17595 0.78791    1.786 3.628       0.740    1.617 
14  7.50 6.941e+05  5.465 0.000 -0.2792 4.2590 5.1075 1.6291  5.5558  5.0618 -11.5833  2.8173 2.9235e+08 2.4174e+03 5.1678e+19 0.048957  -3.582 0.00319 0.15347 0.81547    1.856 3.969       0.646    1.650 
15  7.50 6.975e+05  5.461 0.000 -0.3309 4.2686 5.1204 1.6319  5.6008  4.8779 -10.2133  3.0393 3.1457e+08 3.0208e+03 6.9375e+19 0.047345  -3.475 0.00046 0.14667 0.82240    2.023 4.270       0.564    1.728 
16  7.50 6.990e+05  5.458 0.000 -0.3946 4.2749 5.1417 1.6357  5.6561  4.3778  -8.1878  3.3672 3.5060e+08 4.2845e+03 1.0877e+20 0.044199  -3.297 0.00000 0.14593 0.82275    2.290 4.397       0.490    1.852 
17  7.50 7.008e+05  5.461 0.000 -0.4457 4.2815 5.1573 1.6386  5.7004  4.8934  -6.2066  3.6895 3.9130e+08 6.2595e+03 1.7448e+20 0.041220  -3.092 0.00000 0.14593 0.82275    2.648 4.450       0.427    2.019 
18  7.50 7.038e+05  5.467 0.000 -0.3825 4.2062 5.2052 1.6382  5.6456  4.9224  -3.5790  4.1326 4.5539e+08 1.0873e+04 3.4217e+20 0.030343  -2.781 0.00000 0.14593 0.82275    3.570 4.212       0.378    2.450 
19  7.50 7.061e+05  5.470 0.000 -0.3183 4.1575 5.2260 1.6365  5.5898  5.1094  -1.8606  4.4387 5.0448e+08 1.6458e+04 5.5607e+20 0.024555  -2.529 0.00000 0.14593 0.82275    4.532 4.227       0.331    2.901 
20  7.50 7.071e+05  5.472 0.000 -0.2580 4.1239 5.2334 1.6343  5.5375  5.1384  -1.1787  4.5667 5.2551e+08 1.9774e+04 6.8446e+20 0.021739  -2.410 0.00000 0.14593 0.82275    5.206 4.428       0.310    3.216 
21  7.50 7.078e+05  5.475 0.000 -0.1953 4.0894 5.2406 1.6320  5.4830  5.1538  -0.6904  4.6637 5.4107e+08 2.2660e+04 7.9738e+20 0.019298  -2.319 0.00000 0.14593 0.82275    5.747 5.744       0.360    3.471 
22  7.50 7.083e+05  5.477 0.000 -0.1245 4.0511 5.2482 1.6294  5.4215  5.1685  -0.2404  4.7584 5.5571e+08 2.5804e+04 9.2104e+20 0.016908  -2.231 0.00000 0.14593 0.82275    6.249 5.753       0.363    3.707 
23  7.50 7.087e+05  5.479 0.000 -0.0686 4.0212 5.2538 1.6273  5.3729  5.1797   0.0772  4.8292 5.6618e+08 2.8382e+04 1.0224e+21 0.015242  -2.165 0.00000 0.14593 0.82274    6.663 5.756       0.365    3.902 
24  7.50 7.091e+05  5.481 0.000  0.0082 3.9809 5.2608 1.6243  5.3062  5.1953   0.4802  4.9243 5.7955e+08 3.2189e+04 1.1718e+21 0.013225  -2.074 0.00000 0.14593 0.82274    7.251 5.758       0.368    4.179 
25  7.50 7.095e+05  5.483 0.000  0.0858 3.9408 5.2672 1.6213  5.2388  5.2122   0.8671  5.0223 5.9242e+08 3.6565e+04 1.3424e+21 0.011463  -1.980 0.00000 0.14592 0.82274    7.866 5.759       0.370    4.469 
26  7.50 7.098e+05  5.483 0.000  0.1407 3.9127 5.2715 1.6192  5.1912  5.2256   1.1493  5.0983 6.0180e+08 4.0316e+04 1.4878e+21 0.010369  -1.905 0.00000 0.14591 0.82274    8.310 5.760       0.372    4.678 
27  7.50 7.102e+05  5.482 0.000  0.2272 3.8689 5.2776 1.6158  5.1160  5.2507   1.6066  5.2302 6.1698e+08 4.7640e+04 1.7705e+21 0.008859  -1.774 0.00000 0.14589 0.82272    9.026 5.762       0.375    5.017 
28  7.50 7.104e+05  5.477 0.000  0.2920 3.8367 5.2817 1.6132  5.0597  5.2747   1.9672  5.3423 6.2903e+08 5.4745e+04 2.0447e+21 0.007877  -1.662 0.00000 0.14585 0.82270    9.576 5.764       0.378    5.277 
29  7.50 7.107e+05  5.468 0.000  0.3613 3.8024 5.2859 1.6104  4.9995  5.3115   2.4215  5.4935 6.4453e+08 6.5714e+04 2.4714e+21 0.006957  -1.512 0.00000 0.14576 0.82265   10.168 5.769       0.381    5.557 
30  7.50 7.109e+05  5.450 0.000  0.4354 3.7660 5.2901 1.6074  4.9351  5.3808   3.0649  5.7260 6.6778e+08 8.5797e+04 3.2721e+21 0.006097  -1.290 0.00000 0.14547 0.82248   10.801 5.777       0.387    5.857 
31  7.50 7.112e+05  5.405 0.000  0.5159 3.7271 5.2941 1.6041  4.8652  5.5901   4.3246  6.2335 7.2098e+08 1.4339e+05 5.7531e+21 0.005254  -0.870 0.00000 0.14297 0.82099   11.491 5.787       0.394    6.184 
32  7.50 7.113e+05  5.090 0.000  0.5721 3.6981 5.2986 1.6018  4.8164  9.5121   9.3221 10.2083 1.4428e+09 3.7137e+06 3.3117e+23 0.004123   1.737 0.00000 0.00001 0.74550   11.781 5.784       0.405    6.321 
 1  8.00 0.000e+00  5.055 0.000 -0.2039 4.4333 4.9566 1.6184  5.5185  4.9583 -21.7663  1.1515 1.8351e+08 6.6521e+02 1.0264e+19 0.084268  -4.146 0.88169 0.09029 0.00343    0.991 4.701       0.823    1.248 
 2  8.00 2.687e+04  5.197 0.000 -0.1953 4.4218 4.9643 1.6184  5.5110  4.9672 -21.2656  1.1738 1.8479e+08 6.7376e+02 1.0409e+19 0.082789  -4.144 0.83396 0.13456 0.00688    1.020 4.663       0.828    1.261 
 3  8.00 -2.130e+05 5.241 0.000 -0.1899 4.4165 4.9673 1.6183  5.5063  4.9649 -21.2021  1.1747 1.8485e+08 6.7281e+02 1.0379e+19 0.082211  -4.146 0.81965 0.14371 0.01205    1.033 4.646       0.831    1.267 
 4  8.00 8.062e+04  5.352 0.000 -0.1771 4.3978 4.9804 1.6184  5.4952  4.9832 -20.5391  1.2270 1.8741e+08 6.9148e+02 1.0712e+19 0.079734  -4.140 0.74016 0.21730 0.01792    1.079 4.582       0.839    1.289 
 5  8.00 1.441e+05  5.462 0.000 -0.1556 4.3693 4.9996 1.6185  5.4765  5.0022 -19.8438  1.3356 1.9084e+08 7.1637e+02 1.1153e+19 0.076076  -4.133 0.63166 0.30510 0.03860    1.149 4.487       0.853    1.321 
 6  8.00 1.810e+05  5.514 0.000 -0.1434 4.3527 5.0109 1.6185  5.4659  5.0133 -19.4692  1.3985 1.9306e+08 7.3348e+02 1.1465e+19 0.073928  -4.127 0.56982 0.35040 0.05514    1.190 4.432       0.861    1.340 
 7  8.00 2.251e+05  5.569 0.000 -0.1293 4.3330 5.0244 1.6186  5.4537  5.0267 -19.0316  1.4742 1.9598e+08 7.5718e+02 1.1908e+19 0.071349  -4.119 0.49753 0.39730 0.08051    1.238 4.368       0.870    1.362 
 8  8.00 2.639e+05  5.615 0.000 -0.1175 4.3160 5.0363 1.6187  5.4434  5.0385 -18.6473  1.5421 1.9882e+08 7.8152e+02 1.2373e+19 0.069079  -4.109 0.43581 0.43084 0.10868    1.280 4.312       0.878    1.382 
 9  8.00 3.120e+05  5.671 0.000 -0.1040 4.2954 5.0511 1.6188  5.4317  5.0530 -18.1610  1.6292 2.0278e+08 8.1752e+02 1.3077e+19 0.066269  -4.095 0.36207 0.46062 0.15264    1.332 4.243       0.888    1.406 
10  8.00 3.646e+05  5.728 0.000 -0.0915 4.2738 5.0672 1.6191  5.4209  5.0688 -17.6043  1.7301 2.0781e+08 8.6684e+02 1.4069e+19 0.063219  -4.074 0.28573 0.47529 0.21432    1.388 4.170       0.896    1.432 
11  8.00 4.626e+05  5.819 0.000 -0.0789 4.2386 5.0970 1.6200  5.4099  5.0977 -16.4362  1.9463 2.2017e+08 1.0043e+03 1.6971e+19 0.057686  -4.017 0.15909 0.43974 0.37650    1.494 4.038       0.902    1.481 
12  8.00 5.980e+05  5.891 0.000 -0.1357 4.2192 5.1410 1.6246  5.4592  5.1356 -13.7715  2.4607 2.5765e+08 1.5622e+03 3.0237e+19 0.050384  -3.821 0.02655 0.22134 0.72716    1.644 3.867       0.845    1.551 
13  8.00 6.195e+05  5.894 0.000 -0.1858 4.2296 5.1524 1.6273  5.5028  5.1365 -12.5875  2.6793 2.7660e+08 1.9272e+03 3.9905e+19 0.048927  -3.722 0.00977 0.16841 0.79585    1.682 3.835       0.800    1.569 
14  8.00 6.282e+05  5.891 0.000 -0.2366 4.2418 5.1622 1.6300  5.5469  5.1136 -11.3946  2.8826 2.9570e+08 2.3553e+03 5.2041e+19 0.047767  -3.627 0.00297 0.14738 0.82122    1.722 3.812       0.755    1.588 
15  8.00 6.315e+05  5.886 0.000 -0.2967 4.2522 5.1780 1.6333  5.5991  4.6990  -9.7116  3.1551 3.2357e+08 3.0989e+03 7.4776e+19 0.045548  -3.495 0.00011 0.14091 0.82710    1.840 3.993       0.664    1.642 
16  8.00 6.329e+05  5.883 0.000 -0.3601 4.2589 5.1988 1.6370  5.6541  4.5397  -7.6256  3.4946 3.6212e+08 4.4664e+03 1.1945e+20 0.042203  -3.308 0.00000 0.14091 0.82710    2.139 4.387       0.542    1.782 
17  8.00 6.341e+05  5.885 0.000 -0.3928 4.2639 5.2079 1.6388  5.6825  4.9314  -6.3165  3.7079 3.8955e+08 5.7429e+03 1.6338e+20 0.040264  -3.172 0.00000 0.14091 0.82710    2.383 4.433       0.492    1.896 
18  8.00 6.361e+05  5.895 0.000 -0.3414 4.2160 5.2336 1.6379  5.6379  4.9242  -4.5746  3.9939 4.3041e+08 8.2831e+03 2.5458e+20 0.032852  -2.965 0.00000 0.14091 0.82710    3.126 4.288       0.441    2.242 
19  8.00 6.373e+05  5.892 0.000 -0.2740 4.1608 5.2594 1.6363  5.5794  4.9639  -3.4229  4.1958 4.6054e+08 1.0541e+04 3.4246e+20 0.026329  -2.832 0.00000 0.14091 0.82710    3.709 4.092       0.423    2.515 
20  8.00 6.389e+05  5.893 0.000 -0.1959 4.1069 5.2794 1.6340  5.5115  5.1257  -2.0274  4.4482 5.0066e+08 1.4562e+04 5.0292e+20 0.020586  -2.642 0.00000 0.14091 0.82710    4.648 4.254       0.370    2.955 
21  8.00 6.403e+05  5.895 0.000 -0.1346 4.0734 5.2863 1.6317  5.4583  5.1853  -1.0159  4.6406 5.3208e+08 1.9008e+04 6.8075e+20 0.017803  -2.472 0.00000 0.14091 0.82710    5.528 4.573       0.331    3.368 
22  8.00 6.410e+05  5.897 0.000 -0.0795 4.0447 5.2911 1.6296  5.4104  5.2026  -0.5013  4.7462 5.4874e+08 2.1964e+04 7.9960e+20 0.015961  -2.376 0.00000 0.14091 0.82710    6.140 4.752       0.316    3.655 
23  8.00 6.415e+05  5.899 0.000 -0.0129 4.0102 5.2966 1.6270  5.3526  5.2176  -0.0384  4.8480 5.6400e+08 2.5159e+04 9.2811e+20 0.014046  -2.283 0.00000 0.14091 0.82710    6.810 4.909       0.306    3.971 
24  8.00 6.420e+05  5.901 0.000  0.0599 3.9730 5.3023 1.6242  5.2894  5.2331   0.3865  4.9486 5.7817e+08 2.8681e+04 1.0691e+21 0.012238  -2.190 0.00000 0.14090 0.82710    7.519 5.040       0.300    4.305 
25  8.00 6.424e+05  5.902 0.000  0.1337 3.9354 5.3078 1.6213  5.2253  5.2497   0.7841  5.0501 5.9148e+08 3.2649e+04 1.2267e+21 0.010654  -2.095 0.00000 0.14090 0.82710    8.117 6.119       0.374    4.587 
26  8.00 6.427e+05  5.899 0.000  0.2068 3.8986 5.3129 1.6184  5.1617  5.2684   1.1617  5.1540 6.0409e+08 3.7193e+04 1.4056e+21 0.009292  -1.996 0.00000 0.14089 0.82709    8.727 6.119       0.376    4.876 
27  8.00 6.430e+05  5.895 0.000  0.2765 3.8638 5.3174 1.6156  5.1012  5.2886   1.5250  5.2612 6.1622e+08 4.2467e+04 1.6117e+21 0.008163  -1.893 0.00000 0.14088 0.82708    9.324 6.119       0.378    5.158 
28  8.00 6.432e+05  5.887 0.000  0.3422 3.8314 5.3213 1.6130  5.0442  5.3136   1.8880  5.3758 6.2840e+08 4.8815e+04 1.8592e+21 0.007228  -1.781 0.00000 0.14085 0.82707    9.899 6.119       0.380    5.430 
29  8.00 6.435e+05  5.875 0.000  0.4126 3.7967 5.3254 1.6101  4.9830  5.3514   2.3405  5.5289 6.4385e+08 5.8539e+04 2.2400e+21 0.006352  -1.633 0.00000 0.14078 0.82703   10.523 6.120       0.383    5.725 
30  8.00 6.437e+05  5.854 0.000  0.4884 3.7596 5.3295 1.6070  4.9171  5.4226   2.9767  5.7622 6.6675e+08 7.6236e+04 2.9476e+21 0.005530  -1.414 0.00000 0.14055 0.82690   11.200 6.122       0.386    6.046 
31  8.00 6.440e+05  5.808 0.000  0.5674 3.7216 5.3333 1.6038  4.8486  5.6163   4.1213  6.2265 7.1399e+08 1.2212e+05 4.9064e+21 0.004761  -1.029 0.00000 0.13900 0.82598   11.911 6.125       0.391    6.383 
 1  8.60 0.000e+00  5.188 0.000 -0.1677 4.4212 5.0158 1.6198  5.5185  5.0143 -22.2922  1.1900 1.8371e+08 6.2452e+02 9.9024e+18 0.085409  -4.211 0.92642 0.04768 0.00115    0.864 5.078       0.880    1.189 
 2  8.60 2.874e+04  5.511 0.000 -0.1592 4.4094 5.0239 1.6198  5.5111  5.0268 -21.4510  1.2176 1.8530e+08 6.3524e+02 1.0094e+19 0.083779  -4.207 0.87090 0.10076 0.00353    0.894 5.035       0.886    1.203 
 3  8.60 7.562e+04  5.746 0.000 -0.1421 4.3876 5.0383 1.6198  5.4962  5.0411 -20.6622  1.2581 1.8765e+08 6.5042e+02 1.0360e+19 0.080892  -4.203 0.78295 0.18123 0.01098    0.948 4.953       0.898    1.228 
 4  8.60 1.096e+05  5.847 0.000 -0.1298 4.3717 5.0488 1.6198  5.4855  5.0515 -20.2225  1.2990 1.8948e+08 6.6263e+02 1.0580e+19 0.078783  -4.200 0.72040 0.23529 0.01946    0.986 4.892       0.907    1.245 
 5  8.60 1.479e+05  5.930 0.000 -0.1159 4.3537 5.0607 1.6198  5.4734  5.0633 -19.7808  1.3695 1.9169e+08 6.7806e+02 1.0864e+19 0.076386  -4.195 0.65092 0.29163 0.03260    1.028 4.824       0.918    1.265 
 6  8.60 1.886e+05  6.001 0.000 -0.1013 4.3346 5.0735 1.6198  5.4608  5.0760 -19.3418  1.4439 1.9426e+08 6.9694e+02 1.1219e+19 0.073814  -4.188 0.57836 0.34543 0.05136    1.073 4.753       0.930    1.286 
 7  8.60 2.302e+05  6.066 0.000 -0.0868 4.3152 5.0866 1.6198  5.4482  5.0889 -18.9063  1.5203 1.9716e+08 7.1946e+02 1.1654e+19 0.071167  -4.179 0.50588 0.39273 0.07653    1.119 4.681       0.941    1.307 
 8  8.60 2.717e+05  6.123 0.000 -0.0731 4.2962 5.0997 1.6199  5.4362  5.1018 -18.4734  1.5977 2.0038e+08 7.4589e+02 1.2175e+19 0.068521  -4.168 0.43579 0.43066 0.10870    1.165 4.610       0.953    1.329 
 9  8.60 3.164e+05  6.180 0.000 -0.0593 4.2761 5.1137 1.6200  5.4243  5.1157 -17.9976  1.6840 2.0430e+08 7.8012e+02 1.2868e+19 0.065671  -4.154 0.36315 0.45926 0.15274    1.215 4.535       0.964    1.352 
10  8.60 3.689e+05  6.245 0.000 -0.0454 4.2536 5.1302 1.6202  5.4122  5.1318 -17.4120  1.7914 2.0967e+08 8.3064e+02 1.3919e+19 0.062344  -4.131 0.28255 0.47327 0.21933    1.273 4.448       0.976    1.379 
11  8.60 4.668e+05  6.342 0.000 -0.0312 4.2171 5.1606 1.6211  5.3999  5.1613 -16.1716  2.0237 2.2314e+08 9.7537e+02 1.7088e+19 0.056282  -4.068 0.15003 0.42823 0.39689    1.384 4.293       0.985    1.430 
12  8.60 5.924e+05  6.409 0.000 -0.0925 4.2010 5.2033 1.6258  5.4531  5.1964 -13.3940  2.5633 2.6343e+08 1.5617e+03 3.1650e+19 0.048633  -3.857 0.02214 0.20320 0.74933    1.541 4.102       0.919    1.503 
13  8.60 6.103e+05  6.408 0.000 -0.1454 4.2127 5.2145 1.6286  5.4990  5.1941 -12.1366  2.7927 2.8388e+08 1.9503e+03 4.2461e+19 0.047081  -3.752 0.00733 0.15620 0.80937    1.583 4.067       0.867    1.523 
14  8.60 6.172e+05  6.403 0.000 -0.2022 4.2258 5.2261 1.6316  5.5484  5.1352 -10.7087  3.0310 3.0708e+08 2.4714e+03 5.8095e+19 0.045487  -3.639 0.00149 0.13985 0.82769    1.644 4.036       0.810    1.552 
15  8.60 6.193e+05  6.396 0.000 -0.2725 4.2344 5.2480 1.6357  5.6095  4.4049  -8.4107  3.4033 3.4727e+08 3.6341e+03 9.6001e+19 0.041716  -3.448 0.00000 0.13739 0.82929    1.844 3.971       0.722    1.644 
16  8.60 6.209e+05  6.394 0.000 -0.3383 4.2435 5.2676 1.6394  5.6667  4.8144  -6.1561  3.7761 3.9358e+08 5.4723e+03 1.6186e+20 0.038172  -3.238 0.00000 0.13739 0.82929    2.091 4.090       0.616    1.760 
17  8.60 6.218e+05  6.398 0.000 -0.3583 4.2461 5.2736 1.6405  5.6840  4.9677  -5.1759  3.9391 4.1624e+08 6.6612e+03 2.0624e+20 0.036644  -3.131 0.00000 0.13739 0.82929    2.285 4.089       0.573    1.850 
18  8.60 6.240e+05  6.401 0.000 -0.3068 4.1953 5.3020 1.6397  5.6393  5.0590  -3.0795  4.3023 4.7076e+08 1.0384e+04 3.5437e+20 0.028197  -2.884 0.00000 0.13739 0.82929    3.158 4.339       0.467    2.257 
19  8.60 6.255e+05  6.403 0.000 -0.2353 4.1507 5.3156 1.6374  5.5772  5.1756  -1.9302  4.5105 5.0446e+08 1.3642e+04 4.8822e+20 0.022957  -2.721 0.00000 0.13739 0.82929    3.995 4.582       0.406    2.649 
20  8.60 6.263e+05  6.406 0.000 -0.1757 4.1186 5.3218 1.6352  5.5253  5.2163  -1.2784  4.6342 5.2474e+08 1.6154e+04 5.9175e+20 0.020069  -2.615 0.00000 0.13739 0.82929    4.649 4.690       0.375    2.955 
21  8.60 6.270e+05  6.408 0.000 -0.1128 4.0855 5.3275 1.6328  5.4708  5.2339  -0.7800  4.7342 5.4076e+08 1.8497e+04 6.8871e+20 0.017651  -2.527 0.00000 0.13739 0.82929    5.274 4.662       0.355    3.248 
22  8.60 6.275e+05  6.410 0.000 -0.0410 4.0481 5.3338 1.6300  5.4083  5.2504  -0.3260  4.8313 5.5570e+08 2.1030e+04 7.9362e+20 0.015318  -2.442 0.00000 0.13739 0.82929    5.943 4.345       0.343    3.563 
23  8.60 6.279e+05  6.409 0.000  0.0170 4.0182 5.3385 1.6278  5.3580  5.2624  -0.0110  4.9031 5.6620e+08 2.3070e+04 8.7789e+20 0.013687  -2.379 0.00000 0.13739 0.82929    6.467 4.298       0.333    3.810 
24  8.60 6.283e+05  6.407 0.000  0.0972 3.9772 5.3447 1.6247  5.2883  5.2786   0.3812  4.9982 5.7938e+08 2.6020e+04 9.9893e+20 0.011725  -2.294 0.00000 0.13739 0.82929    7.197 4.336       0.318    4.153 
25  8.60 6.286e+05  6.403 0.000  0.1599 3.9456 5.3491 1.6222  5.2339  5.2916   0.6616  5.0708 5.8884e+08 2.8474e+04 1.0988e+21 0.010394  -2.229 0.00000 0.13739 0.82929    7.774 4.359       0.309    4.426 
26  8.60 6.289e+05  6.397 0.000  0.2406 3.9051 5.3545 1.6190  5.1638  5.3099   1.0228  5.1705 6.0101e+08 3.2172e+04 1.2476e+21 0.008908  -2.138 0.00000 0.13738 0.82928    8.552 4.386       0.297    4.793 
27  8.60 6.291e+05  6.392 0.000  0.2979 3.8765 5.3582 1.6167  5.1140  5.3254   1.2919  5.2494 6.1006e+08 3.5397e+04 1.3762e+21 0.007991  -2.065 0.00000 0.13737 0.82928    9.135 4.403       0.289    5.068 
28  8.60 6.293e+05  6.383 0.000  0.3702 3.8408 5.3626 1.6138  5.0512  5.3481   1.6409  5.3582 6.2180e+08 4.0316e+04 1.5710e+21 0.006968  -1.963 0.00000 0.13736 0.82927    9.908 4.421       0.279    5.434 
29  8.60 6.296e+05  6.369 0.000  0.4504 3.8013 5.3671 1.6106  4.9816  5.3828   2.0784  5.5043 6.3665e+08 4.7869e+04 1.8693e+21 0.005994  -1.825 0.00000 0.13732 0.82925   10.684 6.553       0.387    5.801 
30  8.60 6.298e+05  6.353 0.000  0.5203 3.7673 5.3708 1.6077  4.9209  5.4279   2.5234  5.6640 6.5218e+08 5.7438e+04 2.2500e+21 0.005258  -1.676 0.00000 0.13724 0.82920   11.337 6.549       0.389    6.111 
31  8.60 6.300e+05  6.321 0.000  0.5983 3.7295 5.3748 1.6045  4.8531  5.5272   3.2535  5.9468 6.7946e+08 7.7959e+04 3.0888e+21 0.004543  -1.425 0.00000 0.13692 0.82902   12.068 6.544       0.391    6.457 
32  8.60 6.302e+05  6.234 0.000  0.6735 3.6932 5.3784 1.6014  4.7878  5.9035   4.9418  6.6730 7.5672e+08 1.5309e+05 6.5027e+21 0.003879  -0.890 0.00000 0.13224 0.82622   12.786 6.531       0.392    6.799 
 1  9.30 0.000e+00  5.700 0.000 -0.1202 4.3982 5.0861 1.6212  5.5112  5.0852 -22.0163  1.2567 1.8539e+08 5.9338e+02 9.7128e+18 0.085001  -4.277 0.92254 0.05159 0.00131    0.757 5.474       0.953    1.139 
 2  9.30 2.736e+04  6.041 0.000 -0.1111 4.3862 5.0942 1.6212  5.5033  5.0971 -21.2054  1.2841 1.8698e+08 6.0368e+02 9.9034e+18 0.083277  -4.273 0.86605 0.10546 0.00392    0.786 5.424       0.960    1.153 
 3  9.30 7.052e+04  6.297 0.000 -0.0941 4.3650 5.1079 1.6212  5.4885  5.1107 -20.4473  1.3238 1.8932e+08 6.1827e+02 1.0170e+19 0.080360  -4.268 0.77962 0.18420 0.01161    0.837 5.332       0.975    1.176 
 4  9.30 1.092e+05  6.431 0.000 -0.0788 4.3460 5.1202 1.6211  5.4752  5.1230 -19.9255  1.3722 1.9157e+08 6.3290e+02 1.0445e+19 0.077723  -4.263 0.70379 0.24895 0.02268    0.881 5.249       0.989    1.197 
 5  9.30 1.502e+05  6.534 0.000 -0.0626 4.3259 5.1334 1.6211  5.4612  5.1360 -19.4356  1.4535 1.9418e+08 6.5072e+02 1.0789e+19 0.074899  -4.256 0.62492 0.31106 0.03945    0.928 5.163       1.004    1.218 
 6  9.30 1.863e+05  6.606 0.000 -0.0486 4.3081 5.1450 1.6211  5.4490  5.1475 -19.0288  1.5245 1.9670e+08 6.6885e+02 1.1147e+19 0.072390  -4.249 0.55693 0.35929 0.05921    0.968 5.088       1.018    1.237 
 7  9.30 2.234e+05  6.670 0.000 -0.0346 4.2900 5.1570 1.6211  5.4368  5.1594 -18.6187  1.5980 1.9955e+08 6.9042e+02 1.1581e+19 0.069792  -4.240 0.48865 0.40151 0.08527    1.011 5.011       1.031    1.257 
 8  9.30 2.649e+05  6.735 0.000 -0.0195 4.2701 5.1705 1.6211  5.4237  5.1726 -18.1588  1.6817 2.0311e+08 7.1890e+02 1.2169e+19 0.066873  -4.227 0.41474 0.43822 0.12247    1.058 4.926       1.047    1.279 
 9  9.30 3.083e+05  6.797 0.000 -0.0049 4.2498 5.1844 1.6211  5.4110  5.1863 -17.6659  1.7725 2.0735e+08 7.5510e+02 1.2934e+19 0.063821  -4.210 0.34092 0.46244 0.17207    1.108 4.839       1.061    1.302 
10  9.30 3.578e+05  6.858 0.000  0.0095 4.2277 5.2002 1.6213  5.3985  5.2018 -17.0729  1.8827 2.1304e+08 8.0735e+02 1.4070e+19 0.060349  -4.185 0.26182 0.46894 0.24467    1.167 4.741       1.076    1.329 
11  9.30 4.468e+05  6.954 0.000  0.0238 4.1934 5.2283 1.6221  5.3860  5.2288 -15.8506  2.1151 2.2690e+08 9.5268e+02 1.7397e+19 0.054199  -4.118 0.13731 0.41070 0.42741    1.277 4.572       1.088    1.380 
12  9.30 5.584e+05  7.011 0.000 -0.0366 4.1799 5.2681 1.6266  5.4386  5.2601 -13.0742  2.6598 2.6860e+08 1.5432e+03 3.2747e+19 0.046288  -3.900 0.01941 0.18661 0.76862    1.445 4.363       1.014    1.459 
13  9.30 5.733e+05  7.007 0.000 -0.0867 4.1911 5.2786 1.6293  5.4820  5.2553 -11.8361  2.8850 2.8911e+08 1.9216e+03 4.3770e+19 0.044620  -3.796 0.00632 0.14552 0.82018    1.494 4.324       0.958    1.481 
14  9.30 5.793e+05  7.000 0.000 -0.1490 4.2041 5.2927 1.6326  5.5361  5.1171 -10.0860  3.1742 3.1810e+08 2.5647e+03 6.4145e+19 0.042208  -3.658 0.00066 0.13151 0.83419    1.593 4.277       0.882    1.528 
15  9.30 5.811e+05  6.992 0.000 -0.2185 4.2085 5.3185 1.6368  5.5965  4.5797  -7.2812  3.6323 3.7039e+08 4.1435e+03 1.1960e+20 0.036663  -3.420 0.00000 0.13057 0.83429    1.894 4.197       0.766    1.667 
16  9.30 5.833e+05  6.994 0.000 -0.2810 4.2165 5.3376 1.6404  5.6508  5.0186  -4.5727  4.0882 4.3214e+08 6.9675e+03 2.2967e+20 0.032246  -3.147 0.00000 0.13057 0.83429    2.316 4.329       0.624    1.864 
17  9.30 5.851e+05  6.996 0.000 -0.2234 4.1724 5.3567 1.6389  5.6008  5.1292  -2.8616  4.3889 4.7825e+08 1.0055e+04 3.5854e+20 0.025176  -2.943 0.00000 0.13057 0.83429    3.125 4.646       0.514    2.242 
18  9.30 5.859e+05  6.998 0.000 -0.1603 4.1365 5.3652 1.6366  5.5460  5.2139  -2.1164  4.5249 5.0026e+08 1.1973e+04 4.4040e+20 0.021228  -2.840 0.00000 0.13057 0.83429    3.741 4.753       0.470    2.530 
19  9.30 5.868e+05  7.000 0.000 -0.0921 4.1003 5.3718 1.6341  5.4867  5.2648  -1.4261  4.6558 5.2167e+08 1.4239e+04 5.3735e+20 0.018049  -2.734 0.00000 0.13057 0.83429    4.441 4.713       0.435    2.858 
20  9.30 5.875e+05  7.002 0.000 -0.0319 4.0689 5.3770 1.6318  5.4345  5.2749  -0.9122  4.7588 5.3819e+08 1.6318e+04 6.2635e+20 0.015848  -2.648 0.00000 0.13057 0.83429    5.046 4.568       0.415    3.142 
21  9.30 5.880e+05  7.000 0.000  0.0382 4.0330 5.3825 1.6290  5.3736  5.2938  -0.4451  4.8589 5.5359e+08 1.8572e+04 7.2280e+20 0.013729  -2.563 0.00000 0.13057 0.83429    5.700 4.448       0.397    3.449 
22  9.30 5.884e+05  6.994 0.000  0.0953 4.0040 5.3866 1.6268  5.3240  5.3068  -0.1247  4.9321 5.6432e+08 2.0373e+04 7.9950e+20 0.012251  -2.501 0.00000 0.13057 0.83429    6.213 4.383       0.384    3.690 
23  9.30 5.888e+05  6.985 0.000  0.1756 3.9636 5.3922 1.6237  5.2542  5.3241   0.2718  5.0290 5.7773e+08 2.2964e+04 9.0890e+20 0.010455  -2.418 0.00000 0.13057 0.83429    6.929 4.310       0.370    4.027 
24  9.30 5.890e+05  6.978 0.000  0.2393 3.9319 5.3962 1.6211  5.1989  5.3376   0.5515  5.1021 5.8722e+08 2.5089e+04 9.9770e+20 0.009229  -2.355 0.00000 0.13057 0.83429    7.495 4.298       0.359    4.294 
25  9.30 5.894e+05  6.968 0.000  0.3211 3.8913 5.4013 1.6179  5.1278  5.3566   0.9113  5.2024 5.9944e+08 2.8286e+04 1.1296e+21 0.007872  -2.267 0.00000 0.13056 0.83429    8.259 4.340       0.344    4.654 
26  9.30 5.896e+05  6.960 0.000  0.3810 3.8617 5.4049 1.6155  5.0758  5.3731   1.1789  5.2819 6.0850e+08 3.1068e+04 1.2429e+21 0.007010  -2.196 0.00000 0.13056 0.83428    8.847 4.368       0.333    4.932 
27  9.30 5.898e+05  6.948 0.000  0.4533 3.8261 5.4091 1.6125  5.0130  5.3993   1.5240  5.3908 6.2019e+08 3.5290e+04 1.4132e+21 0.006103  -2.097 0.00000 0.13055 0.83428    9.601 4.398       0.321    5.289 
28  9.30 5.900e+05  6.935 0.000  0.5217 3.7926 5.4128 1.6098  4.9536  5.4227   1.8692  5.5067 6.3193e+08 4.0345e+04 1.6156e+21 0.005354  -1.990 0.00000 0.13053 0.83427   10.360 4.422       0.309    5.648 
29  9.30 5.902e+05  6.916 0.000  0.5951 3.7569 5.4167 1.6068  4.8899  5.4659   2.3077  5.6637 6.4712e+08 4.8187e+04 1.9300e+21 0.004656  -1.847 0.00000 0.13048 0.83424   11.256 4.444       0.296    6.072 
30  9.30 5.905e+05  6.886 0.000  0.6740 3.7187 5.4206 1.6035  4.8213  5.5486   2.9387  5.9068 6.7012e+08 6.2728e+04 2.5227e+21 0.004007  -1.631 0.00000 0.13032 0.83414   12.374 4.461       0.279    6.603 
31  9.30 5.907e+05  6.822 0.000  0.7481 3.6831 5.4241 1.6005  4.7570  5.7700   4.0693  6.3818 7.1697e+08 1.0017e+05 4.1409e+21 0.003457  -1.253 0.00000 0.12929 0.83354   13.281 7.010       0.396    7.034 
32  9.30 5.908e+05  6.374 0.000  0.8196 3.6461 5.4300 1.5976  4.6948  9.7135   9.5408 10.4095 1.4400e+09 2.7813e+06 2.3866e+23 0.002445   1.296 0.00000 0.00002 0.76254   14.105 7.063       0.403    7.426 
 1 10.00 0.000e+00  6.353 0.000 -0.0689 4.3729 5.1521 1.6223  5.4981  5.1416 -21.6736  1.3107 1.8654e+08 5.6238e+02 9.4539e+18 0.083944  -4.340 0.90792 0.06502 0.00244    0.669 5.858       1.032    1.098 
 2 10.00 3.225e+04  6.703 0.000 -0.0609 4.3599 5.1617 1.6224  5.4912  5.1641 -20.7711  1.3547 1.8911e+08 5.7985e+02 9.8074e+18 0.081823  -4.331 0.83819 0.12968 0.00747    0.700 5.782       1.041    1.112 
 3 10.00 6.450e+04  6.892 0.000 -0.0474 4.3436 5.1721 1.6224  5.4794  5.1750 -20.2176  1.3871 1.9103e+08 5.9163e+02 1.0034e+19 0.079459  -4.327 0.77008 0.18978 0.01547    0.737 5.706       1.055    1.130 
 4 10.00 9.675e+04  7.019 0.000 -0.0336 4.3270 5.1827 1.6223  5.4674  5.1855 -19.7634  1.4251 1.9305e+08 6.0441e+02 1.0284e+19 0.077057  -4.322 0.70319 0.24534 0.02680    0.774 5.623       1.070    1.147 
 5 10.00 1.290e+05  7.114 0.000 -0.0198 4.3103 5.1933 1.6222  5.4554  5.1960 -19.3552  1.4937 1.9523e+08 6.1874e+02 1.0570e+19 0.074629  -4.316 0.63746 0.29593 0.04194    0.812 5.545       1.085    1.165 
 6 10.00 1.754e+05  7.219 0.000 -0.0000 4.2864 5.2087 1.6221  5.4383  5.2112 -18.8016  1.5919 1.9870e+08 6.4284e+02 1.1063e+19 0.071091  -4.305 0.54485 0.35979 0.07070    0.866 5.435       1.106    1.190 
 7 10.00 2.312e+05  7.317 0.000  0.0233 4.2578 5.2271 1.6220  5.4180  5.2294 -18.1479  1.7109 2.0351e+08 6.7887e+02 1.1823e+19 0.066766  -4.287 0.43748 0.41982 0.11803    0.934 5.284       1.136    1.221 
 8 10.00 2.694e+05  7.376 0.000  0.0385 4.2387 5.2397 1.6220  5.4049  5.2417 -17.6924  1.7950 2.0733e+08 7.0953e+02 1.2487e+19 0.063784  -4.272 0.36735 0.44719 0.16079    0.980 5.210       1.150    1.243 
 9 10.00 3.062e+05  7.429 0.000  0.0520 4.2208 5.2517 1.6220  5.3931  5.2535 -17.2389  1.8794 2.1150e+08 7.4516e+02 1.3278e+19 0.060904  -4.254 0.30313 0.46013 0.21206    1.028 5.132       1.164    1.265 
10 10.00 3.488e+05  7.485 0.000  0.0657 4.2010 5.2655 1.6221  5.3812  5.2669 -16.6836  1.9840 2.1716e+08 7.9685e+02 1.4457e+19 0.057570  -4.228 0.23357 0.45597 0.28578    1.084 5.025       1.181    1.291 
11 10.00 4.302e+05  7.575 0.000  0.0802 4.1686 5.2917 1.6228  5.3686  5.2918 -15.4472  2.2222 2.3199e+08 9.5116e+02 1.8160e+19 0.051222  -4.154 0.11798 0.38038 0.47695    1.200 4.695       1.225    1.345 
12 10.00 5.204e+05  7.618 0.000  0.0305 4.1566 5.3253 1.6266  5.4117  5.3174 -12.9463  2.7173 2.7070e+08 1.4830e+03 3.2541e+19 0.043649  -3.952 0.01966 0.17982 0.77487    1.374 4.616       1.124    1.425 
13 10.00 5.341e+05  7.612 0.000 -0.0118 4.1654 5.3348 1.6288  5.4486  5.3138 -11.8001  2.9284 2.9004e+08 1.8215e+03 4.2712e+19 0.041793  -3.855 0.00694 0.14043 0.82403    1.432 4.575       1.067    1.453 
14 10.00 5.400e+05  7.604 0.000 -0.0610 4.1752 5.3464 1.6315  5.4912  5.2327 -10.2917  3.1801 3.1520e+08 2.3408e+03 5.9544e+19 0.039398  -3.736 0.00110 0.12614 0.83815    1.530 4.533       0.994    1.498 
15 10.00 5.423e+05  7.593 0.000 -0.1197 4.1708 5.3763 1.6354  5.5422  4.6951  -6.8571  3.7428 3.7997e+08 4.2119e+03 1.2778e+20 0.031350  -3.446 0.00000 0.12465 0.83843    1.979 4.398       0.844    1.707 
16 10.00 5.440e+05  7.594 0.000 -0.1505 4.1705 5.3900 1.6374  5.5690  5.0635  -4.7551  4.0982 4.2850e+08 6.2910e+03 2.1181e+20 0.027306  -3.237 0.00000 0.12465 0.83843    2.373 4.505       0.718    1.891 
17 10.00 5.453e+05  7.596 0.000 -0.1009 4.1367 5.4022 1.6359  5.5259  5.1296  -3.3657  4.3406 4.6511e+08 8.4060e+03 3.0208e+20 0.022096  -3.078 0.00000 0.12465 0.83843    3.027 4.720       0.616    2.196 
18 10.00 5.461e+05  7.596 0.000 -0.0320 4.0977 5.4113 1.6334  5.4661  5.1946  -2.6212  4.4753 4.8641e+08 9.9028e+03 3.6806e+20 0.018205  -2.987 0.00000 0.12465 0.83843    3.624 4.796       0.567    2.475 
19 10.00 5.471e+05  7.599 0.000  0.0509 4.0523 5.4208 1.6304  5.3941  5.2686  -1.7281  4.6425 5.1354e+08 1.2240e+04 4.7171e+20 0.014651  -2.862 0.00000 0.12465 0.83843    4.463 4.739       0.516    2.868 
20 10.00 5.477e+05  7.601 0.000  0.1029 4.0251 5.4254 1.6284  5.3489  5.3045  -1.1893  4.7491 5.3071e+08 1.4024e+04 5.5113e+20 0.012923  -2.779 0.00000 0.12465 0.83843    5.030 4.653       0.488    3.134 
21 10.00 5.483e+05  7.599 0.000  0.1627 3.9947 5.4298 1.6261  5.2969  5.3290  -0.6864  4.8548 5.4720e+08 1.6044e+04 6.4052e+20 0.011328  -2.693 0.00000 0.12465 0.83843    5.653 4.587       0.462    3.426 
22 10.00 5.488e+05  7.588 0.000  0.2320 3.9601 5.4342 1.6233  5.2367  5.3485  -0.2248  4.9595 5.6266e+08 1.8275e+04 7.3850e+20 0.009807  -2.607 0.00000 0.12465 0.83843    6.325 4.505       0.441    3.743 
23 10.00 5.493e+05  7.572 0.000  0.3074 3.9228 5.4388 1.6203  5.1713  5.3669   0.1940  5.0627 5.7688e+08 2.0709e+04 8.4406e+20 0.008422  -2.522 0.00000 0.12465 0.83842    7.040 4.460       0.422    4.079 
24 10.00 5.495e+05  7.560 0.000  0.3674 3.8933 5.4422 1.6179  5.1191  5.3851   0.4935  5.1420 5.8710e+08 2.2753e+04 9.3154e+20 0.007472  -2.455 0.00000 0.12465 0.83842    7.611 4.205       0.419    4.349 
25 10.00 5.499e+05  7.543 0.000  0.4451 3.8551 5.4467 1.6148  5.0517  5.4023   0.8664  5.2481 5.9984e+08 2.5755e+04 1.0580e+21 0.006411  -2.365 0.00000 0.12464 0.83842    8.351 4.410       0.392    4.698 
26 10.00 5.501e+05  7.527 0.000  0.5197 3.8185 5.4509 1.6117  4.9868  5.4251   1.2255  5.3580 6.1208e+08 2.9241e+04 1.2024e+21 0.005541  -2.269 0.00000 0.12464 0.83842    9.120 4.205       0.385    5.061 
27 10.00 5.504e+05  7.509 0.000  0.5885 3.7849 5.4546 1.6089  4.9271  5.4507   1.5738  5.4723 6.2395e+08 3.3324e+04 1.3691e+21 0.004849  -2.167 0.00000 0.12463 0.83841    9.854 4.410       0.362    5.408 
28 10.00 5.506e+05  7.491 0.000  0.6534 3.7534 5.4579 1.6063  4.8707  5.5715   1.9266  5.5952 6.3606e+08 3.8282e+04 1.5703e+21 0.004278  -2.056 0.00000 0.12461 0.83840   10.603 4.365       0.350    5.763 
29 10.00 5.508e+05  7.463 0.000  0.7327 3.7150 5.4619 1.6030  4.8019  5.5425   2.4589  5.7938 6.5482e+08 4.7663e+04 1.9515e+21 0.003675  -1.879 0.00000 0.12454 0.83836   11.636 4.335       0.333    6.253 
30 10.00 5.510e+05  7.420 0.000  0.8048 3.6802 5.4654 1.6000  4.7392  5.6563   3.1831  6.0851 6.8214e+08 6.4655e+04 2.6587e+21 0.003196  -1.631 0.00000 0.12433 0.83824   12.803 4.420       0.308    6.807 
31 10.00 5.512e+05  7.236 0.000  0.8844 3.6422 5.4688 1.5967  4.6701  6.2987   5.4797  7.1069 7.9283e+08 1.6033e+05 7.2098e+21 0.002652  -0.928 0.00000 0.11713 0.83392   14.338 7.393       0.394    7.536 

